Real-Time Regression with Dividing Local Gaussian Processes

The increased demand for online prediction and the growing availability of large data sets drives the need for computationally efficient models. While exact Gaussian process regression shows various favorable theoretical properties (uncertainty estimate, unlimited expressive power), the poor scaling with respect to the training set size prohibits its application in big data regimes in real-time. Therefore, this paper proposes dividing local Gaussian processes, which are a novel, computationally efficient modeling approach based on Gaussian process regression. Due to an iterative, data-driven division of the input space, they achieve a sublinear computational complexity in the total number of training points in practice, while providing excellent predictive distributions. A numerical evaluation on real-world data sets shows their advantages over other state-of-the-art methods in terms of accuracy as well as prediction and update speed.

==> plots/KUKA_flaskNLL_plot_data.txt <==
e0_DLGP e0_DLGP500 e1_DLGP e1_DLGP500 e2_DLGP e2_DLGP500 e3_DLGP e3_DLGP500 e4_DLGP e4_DLGP500 t_pred0_DLGP t_pred0_DLGP500 t_pred1_DLGP t_pred1_DLGP500 t_pred2_DLGP t_pred2_DLGP500 t_pred3_DLGP t_pred3_DLGP500 t_pred4_DLGP t_pred4_DLGP500 t_update0_DLGP t_update0_DLGP500 t_update1_DLGP t_update1_DLGP500 t_update2_DLGP t_update2_DLGP500 t_update3_DLGP t_update3_DLGP500 t_update4_DLGP t_update4_DLGP500 aNLL0_DLGP aNLL0_DLGP500 aNLL1_DLGP aNLL1_DLGP500 aNLL2_DLGP aNLL2_DLGP500 aNLL3_DLGP aNLL3_DLGP500 aNLL4_DLGP aNLL4_DLGP500 steps_DLGP stepsDLGP500 e0_IP e0_LGP e0_Sparse e0_ISSGP e1_IP e1_LGP e1_Sparse e1_ISSGP e2_IP e2_LGP e2_Sparse e2_ISSGP e3_IP e3_LGP e3_Sparse e3_ISSGP e4_IP e4_LGP e4_Sparse e4_ISSGP t_pred0_IP t_pred0_LGP t_pred0_Sparse t_pred0_ISSGP t_pred1_IP t_pred1_LGP t_pred1_Sparse t_pred1_ISSGP t_pred2_IP t_pred2_LGP t_pred2_Sparse t_pred2_ISSGP t_pred3_IP t_pred3_LGP t_pred3_Sparse t_pred3_ISSGP t_pred4_IP t_pred4_LGP t_pred4_Sparse t_pred4_ISSGP t_update0_IP t_update0_LGP t_update0_Sparse t_update0_ISSGP t_update1_IP t_update1_LGP t_update1_Sparse t_update1_ISSGP t_update2_IP t_update2_LGP t_update2_Sparse t_update2_ISSGP t_update3_IP t_update3_LGP t_update3_Sparse t_update3_ISSGP t_update4_IP t_update4_LGP t_update4_Sparse t_update4_ISSGP aNLL0_IP aNLL0_Sparse aNLL0_ISSGP aNLL1_IP aNLL1_Sparse aNLL1_ISSGP aNLL2_IP aNLL2_Sparse aNLL2_ISSGP aNLL3_IP aNLL3_Sparse aNLL3_ISSGP aNLL4_IP aNLL4_Sparse aNLL4_ISSGP steps_IP steps_LGP steps_Sparse steps_ISSGP e0_lwpr e1_lwpr e2_lwpr e3_lwpr e4_lwpr t_pred0_lwpr t_pred1_lwpr t_pred2_lwpr t_pred3_lwpr t_pred4_lwpr t_update0_lwpr t_update1_lwpr t_update2_lwpr t_update3_lwpr t_update4_lwpr steps_lwpr 
0.0039638030 0.0067425869 0.0092800497 0.1384683558 0.8946637270 1.5257349737 0.0028578720 0.0810067701 0.2361551401 0.2351113202 0.0011110380 0.0131788380 0.0011400420 0.0145838020 0.0012264440 0.0144151560 0.0009774680 0.0127183380 0.0010698340 0.0115255200 0.0002032620 0.0016249040 0.0001913640 0.0017490700 0.0001967860 0.0017688680 0.0001913580 0.0016603720 0.0001995900 0.0016551700 -1.4719499043 -1.5783151959 -1.5950280158 -1.4981267483 -0.8802133167 -0.3286656242 -1.3600789213 -1.2705628403 -1.0988512810 -1.1012930051 1.0000000000 1.0000000000 0.0561699628 0.0002477309 0.0911102408 0.0365208282 0.0793797966 0.0000004556 0.0087396103 0.0060623129 1.4231599187 0.1416979170 0.7354783046 0.2608603572 0.0855724345 0.0078844047 0.0039196522 0.0064079691 0.2361865108 0.0002374294 0.2365838838 0.6253687941 0.0036315060 0.0224491442 0.0001796960 0.0002058800 0.0034298120 0.0300108542 0.0001847980 0.0002099500 0.0026806800 0.0260267299 0.0001825160 0.0001920360 0.0029785460 0.0218809193 0.0001907340 0.0001912680 0.0137831260 0.0103190826 0.0001822840 0.0001838580 0.0001233260 0.0054879300 0.0962371660 0.0012011760 0.0001272000 0.0106819400 0.0938504960 0.0012313480 0.0001050500 0.0027859700 0.1455523580 0.0012079080 0.0001086280 0.0015684480 0.1354911960 0.0012018260 0.0001754740 0.0009541140 0.1064210980 0.0011391880 -1.3776452815 -1.3204695938 -1.4737455460 -1.5604510278 -1.6001862553 -3.0506958487 -0.5342732262 -1.0104493211 2.1695847416 -1.2194811298 -1.3675581308 -2.6986157955 -1.0971765553 -1.0978481691 34.4622258875 2.0000000000 2.0000000000 2.0000000000 2.0000000000 0.0759169136 0.7582442979 2.6641740861 1.0539763827 0.0025969667 0.0028200000 0.0044520000 0.0026620000 0.0026800000 0.0026460000 0.0010000000 0.0017900000 0.0010300000 0.0010000000 0.0010700000 3.0000000000 
0.0007861760 0.0009405342 0.0019943427 0.0042066683 0.0247132131 0.0341437834 0.0031764375 0.0035661328 0.0041806198 0.0034406260 0.0011757640 0.0130495330 0.0011963270 0.0147764680 0.0012426990 0.0146662970 0.0010313880 0.0130003690 0.0011105420 0.0120351780 0.0002055000 0.0017562250 0.0001962990 0.0018463900 0.0001953230 0.0018204000 0.0001908520 0.0017625560 0.0001996920 0.0017965050 -3.0918364766 -3.0778565655 -3.1882820168 -3.2039037898 -3.0355146033 -3.0005838436 -3.1024411257 -3.0776246868 -3.1612440072 -3.1491271338 568.0000000000 568.0000000000 0.0636109348 0.0012329343 0.0620958059 0.0027015607 0.0526049549 0.0014750659 0.0569371296 0.0063751816 1.0424481293 0.0728377427 1.0185391818 0.0273472953 0.2439219067 0.0235477622 0.3299525818 0.0021912639 0.0658793272 0.0000301095 0.0708561852 0.0135737290 0.0036114420 0.0208379998 0.0001762740 0.0001713890 0.0036235590 0.0268027239 0.0001793960 0.0001590110 0.0026770960 0.0266700467 0.0001787320 0.0001616830 0.0030216090 0.0218955902 0.0001875120 0.0001647340 0.0153961710 0.0123089548 0.0001784110 0.0001764350 0.0000960540 0.0035607950 0.1291577500 0.0012245680 0.0000919480 0.0074057210 0.1355860810 0.0011606300 0.0000772740 0.0047046290 0.1507771610 0.0011652970 0.0000817790 0.0017138820 0.1563297000 0.0011963430 0.0001466910 0.0009581430 0.0871688840 0.0012660930 -1.3717897997 -1.3596151218 -3.2180176912 -1.5694613599 -1.5424441028 -3.1544636402 -0.8125044112 -0.8320734756 -2.5374021042 -0.8817282221 -0.7038276192 -3.1578697054 -1.8766859157 -1.4855903999 -2.3323090408 569.0000000000 569.0000000000 569.0000000000 569.0000000000 0.0354315605 0.1056037242 0.7816436326 0.1465446247 0.0195108821 0.0027570000 0.0049220000 0.0024900000 0.0024900000 0.0024340000 0.0010120000 0.0020120000 0.0010110000 0.0010000000 0.0010290000 570.0000000000 
0.0016396604 0.0013591203 0.0031458352 0.0031755823 0.0175918295 0.0230894173 0.0035116567 0.0032932804 0.0021538337 0.0017663909 0.0012612960 0.0134133050 0.0012519310 0.0151482090 0.0012483130 0.0152616020 0.0010741410 0.0135344530 0.0011543100 0.0123660060 0.0002044170 0.0018488670 0.0002006070 0.0019495520 0.0001982470 0.0019178850 0.0001979310 0.0018755190 0.0002011310 0.0018273720 -3.0723853205 -3.0811310110 -3.1828064714 -3.2151084537 -3.0036994648 -2.9811824092 -3.1092557852 -3.0957508428 -3.1513713528 -3.1663559856 1135.0000000000 1135.0000000000 0.2578817530 0.0065824271 0.2527249619 0.0040495104 0.5427910226 0.0034771871 0.5553103657 0.0040752176 1.0433531901 0.1060380945 1.0867241905 0.0249785541 0.5769694115 0.0405020566 0.8704992255 0.0019849691 0.0369863125 0.0000258345 0.0411242545 0.0080486717 0.0033557770 0.0196288677 0.0001768010 0.0001632210 0.0038016630 0.0240238575 0.0001784670 0.0001552700 0.0025775790 0.0258569360 0.0001780460 0.0001591680 0.0030402880 0.0204294376 0.0001856220 0.0001574160 0.0182636070 0.0116185899 0.0001774510 0.0001690640 0.0000819280 0.0016270860 0.1549842260 0.0012108430 0.0000912910 0.0040257440 0.1575336140 0.0011644710 0.0000715300 0.0047125320 0.1143645790 0.0011845820 0.0000796220 0.0014171060 0.1574646760 0.0011668310 0.0001500870 0.0007798490 0.0798041310 0.0012314610 -1.1010890493 -1.1024231757 -3.1265637285 -0.9622317116 -0.9453772046 -3.2692646900 -0.8118821558 -0.7889692119 -2.6156219881 -0.1810258330 0.3966050911 -3.1838276337 -1.7726321795 -1.5551522490 -2.7858609190 1136.0000000000 1136.0000000000 1136.0000000000 1136.0000000000 0.0879160368 0.1980456468 0.5874677192 0.1585526727 0.0157783465 0.0024410000 0.0042960000 0.0022870000 0.0022690000 0.0022860000 0.0010120000 0.0018450000 0.0010100000 0.0010000000 0.0010270000 1137.0000000000 
0.0027670777 0.0019799665 0.0031731846 0.0028283216 0.0124144219 0.0160076546 0.0031422681 0.0028962832 0.0015928754 0.0013253715 0.0012883510 0.0136442520 0.0012418700 0.0153702900 0.0013094810 0.0156749640 0.0011223220 0.0132689350 0.0012276890 0.0128175280 0.0001993150 0.0018306880 0.0001983790 0.0018724130 0.0001954910 0.0019483470 0.0001978190 0.0017087290 0.0002021820 0.0018290060 -3.0381491922 -3.0639906889 -3.1819636733 -3.2135957166 -3.0779778982 -3.0638385596 -3.1011115989 -3.0901460812 -3.1361815077 -3.1517967566 1701.0000000000 1701.0000000000 0.3070246331 0.0075329242 0.3036247998 0.0041742647 0.4809075024 0.0035689983 0.4894919644 0.0035697243 0.6963187819 0.1034539368 0.7253960647 0.0181795443 0.4813103754 0.0477882583 0.7149018991 0.0029671805 0.0303169745 0.0000280537 0.0329018169 0.0078139163 0.0033923990 0.0180592067 0.0001763020 0.0001469870 0.0037932100 0.0245233675 0.0001790700 0.0001490610 0.0025920310 0.0268378902 0.0001773700 0.0001558510 0.0031570880 0.0185773614 0.0001854360 0.0001548930 0.0208283640 0.0093045997 0.0001781400 0.0001524140 0.0000777660 0.0012355910 0.1597803350 0.0011205610 0.0000842430 0.0040584790 0.1554403720 0.0011390590 0.0000685900 0.0053449150 0.0860658830 0.0011916610 0.0000806700 0.0010977250 0.1616814230 0.0011649390 0.0001500100 0.0006414840 0.1158356460 0.0011539770 -1.0325689734 -1.0337504258 -3.1177018444 -1.0362911164 -1.0242297310 -3.2943131571 -1.0351581336 -1.0166872994 -2.8499856944 -0.3813531083 0.0798435505 -3.0624519359 -1.8094499795 -1.5743897473 -2.7977997716 1702.0000000000 1702.0000000000 1702.0000000000 1702.0000000000 0.1042848256 0.1733174849 0.4047156850 0.1364288006 0.0176366006 0.0026320000 0.0026740000 0.0021360000 0.0021320000 0.0021390000 0.0012230000 0.0012410000 0.0010000000 0.0010000000 0.0010000000 1703.0000000000 
0.0124059009 0.0080186794 0.0029997067 0.0023621969 0.0094831711 0.0120272352 0.0092360860 0.0047801939 0.0018882687 0.0012138499 0.0012115750 0.0137816250 0.0012236490 0.0155146840 0.0013520960 0.0157659420 0.0011536610 0.0136897540 0.0012762120 0.0130105750 0.0001864780 0.0017364100 0.0001883070 0.0018162550 0.0001861850 0.0018244820 0.0001936970 0.0018126960 0.0001940480 0.0017817650 -2.9779664704 -3.0232318791 -3.1803664775 -3.2191795891 -3.1185855123 -3.1229449887 -3.0607048684 -3.0649671709 -3.1120310283 -3.1517822416 2268.0000000000 2268.0000000000 0.9195559747 0.0074467066 0.9174642797 0.0044828517 0.4008383699 0.0033488557 0.4831883833 0.0031411898 0.5222397804 0.0951592265 0.5440475852 0.0139698563 0.7405154745 0.0505223730 1.0211273227 0.0037354862 0.0508418530 0.0000500852 0.0471940631 0.0079518912 0.0034035620 0.0193379790 0.0001766460 0.0001509930 0.0040135740 0.0264611127 0.0001806360 0.0001505240 0.0026509980 0.0270390294 0.0001780750 0.0001570670 0.0033330770 0.0200789332 0.0001877270 0.0001534610 0.0222030180 0.0117838840 0.0001787030 0.0001592830 0.0000778730 0.0025555950 0.1737513450 0.0011570790 0.0000876370 0.0062234300 0.1600169290 0.0011512080 0.0000700580 0.0052503700 0.0896222710 0.0011913330 0.0000864170 0.0017058270 0.1762343130 0.0011644480 0.0001532120 0.0012069470 0.1188255860 0.0012262980 -0.1892098188 -0.2055740135 -3.0968308165 -1.2633501402 -1.0317816205 -3.3156653019 -1.1478487527 -1.1309777000 -2.9952517462 0.1639579626 0.7035903882 -2.9680744654 -1.7687230221 -1.5409511157 -2.7816791320 2269.0000000000 2269.0000000000 2269.0000000000 2269.0000000000 0.2537668179 0.1642849994 0.3053717191 0.1740963138 0.0253210471 0.0024950000 0.0020630000 0.0020280000 0.0019120000 0.0020230000 0.0012230000 0.0010000000 0.0010000000 0.0010000000 0.0010220000 2270.0000000000 
0.0396818086 0.0379560811 0.0375527900 0.0341596523 0.0080517453 0.0153048832 0.0276054644 0.0236755370 0.0015242872 0.0009919081 0.0011747540 0.0135267850 0.0013200020 0.0153113570 0.0013516670 0.0151849300 0.0011822290 0.0132912410 0.0012902650 0.0124600030 0.0001822670 0.0015436280 0.0001850970 0.0016464250 0.0001793110 0.0016018090 0.0001874300 0.0016098560 0.0001854640 0.0015120290 -2.9133128605 -2.9640202790 -3.0517102218 -3.1245433027 -3.1455432671 -3.1499146949 -3.0047926271 -3.0137649341 -3.1170036624 -3.1627284873 2835.0000000000 2835.0000000000 1.1228451740 0.0076854439 1.1218075661 0.0368997640 0.5094646403 0.0036529120 0.6090523201 0.0344488014 0.4180982140 0.0872083316 0.4419089234 0.0157950228 1.0170944978 0.0532294047 1.0310608444 0.0234443378 0.0442553750 0.0000685832 0.0410022007 0.0085246357 0.0032761490 0.0241701539 0.0001775510 0.0001499010 0.0039347720 0.0287369611 0.0001824490 0.0001480870 0.0027744100 0.0287662697 0.0001793480 0.0001546620 0.0030968440 0.0237012439 0.0001857840 0.0001530670 0.0223320650 0.0121396003 0.0001779230 0.0001603120 0.0000752620 0.0043388360 0.1800438600 0.0011555330 0.0000888690 0.0100906820 0.1364717490 0.0011328730 0.0000743380 0.0081590630 0.0943239690 0.0011804980 0.0000789630 0.0033103340 0.1265722120 0.0011590160 0.0001524340 0.0031640130 0.0883859260 0.0012115520 0.0908120904 0.0701503214 -1.0174626671 -1.1041297694 -0.8809926437 -1.7972018495 -1.2154149483 3.4048282897 -2.9774194459 0.7354877396 0.7247660947 -0.5886272772 -1.7394031414 -1.5554378103 -2.7280918970 2836.0000000000 2836.0000000000 2836.0000000000 2836.0000000000 0.2771837074 0.1850560287 0.2463920156 0.1922361149 0.0236497948 0.0020620000 0.0020800000 0.0020940000 0.0020290000 0.0022170000 0.0010010000 0.0010000000 0.0010000000 0.0010330000 0.0010720000 2837.0000000000 
0.0336816539 0.0324961725 0.0323658931 0.0308107808 0.0163552147 0.0264837354 0.0237376532 0.0214428858 0.0012733288 0.0008399702 0.0012715190 0.0141501930 0.0013504090 0.0155680170 0.0013288230 0.0155529040 0.0012126980 0.0138414980 0.0012535040 0.0131751820 0.0001929600 0.0016153100 0.0001904410 0.0016361940 0.0001861050 0.0016751940 0.0001894180 0.0015983550 0.0001960370 0.0015446410 -2.9208444144 -2.9395499563 -3.0497757472 -3.0913132839 -3.0357173485 -2.9399840316 -2.9931335524 -2.9585896303 -3.1380903874 -3.1853810039 3401.0000000000 3401.0000000000 1.0074770768 0.0097596284 1.0170424019 0.0347454056 0.4289691522 0.0059235773 0.5144707526 0.0323413869 0.5757733975 0.0899652344 0.3713252150 0.0309218163 0.8479877087 0.0547709978 0.8595143535 0.0219485621 0.0369642264 0.0000770427 0.0343714051 0.0076899560 0.0032830570 0.0284622010 0.0001795990 0.0001565240 0.0038129870 0.0286829636 0.0001818030 0.0001569090 0.0027851940 0.0291796379 0.0001798500 0.0001508150 0.0030517060 0.0281549506 0.0001850380 0.0001610540 0.0223586010 0.0145723357 0.0001771620 0.0001587950 0.0000753730 0.0083035300 0.1550663080 0.0011899150 0.0000859060 0.0104831280 0.1572470630 0.0011845370 0.0000755250 0.0100862510 0.1055620340 0.0011609320 0.0000783210 0.0083525500 0.1032645830 0.0012091130 0.0001511330 0.0031240300 0.0908713060 0.0011820810 -0.0677989719 -0.0711987636 -1.1432269307 -1.1854628212 -0.9943043527 -1.8953438716 -1.1136961150 5.9695004241 -2.4401645268 0.3829022698 0.3753203757 -0.7611682132 -1.7268099522 -1.5709514480 -2.7993715610 3402.0000000000 3402.0000000000 3402.0000000000 3402.0000000000 0.2315891784 0.1545912011 0.2837647699 0.1629597356 0.0205428827 0.0022730000 0.0021870000 0.0022990000 0.0034080000 0.0025050000 0.0010000000 0.0010000000 0.0010000000 0.0014890000 0.0010770000 3403.0000000000 
0.0291054254 0.0281569745 0.0278606615 0.0267305859 0.0174777881 0.0264628692 0.0207057909 0.0188124488 0.0011316437 0.0007683210 0.0014014280 0.0148581570 0.0012948450 0.0157634500 0.0013225740 0.0162251410 0.0013272170 0.0143874200 0.0012666850 0.0137019610 0.0001958100 0.0017781210 0.0001938750 0.0017744200 0.0001959320 0.0019477690 0.0001972180 0.0017660410 0.0002010400 0.0017604310 -2.9464670658 -2.9609650109 -3.0837662746 -3.1038800986 -3.0273140932 -2.9183594472 -3.0053905615 -2.9625725629 -3.1469935370 -3.1886351085 3968.0000000000 3968.0000000000 0.9116817562 0.0110319837 0.8822567986 0.0306371955 0.3753533288 0.0074631181 0.4614340845 0.0289971435 0.5805467995 0.1120513494 0.3253063096 0.0295473876 0.7292943857 0.0552760959 0.7510613156 0.0192420609 0.0380290052 0.0001589371 0.0295704075 0.0072552200 0.0032825310 0.0292002597 0.0001795610 0.0001649860 0.0036807730 0.0287110274 0.0001811980 0.0001587760 0.0029250820 0.0298535746 0.0001791250 0.0001542330 0.0031034280 0.0289790911 0.0001862440 0.0001628100 0.0221310930 0.0149713991 0.0001774970 0.0001605020 0.0000752990 0.0102280230 0.1482349120 0.0012408670 0.0000813970 0.0104681990 0.1980109000 0.0011929240 0.0000789220 0.0100726110 0.1253673690 0.0011848560 0.0000806830 0.0104012720 0.1622775680 0.0012200310 0.0001511030 0.0015227660 0.0935661700 0.0011894020 -0.1901888925 -0.2530519393 -1.4079497372 -1.2415500954 -1.0578439585 -2.0574327878 -1.1111623612 14.1175253716 -2.4826777611 0.1336106392 0.1543800736 -1.0894348919 -1.7043420906 -1.5821840272 -2.8359393215 3969.0000000000 3969.0000000000 3969.0000000000 3969.0000000000 0.2133182350 0.1333938002 0.3073050196 0.1445539124 0.0185673112 0.0022470000 0.0027850000 0.0023790000 0.0043790000 0.0025970000 0.0010000000 0.0012270000 0.0010460000 0.0020070000 0.0011270000 3970.0000000000 
0.0259299715 0.0246944971 0.0288037891 0.0275257658 0.0202699252 0.0271139484 0.0198959572 0.0172912350 0.0010179527 0.0006897296 0.0014000090 0.0144964090 0.0012774380 0.0152188640 0.0014138050 0.0156828480 0.0012850120 0.0140337010 0.0013321100 0.0134319020 0.0002018750 0.0016620180 0.0001901940 0.0018032010 0.0002004040 0.0018921440 0.0002010190 0.0017012360 0.0002043970 0.0016885020 -2.9558271002 -2.9864448094 -3.0474688548 -3.0456094798 -2.9904395357 -2.9013362828 -2.9993760254 -2.9584280483 -3.1477612920 -3.1932524145 4535.0000000000 4535.0000000000 0.8318923439 0.0118587793 0.8410620993 0.0271543610 0.4616547583 0.0089567082 0.7023942034 0.0341921353 0.8320105637 0.1362894755 0.3083553880 0.0295574931 0.6920270854 0.0567726326 0.9783216701 0.0176143563 0.0367667381 0.0002934558 0.0261514014 0.0071573328 0.0032824460 0.0290731939 0.0001785150 0.0001657230 0.0036245560 0.0285404947 0.0001854230 0.0001605170 0.0030625360 0.0301788907 0.0001785170 0.0001525980 0.0030534680 0.0280712386 0.0001864230 0.0001616320 0.0221466040 0.0128917508 0.0001774940 0.0001602890 0.0000752830 0.0100654860 0.1728841410 0.0012441550 0.0000794520 0.0104035620 0.1937363640 0.0012096750 0.0000836800 0.0100457680 0.1277358820 0.0011775570 0.0000778390 0.0100149660 0.1799989940 0.0012048040 0.0001512580 0.0014921730 0.0964316370 0.0011898490 -0.3004818706 -0.3086336549 -1.6338106666 -1.0723395612 -0.7691661155 -1.7937903310 -0.9383878098 58.3844177286 -2.4783448045 0.0767155075 0.6169160716 -1.2853930320 -1.6928471879 -1.5901832518 -2.8434705414 4536.0000000000 4536.0000000000 4536.0000000000 4536.0000000000 0.1982883355 0.1746783784 0.4344453595 0.1837134277 0.0181963558 0.0025710000 0.0033550000 0.0024740000 0.0041530000 0.0026960000 0.0010000000 0.0013550000 0.0010440000 0.0019970000 0.0010690000 4536.0000000000 
0.0232331131 0.0222233935 0.0261980141 0.0249834403 0.0205451052 0.0270714921 0.0178239762 0.0155141296 0.0009207126 0.0006653122 0.0013535380 0.0147363790 0.0013366110 0.0145998820 0.0014543340 0.0156887790 0.0012282630 0.0144074040 0.0013633310 0.0131651660 0.0002064030 0.0017629390 0.0001974640 0.0018121720 0.0002039970 0.0018683300 0.0001970910 0.0017451210 0.0002083660 0.0016453050 -2.9636544455 -2.9945444895 -3.0589690025 -3.0588769341 -2.9770996836 -2.8864390409 -3.0109462476 -2.9775388930 -3.1440316754 -3.1847924588 5101.0000000000 5101.0000000000 0.7542568181 0.0123542177 0.7778470631 0.0243623351 0.4381823525 0.0109603003 0.7146270463 0.0306153182 0.9930456348 0.1555885496 0.2915963904 0.0339613104 0.6197096807 0.0605219582 0.9380990913 0.0162683498 0.0330171389 0.0004199643 0.0233541472 0.0066981894 0.0032905380 0.0268588182 0.0001834050 0.0001625080 0.0036626470 0.0288561257 0.0001898740 0.0001630480 0.0026327210 0.0304782532 0.0001804150 0.0001532160 0.0030125540 0.0262377607 0.0001903790 0.0001615390 0.0222984200 0.0126572092 0.0001778580 0.0001590020 0.0000753830 0.0095399420 0.1738420590 0.0012243180 0.0000805250 0.0105050770 0.1713174330 0.0012330690 0.0000707650 0.0101403730 0.1537521320 0.0011831050 0.0000756770 0.0084750430 0.1834005560 0.0012053100 0.0001518360 0.0013850010 0.1319240760 0.0011864190 -0.4083725678 -0.3939239959 -1.8150251447 -1.0999173632 -0.7545107829 -1.9694646181 -0.8119854380 85.1803194847 -2.3219032981 -0.0868344922 0.5349421426 -1.4478830623 -1.6905813028 -1.5967278041 -2.8826691751 5102.0000000000 5102.0000000000 5102.0000000000 5102.0000000000 0.1946031396 0.2139099970 0.5184540020 0.2112571208 0.0164827238 0.0028590000 0.0031310000 0.0025390000 0.0041690000 0.0027660000 0.0010000000 0.0012490000 0.0010580000 0.0019980000 0.0010790000 5103.0000000000 
0.0223742082 0.0206800440 0.0248370790 0.0230806882 0.0227250303 0.0283785231 0.0164463749 0.0140820937 0.0027141170 0.0012072022 0.0013359520 0.0146313200 0.0013632110 0.0147111170 0.0013671140 0.0153969620 0.0012009170 0.0144901820 0.0012595920 0.0130236290 0.0002014330 0.0019523930 0.0001968640 0.0018242300 0.0001997710 0.0018939990 0.0001929640 0.0017886250 0.0001911750 0.0017595840 -2.9565979609 -2.9934671314 -3.0574058029 -3.0682231690 -2.9549832274 -2.8666597460 -3.0138603311 -2.9890105931 -3.1190602076 -3.1683289744 5668.0000000000 5668.0000000000 0.7916710872 0.0128852390 0.8135329605 0.0228343799 0.4028083794 0.0124325008 0.6484964308 0.0281246777 0.9875398243 0.1685164448 0.3053090361 0.0364540459 0.6323799461 0.0628103042 0.9523987306 0.0149428759 0.0839691347 0.0006765639 0.0743003514 0.0069872475 0.0036061950 0.0244698892 0.0001871140 0.0001616430 0.0039349770 0.0286369007 0.0001886910 0.0001686630 0.0026547470 0.0304173263 0.0001803720 0.0001575340 0.0030171600 0.0232320410 0.0001941050 0.0001576210 0.0215837960 0.0103391253 0.0001789710 0.0001652740 0.0000836240 0.0076146890 0.2063989060 0.0012091250 0.0000870180 0.0104032200 0.1806881380 0.0012619100 0.0000721290 0.0101233020 0.1477685610 0.0012088570 0.0000758260 0.0064699590 0.2068821100 0.0011773200 0.0001506490 0.0006989350 0.1886231650 0.0012311210 -0.3561093655 -0.3457793001 -1.9121810470 -1.1418677765 -0.8337373516 -2.0914933070 -0.8189477871 160.0449663497 -2.2328058750 -0.0610797221 0.5639811252 -1.6087462161 -1.5602149966 -1.4775323102 -2.8569312825 5669.0000000000 5669.0000000000 5669.0000000000 5669.0000000000 0.2106526109 0.2114722111 0.5631138764 0.2060843305 0.0425053310 0.0025000000 0.0026830000 0.0024590000 0.0033830000 0.0025680000 0.0010220000 0.0011510000 0.0010970000 0.0015920000 0.0011460000 5670.0000000000 
0.0229720779 0.0206692101 0.0240185843 0.0215396248 0.0207756818 0.0260966389 0.0186759775 0.0145286300 0.0037062574 0.0014345816 0.0013091540 0.0144850470 0.0012889490 0.0153008890 0.0013360110 0.0148467560 0.0012013470 0.0144532230 0.0012473920 0.0136031910 0.0001959450 0.0019552010 0.0001874860 0.0018886620 0.0001916860 0.0017371900 0.0001817050 0.0017146330 0.0001825030 0.0017645120 -2.9403073988 -2.9706986731 -3.0536660544 -3.0734655261 -2.9768775629 -2.8969656909 -2.9816569213 -2.9547301285 -3.1038349523 -3.1582959956 6234.0000000000 6234.0000000000 0.7769448629 0.0137100555 0.7968636796 0.0222987707 0.3924216451 0.0135719631 0.6430155103 0.0268796908 0.8993970068 0.1769673529 0.2813943675 0.0342897800 0.6489619549 0.0644405587 0.9407702792 0.0161433300 0.1184888643 0.0014877042 0.1095502720 0.0078483900 0.0039053570 0.0255501715 0.0001848620 0.0001631400 0.0041237370 0.0287206128 0.0001879470 0.0001591000 0.0027210620 0.0299202460 0.0001802950 0.0001580960 0.0030125790 0.0249245477 0.0001930130 0.0001559060 0.0208264040 0.0098569556 0.0001800530 0.0001670440 0.0000904680 0.0076721520 0.2091062780 0.0012186290 0.0000912460 0.0104755850 0.1882032660 0.0012013710 0.0000724660 0.0100008140 0.1478092500 0.0012067980 0.0000757680 0.0064820560 0.2043179570 0.0011768590 0.0001473960 0.0007599040 0.2078405510 0.0012451610 -0.3770688397 -0.3682705327 -1.9437282381 -1.1561614686 -0.8403036678 -2.1520008284 -0.8783864199 147.1290576398 -2.3061287157 -0.0280635271 0.5402494551 -1.4569680194 -1.4674640620 -1.3950603819 -2.7819656089 6235.0000000000 6235.0000000000 6235.0000000000 6235.0000000000 0.2239497693 0.1971683982 0.5185872035 0.2350992074 0.0741023590 0.0023620000 0.0024320000 0.0025580000 0.0023310000 0.0024410000 0.0010470000 0.0010390000 0.0011290000 0.0010270000 0.0011480000 6236.0000000000 
0.0249372872 0.0199884219 0.0228775192 0.0204878376 0.0190517105 0.0239294361 0.0176808864 0.0135535312 0.0035691728 0.0013979079 0.0013529990 0.0143926190 0.0013257130 0.0149887720 0.0014158350 0.0151548050 0.0012593210 0.0145388250 0.0013082010 0.0137983990 0.0001923910 0.0017925070 0.0001936590 0.0016698490 0.0001943010 0.0015856900 0.0001865680 0.0016589160 0.0001894610 0.0017122630 -2.9298676476 -2.9681827778 -3.0522186896 -3.0749197200 -2.9997241160 -2.9312114739 -2.9793880989 -2.9570947610 -3.0994796771 -3.1569551216 6801.0000000000 6801.0000000000 1.0139417446 0.0152611277 1.0324643771 0.0208318205 0.3941593117 0.0143953169 0.5962123774 0.0260207580 0.8244759008 0.1821330526 0.2625612893 0.0329185498 0.6506779551 0.0663114962 0.9656845909 0.0151242173 0.1203493724 0.0023921324 0.1103077222 0.0075573417 0.0036907840 0.0238879652 0.0001835040 0.0001619910 0.0037609400 0.0288446432 0.0001883930 0.0001533000 0.0026417720 0.0300829973 0.0001818880 0.0001547440 0.0030192960 0.0275238085 0.0001927890 0.0001570590 0.0204890430 0.0135707131 0.0001863310 0.0001604600 0.0000840240 0.0097008560 0.2178965150 0.0012063640 0.0000825070 0.0104650530 0.1735422960 0.0011672820 0.0000698690 0.0100396820 0.1416612340 0.0011768730 0.0000758310 0.0090688390 0.1736834310 0.0011818160 0.0001470600 0.0011389520 0.1937580260 0.0011977560 -0.0515205118 -0.0504053671 -2.0386434882 -1.1307335465 -0.8963753011 -2.1934323112 -0.9302011956 134.6913058146 -2.3521943305 -0.0254879627 33.7752121047 -1.5809775500 -1.4563677304 -1.3932882255 -2.8068831283 6802.0000000000 6802.0000000000 6802.0000000000 6802.0000000000 0.2448014798 0.2002032713 0.4777092980 0.2358746640 0.0691291180 0.0020100000 0.0021020000 0.0022850000 0.0018990000 0.0020490000 0.0010180000 0.0010100000 0.0010890000 0.0009980000 0.0010380000 6803.0000000000 
0.0235918760 0.0189952156 0.0214713559 0.0195969353 0.0176687043 0.0222142070 0.0166810310 0.0127593418 0.0035094770 0.0014200671 0.0012903750 0.0138852940 0.0013025280 0.0146022410 0.0013585660 0.0153166170 0.0012568030 0.0148162420 0.0012568550 0.0140847320 0.0001893010 0.0017540270 0.0001970770 0.0015654020 0.0001980200 0.0015150890 0.0001960360 0.0017739270 0.0001928190 0.0017370710 -2.9273305921 -2.9648648888 -3.0570919959 -3.0699075783 -3.0228797724 -2.9610623366 -2.9839283690 -2.9660319917 -3.0997328969 -3.1577101424 7368.0000000000 7368.0000000000 0.9870763236 0.0168457664 1.0044600812 0.0212206393 0.3668027734 0.0149506694 0.5600240751 0.0262952613 0.7617517072 0.1850334734 0.2430050506 0.0308966539 0.6013151835 0.0676449085 0.9042978944 0.0143550854 0.1186895651 0.0031552391 0.1095807186 0.0086889817 0.0036770130 0.0227692882 0.0001837740 0.0001630560 0.0037822170 0.0295193121 0.0001867580 0.0001561880 0.0026088870 0.0303435924 0.0001851760 0.0001522280 0.0030309030 0.0286330466 0.0001909690 0.0001614960 0.0211849400 0.0176725776 0.0001881130 0.0001605630 0.0000838690 0.0076682360 0.1919741740 0.0012092690 0.0000822160 0.0106874790 0.2344027450 0.0011850610 0.0000699830 0.0101248790 0.1173069610 0.0011621490 0.0000759090 0.0098976720 0.1615816670 0.0012082200 0.0001518580 0.0018092560 0.1954596390 0.0011936150 -0.0889874507 -0.0881890789 -2.0079550231 -1.1705782467 -0.9397300317 -2.1782774807 -0.9748262878 124.2034312743 -2.4212216457 -0.1290747118 54.5233361067 -1.6743081711 -1.4543809690 -1.3949891480 -2.7072124319 7369.0000000000 7369.0000000000 7369.0000000000 7369.0000000000 0.2775416102 0.1853371356 0.4412966462 0.2505684967 0.0714902932 0.0014650000 0.0017410000 0.0015750000 0.0014440000 0.0015360000 0.0009840000 0.0010000000 0.0009940000 0.0009500000 0.0009960000 7370.0000000000 
0.0224183678 0.0182864201 0.0201329498 0.0183126533 0.0165527909 0.0208670781 0.0159791269 0.0122101309 0.0035676713 0.0015381365 0.0013231220 0.0133733490 0.0013231770 0.0142379480 0.0013932960 0.0154674830 0.0012512360 0.0138543920 0.0013252950 0.0139233190 0.0001958590 0.0015804160 0.0001887030 0.0015996030 0.0001957570 0.0015302970 0.0001902890 0.0017204250 0.0001892440 0.0016935210 -2.9233964639 -2.9588840926 -3.0661997551 -3.0832429452 -3.0422396395 -2.9825517413 -2.9763306863 -2.9593931372 -3.0983482763 -3.1546502707 7934.0000000000 7934.0000000000 0.9476729466 0.0181471358 0.9640438791 0.0230428716 0.3817442182 0.0153148128 0.5692113576 0.0248380500 0.7084897986 0.1863635780 0.2265564563 0.0292278190 0.6451015897 0.0684462351 0.8930847161 0.0140962996 0.1179483282 0.0037798484 0.1094833742 0.0090999379 0.0036765860 0.0272089098 0.0001846130 0.0001529670 0.0037601890 0.0292824541 0.0001862000 0.0001510760 0.0027014130 0.0304328227 0.0001889400 0.0001559750 0.0030968960 0.0291121011 0.0001915300 0.0001557270 0.0208726380 0.0205683453 0.0001872080 0.0001587980 0.0000843200 0.0077831610 0.1873339870 0.0011492770 0.0000813790 0.0106284260 0.2105696470 0.0011491020 0.0000727850 0.0103117050 0.1546497900 0.0011866670 0.0000784580 0.0103714040 0.1891190280 0.0011735300 0.0001508140 0.0033028740 0.1947213780 0.0011817630 -0.1436363197 -0.1427184646 -1.8797079873 -1.1525442265 -0.9287233768 -2.2499182804 -1.0125775245 115.2359263059 -2.4781269289 -0.0391071818 50.7438440020 -1.7041793966 -1.4508210371 -1.3952168983 -2.6706928592 7935.0000000000 7935.0000000000 7935.0000000000 7935.0000000000 0.2803365665 0.1778094305 0.4113696445 0.2397853027 0.0737152130 0.0016310000 0.0017030000 0.0016470000 0.0016590000 0.0016350000 0.0009180000 0.0009280000 0.0009300000 0.0008930000 0.0009930000 7936.0000000000 
0.0238915230 0.0203146098 0.0215174476 0.0202735409 0.0164338463 0.0205613680 0.0181415247 0.0142217792 0.0037358647 0.0018036618 0.0012522860 0.0124154170 0.0012697980 0.0135857750 0.0015731850 0.0152493420 0.0012193330 0.0127172520 0.0012562330 0.0136999170 0.0001916110 0.0014739740 0.0001854610 0.0015374890 0.0001942290 0.0015070150 0.0001880310 0.0015269630 0.0001860730 0.0016834420 -2.9113888778 -2.9355436454 -3.0602444876 -3.0715713401 -3.0437870817 -2.9767033110 -2.9493840021 -2.9379524428 -3.0946543130 -3.1472235679 8501.0000000000 8501.0000000000 0.9240366331 0.0195932958 0.9410344218 0.0275343115 0.3873189170 0.0156025279 0.5640078890 0.0270440278 0.6654443010 0.1869166147 0.2162729896 0.0288135057 0.6565638309 0.0690907680 0.8755212940 0.0173838949 0.1150187756 0.0043048266 0.1074895943 0.0092043470 0.0036870720 0.0294478613 0.0001831770 0.0001547820 0.0038117090 0.0287520381 0.0001876380 0.0001475250 0.0025871550 0.0303141241 0.0001896960 0.0001681250 0.0032461690 0.0289655784 0.0001919440 0.0001505640 0.0212498810 0.0222785116 0.0001857050 0.0001530000 0.0000847200 0.0103618300 0.1870636640 0.0011637780 0.0000821870 0.0103960680 0.1446695310 0.0011259160 0.0000684440 0.0102247790 0.1699494700 0.0012813830 0.0000829220 0.0103682180 0.1384909800 0.0011388350 0.0001521050 0.0048338630 0.1925798500 0.0011575170 -0.1765440573 -0.1738536272 -1.5746047933 -1.1457883416 -0.9349572967 -2.1413875083 -1.0418463091 107.4521472915 -2.4929079376 -0.0161466965 55.7097502901 -1.2982210354 -1.4532235594 -1.3998816145 -2.6621297554 8502.0000000000 8502.0000000000 8502.0000000000 8502.0000000000 0.2740448417 0.1727640536 0.3881709026 0.2291634767 0.0696255852 0.0019720000 0.0020160000 0.0021940000 0.0019140000 0.0021540000 0.0009440000 0.0009300000 0.0009760000 0.0009450000 0.0010040000 8503.0000000000 
0.0225077005 0.0193850195 0.0203013704 0.0191942343 0.0169544728 0.0216310115 0.0174492538 0.0139596011 0.0036382588 0.0018313134 0.0012887920 0.0148861600 0.0012830620 0.0162885790 0.0015604280 0.0169532570 0.0014059320 0.0163840180 0.0012775400 0.0156577980 0.0001911990 0.0017228170 0.0001875520 0.0016367950 0.0001933600 0.0016597880 0.0001986110 0.0017339220 0.0001872540 0.0017674390 -2.9186331687 -2.9326645600 -3.0694920908 -3.0795542177 -3.0414396844 -2.9600237676 -2.9486362354 -2.9247092357 -3.1001430396 -3.1464070822 9068.0000000000 9068.0000000000 0.8866938994 0.0208219799 0.8942599291 0.0267717974 0.3637772786 0.0158332394 0.5299458543 0.0255567756 0.6332112338 0.1873616204 0.2056364717 0.0293246279 0.6156168119 0.0694096032 0.8209579147 0.0174142630 0.1114420303 0.0047649063 0.1042053938 0.0089761344 0.0036808910 0.0288594206 0.0001836610 0.0001578560 0.0038598820 0.0289076403 0.0001884830 0.0001453350 0.0025163730 0.0301189490 0.0001881400 0.0001544500 0.0031276470 0.0279859356 0.0001908180 0.0001551130 0.0221063120 0.0207874571 0.0001832320 0.0001599300 0.0000846350 0.0101262760 0.2447985790 0.0011911420 0.0000829430 0.0104507430 0.2027654040 0.0011108800 0.0000667350 0.0100932070 0.1945083800 0.0011882740 0.0000792950 0.0089053760 0.1769160050 0.0011644250 0.0001553440 0.0047247540 0.1538346600 0.0012067760 -0.2282559013 -0.2370170428 -1.6235592790 -1.1748111362 -0.9757646915 -2.2147387498 -1.0634857663 100.6420628446 -2.4738305872 -0.1015674007 52.1407141295 -1.2917652114 -1.4577612918 -1.4075654431 -2.6817694576 9069.0000000000 9069.0000000000 9069.0000000000 9069.0000000000 0.2587147281 0.1628833488 0.3672995852 0.2153663669 0.0698995074 0.0020930000 0.0021230000 0.0022720000 0.0021200000 0.0022750000 0.0010000000 0.0010000000 0.0010000000 0.0009940000 0.0010090000 9069.0000000000 
0.0212392722 0.0183689922 0.0210986159 0.0201155589 0.0197687572 0.0277501368 0.0172975875 0.0138872254 0.0034611397 0.0017648452 0.0013805400 0.0161560700 0.0014577920 0.0172686130 0.0015757900 0.0185509430 0.0014652110 0.0172332930 0.0014555020 0.0165450210 0.0001963000 0.0016833940 0.0001926580 0.0017319200 0.0001874780 0.0017684130 0.0001978420 0.0018255480 0.0001922510 0.0017687510 -2.9336121322 -2.9434429709 -3.0468993898 -3.0424813681 -3.0084636238 -2.8698335631 -2.9311102020 -2.9046260499 -3.1078380383 -3.1500836717 9634.0000000000 9634.0000000000 0.8432359614 0.0217840453 0.8551238492 0.0252664385 0.3927518281 0.0160338603 0.5624333705 0.0263637565 0.6032738669 0.1872921165 0.2111383901 0.0443154012 0.6011605573 0.0694606129 0.8025924268 0.0178615849 0.1055431530 0.0051468124 0.0993718864 0.0087224842 0.0036184950 0.0288419673 0.0001831440 0.0001533770 0.0038315360 0.0291851362 0.0001884450 0.0001510880 0.0025170480 0.0305290023 0.0001867450 0.0001472080 0.0030207380 0.0265278773 0.0001923980 0.0001520160 0.0222657700 0.0201147186 0.0001848020 0.0001732550 0.0000835200 0.0101342290 0.2133562370 0.0011630820 0.0000824860 0.0105263800 0.2578263420 0.0011441920 0.0000668010 0.0101808380 0.2431331110 0.0011310940 0.0000764250 0.0065621140 0.2419478920 0.0011433980 0.0001554330 0.0053254320 0.1571748000 0.0012908240 -0.2891081367 -0.2898110706 -1.7236927124 -1.1389297710 -0.9368436196 -2.1731318119 -1.0837823701 94.6536712630 -1.9473081322 -0.1318397496 49.0574209859 -1.2330539719 -1.4684373844 -1.4188740834 -2.7037044678 9635.0000000000 9635.0000000000 9635.0000000000 9635.0000000000 0.2445792299 0.1676920575 0.3544226673 0.2065641432 0.0674469346 0.0022230000 0.0021420000 0.0021430000 0.0021820000 0.0021970000 0.0010120000 0.0010000000 0.0010000000 0.0010000000 0.0010050000 9636.0000000000 
0.0200680032 0.0173590977 0.0228069865 0.0213005305 0.0236661105 0.0297531418 0.0172840631 0.0137969340 0.0033031035 0.0017010606 0.0015269260 0.0149136370 0.0014903440 0.0161281540 0.0016572690 0.0183706490 0.0013469310 0.0147447720 0.0014507890 0.0156426130 0.0001939460 0.0017237880 0.0001971290 0.0017842370 0.0001914070 0.0018970420 0.0001970910 0.0016458370 0.0001946680 0.0017986440 -2.9458549071 -2.9594439588 -3.0135290857 -3.0161688466 -2.9886057221 -2.8538146672 -2.9194555249 -2.8887777198 -3.1099277533 -3.1521647483 10201.0000000000 10201.0000000000 0.8089339049 0.0225325416 0.8121831729 0.0239427035 0.4211950100 0.0165906313 0.6033842717 0.0288247312 0.5848263682 0.1867727978 0.2810789665 0.0439513242 0.5807893235 0.0695024366 0.7799701560 0.0176459911 0.1025628362 0.0054878574 0.0961549631 0.0088269679 0.0036638930 0.0293686490 0.0001834500 0.0001536400 0.0041079170 0.0288534964 0.0001882810 0.0001472880 0.0026075060 0.0306728891 0.0001869780 0.0001469170 0.0030745250 0.0260584614 0.0001915470 0.0001507920 0.0216119900 0.0201110841 0.0001848400 0.0001675690 0.0000848500 0.0103018640 0.2312993240 0.0011592340 0.0000897890 0.0103888300 0.2335641240 0.0011156250 0.0000693680 0.0101972240 0.2463275280 0.0011265840 0.0000785710 0.0063990630 0.2175045250 0.0011368960 0.0001542260 0.0051875820 0.1957529090 0.0012623170 -0.3380697722 -0.3477384065 -1.8116723111 -1.1031404023 -0.8877831450 -2.0493550983 -1.0972560703 89.3635246602 -1.9591678064 -0.1746189763 46.2989794203 -1.2582261155 -1.4731267180 -1.4264005079 -2.6942520102 10202.0000000000 10202.0000000000 10202.0000000000 10202.0000000000 0.2334152306 0.1828059868 0.3452268705 0.2052042818 0.0659591766 0.0022710000 0.0021660000 0.0021010000 0.0021740000 0.0022440000 0.0010120000 0.0010000000 0.0010000000 0.0010000000 0.0010000000 10203.0000000000 
0.0193135709 0.0166740192 0.0224695158 0.0208934877 0.0232928040 0.0311392850 0.0167943475 0.0134690104 0.0033523239 0.0017950889 0.0015107760 0.0151580250 0.0015167220 0.0164332680 0.0015476560 0.0165906380 0.0014019910 0.0148311850 0.0014924610 0.0156186710 0.0001893710 0.0018133460 0.0001914120 0.0018374530 0.0001925240 0.0017905820 0.0001930270 0.0015881000 0.0001970360 0.0017817300 -2.9501853820 -2.9656220016 -3.0123874680 -3.0205004514 -2.9859520766 -2.8256699407 -2.9208299485 -2.8814423955 -3.1083997395 -3.1495687338 10768.0000000000 10768.0000000000 0.7816094400 0.0231180173 0.8089793882 0.0233617457 0.4397998594 0.0170731027 0.5788186654 0.0277491961 0.5543897420 0.1859727734 0.2897746783 0.0435972573 0.5594439805 0.0696060494 0.7545882703 0.0178632991 0.1069031306 0.0058065736 0.1011804694 0.0085708083 0.0037126040 0.0297011476 0.0001835410 0.0001475640 0.0042291220 0.0286999510 0.0001866690 0.0001523220 0.0028315320 0.0308926599 0.0001868750 0.0001468410 0.0030849850 0.0260349506 0.0001904330 0.0001617780 0.0209263090 0.0193494015 0.0001846270 0.0001542900 0.0000867450 0.0104137180 0.2706257500 0.0011214430 0.0000923800 0.0103842690 0.1874240510 0.0011562290 0.0000757800 0.0103260050 0.2023438150 0.0011226120 0.0000789610 0.0075502710 0.2543689340 0.0012191260 0.0001512810 0.0053949720 0.2460250110 0.0011747850 -0.3811237572 -0.3520544655 -1.8492309309 -1.0747269974 -0.9172135181 -2.1024040147 -1.1192095464 98.1882345766 -1.9708146418 -0.2198662727 43.8246219345 -1.2293562116 -1.4598437307 -1.4146426605 -2.7164467847 10768.0000000000 10768.0000000000 10768.0000000000 10768.0000000000 0.2280644206 0.2067301259 0.3275577658 0.2003467087 0.0680208611 0.0023860000 0.0031640000 0.0021740000 0.0021750000 0.0022770000 0.0010650000 0.0014470000 0.0010000000 0.0010050000 0.0010000000 10769.0000000000 
0.0189236223 0.0164648333 0.0216351986 0.0201113296 0.0229420370 0.0304418834 0.0163451819 0.0132073890 0.0035607763 0.0018349683 0.0014749800 0.0154462180 0.0015858160 0.0163358590 0.0014542190 0.0153050260 0.0015143570 0.0148809370 0.0015550080 0.0153912810 0.0001954290 0.0017956870 0.0001935080 0.0019285820 0.0001999130 0.0017425820 0.0001976940 0.0015990080 0.0002014810 0.0018091950 -2.9460516118 -2.9597931664 -3.0143473709 -3.0258082208 -2.9831027814 -2.8340254002 -2.9199520985 -2.8747324998 -3.1027182512 -3.1473394623 11334.0000000000 11334.0000000000 0.7795814400 0.0237505556 0.8093007162 0.0253907024 0.4192095392 0.0174505940 0.5511410154 0.0268258888 0.5452972937 0.1849353255 0.2842737733 0.0436955536 0.5533298133 0.0696957882 0.7554960051 0.0179434559 0.1103240237 0.0061616195 0.1092293555 0.0088579204 0.0035282870 0.0281951758 0.0001834430 0.0001466150 0.0039763430 0.0287901598 0.0001866970 0.0001616070 0.0031263370 0.0307837397 0.0001864220 0.0001471260 0.0030402290 0.0291141247 0.0001922630 0.0001489010 0.0219166290 0.0182332806 0.0001835210 0.0001507330 0.0000826990 0.0101958250 0.2158110730 0.0011150350 0.0000858720 0.0104725190 0.1474011590 0.0012266090 0.0000854850 0.0103230220 0.1891682450 0.0011217310 0.0000771780 0.0104404330 0.2654643180 0.0011333930 0.0001557990 0.0053274420 0.2018742110 0.0011493100 -0.3836722814 -0.3516151634 -1.7092736845 -1.1014254928 -0.9503722181 -2.1478926539 -1.1260707856 110.2529747321 -1.9666620013 -0.2327409330 41.6421148491 -1.2178227454 -1.4404544605 -1.3958112094 -2.6910700604 11335.0000000000 11335.0000000000 11335.0000000000 11335.0000000000 0.2195776561 0.1968377762 0.3171106229 0.1912554390 0.0760174048 0.0035310000 0.0043480000 0.0022300000 0.0035150000 0.0022640000 0.0015860000 0.0019740000 0.0010000000 0.0015680000 0.0010010000 11336.0000000000 
0.0201917436 0.0183420528 0.0217717735 0.0200854872 0.0224179730 0.0294575476 0.0167968374 0.0141758175 0.0035309046 0.0018484292 0.0014965090 0.0160757180 0.0015459130 0.0163751890 0.0014978290 0.0156715510 0.0014753130 0.0151784740 0.0015262340 0.0152367680 0.0002008430 0.0017361220 0.0001929150 0.0019904910 0.0001958960 0.0017984060 0.0002020470 0.0016923500 0.0001977400 0.0017084290 -2.9191558309 -2.8957818552 -2.9936091232 -3.0121372586 -2.9845821839 -2.8469918428 -2.8938947632 -2.8059612265 -3.1001024425 -3.1470709652 11901.0000000000 11901.0000000000 0.7439652095 0.0243517457 0.7724606167 0.0281236150 0.3997156452 0.0177525926 0.5254284449 0.0267698259 0.5272074544 0.1836749580 0.2742510749 0.0428308877 0.5318018971 0.0697227349 0.7305249721 0.0198655708 0.1052254532 0.0065288679 0.1042674072 0.0088369177 0.0036118090 0.0291284095 0.0001835230 0.0001464930 0.0040944180 0.0286387645 0.0001880940 0.0001552920 0.0029714900 0.0303511941 0.0001866330 0.0001564750 0.0030259040 0.0291404112 0.0001920620 0.0001452630 0.0222111050 0.0146857557 0.0001826540 0.0001456600 0.0000853410 0.0102766520 0.2233348580 0.0011182860 0.0000882960 0.0104116220 0.2153317100 0.0011935610 0.0000805840 0.0101880860 0.2240954880 0.0011840350 0.0000766460 0.0103570320 0.2556245430 0.0011127090 0.0001574790 0.0026920600 0.1765532830 0.0011249890 -0.4328183107 -0.4013136523 -1.5205390186 -1.1256874229 -0.9811766908 -2.1499718781 -1.1380712211 104.9020166264 -1.9962399317 -0.2779055076 39.6150630445 -0.9749531236 -1.4569570709 -1.4074203543 -2.6926794987 11902.0000000000 11902.0000000000 11902.0000000000 11902.0000000000 0.2125389546 0.1892944045 0.3059231531 0.1825702997 0.0734747076 0.0043350000 0.0045280000 0.0025950000 0.0047550000 0.0029240000 0.0018620000 0.0019220000 0.0011790000 0.0020340000 0.0012970000 11903.0000000000 
0.0199295539 0.0181614017 0.0215186665 0.0196454703 0.0289744781 0.0351207892 0.0162885008 0.0137861300 0.0047665299 0.0027948509 0.0012621080 0.0160956100 0.0013120830 0.0161538450 0.0013528640 0.0161850740 0.0012101870 0.0154901760 0.0012576810 0.0159213880 0.0001943880 0.0017563470 0.0001869670 0.0018137520 0.0001887020 0.0017094300 0.0002010730 0.0016205320 0.0001857670 0.0017476300 -2.9139470433 -2.8891336102 -2.9907929536 -3.0134370151 -2.9255428268 -2.7644525686 -2.8976036254 -2.8120933415 -3.0832957013 -3.1288003505 12467.0000000000 12467.0000000000 0.7213179086 0.0249451758 0.7485058540 0.0285482805 0.3988887187 0.0179907125 0.5460196594 0.0270647235 0.5711671495 0.1823218892 0.3186754404 0.0550241623 0.5394404225 0.0696867243 0.7280917794 0.0192676658 0.1267010749 0.0069499725 0.1264546440 0.0089923895 0.0036227500 0.0296372186 0.0001836570 0.0001527340 0.0039857350 0.0288729733 0.0001882460 0.0001547930 0.0027025440 0.0299287264 0.0001870800 0.0001553830 0.0030187160 0.0292201027 0.0001914950 0.0001521810 0.0230969310 0.0165361344 0.0001836450 0.0001459670 0.0000854550 0.0103575820 0.2902361090 0.0011588080 0.0000845190 0.0104627310 0.2794189810 0.0011874740 0.0000712870 0.0100917070 0.2684426240 0.0011878380 0.0000764570 0.0103187940 0.2923788920 0.0011664340 0.0001604170 0.0031288320 0.2553399930 0.0011269230 -0.4638328788 -0.4336280597 -1.4901787026 -1.1219209084 -0.9565077646 -2.1346283847 -1.1100548427 100.1062744072 -1.5689250127 -0.2622932545 37.8166603055 -1.0486090409 -1.4096233613 -1.3555103312 -2.6788577927 12468.0000000000 12468.0000000000 12468.0000000000 12468.0000000000 0.2034691169 0.1947192160 0.3296214451 0.1816064346 0.0914335704 0.0050050000 0.0052500000 0.0034970000 0.0051780000 0.0037020000 0.0023190000 0.0024760000 0.0017400000 0.0024770000 0.0017120000 12469.0000000000 
0.0195478480 0.0176866535 0.0207967471 0.0191327285 0.0310603428 0.0368118408 0.0158281691 0.0134521218 0.0057092412 0.0033723940 0.0012555940 0.0155099790 0.0012730520 0.0160209540 0.0013730060 0.0169391820 0.0012351870 0.0152974990 0.0012098320 0.0164982110 0.0001901920 0.0018561080 0.0001881910 0.0016791680 0.0001845660 0.0016481610 0.0001937720 0.0015204820 0.0001904100 0.0018594420 -2.9155021729 -2.8918412695 -2.9975369408 -3.0185074818 -2.9152009344 -2.7490755200 -2.9047440064 -2.8200876853 -3.0777466336 -3.1189756810 13034.0000000000 13034.0000000000 0.7713784381 0.0254330533 0.7979185888 0.0276956116 0.3919993852 0.0182752057 0.5540870694 0.0260458559 0.7064977995 0.1825664003 0.4225113560 0.0556648151 0.5637111914 0.0696586904 0.7647002527 0.0186877975 0.1699071395 0.0078843590 0.1712389521 0.0096723932 0.0035151930 0.0298049755 0.0001853350 0.0001623400 0.0040242100 0.0288373477 0.0001876080 0.0001563960 0.0027206510 0.0299057682 0.0001858090 0.0001523820 0.0030262080 0.0268484207 0.0001941470 0.0001677580 0.0226637570 0.0181555994 0.0001853730 0.0001464980 0.0000822190 0.0103612340 0.2976220530 0.0011923510 0.0000860560 0.0104435870 0.2857144760 0.0011836900 0.0000718710 0.0100339490 0.2831504160 0.0011749410 0.0000765820 0.0072785210 0.2720985400 0.0012679200 0.0001581170 0.0027498660 0.2716736990 0.0011313240 -0.3948056070 -0.3669573336 -1.5469196351 -1.1314372160 -0.9468427524 -2.1849695261 -1.0208464342 135.9386326865 -1.5466677981 -0.2102852193 36.2507456378 -1.1201579494 -1.3010068596 -1.2507314217 -2.6196322615 13035.0000000000 13035.0000000000 13035.0000000000 13035.0000000000 0.1966241456 0.1965732253 0.3852556103 0.1795575963 0.1163124987 0.0053750000 0.0051950000 0.0036250000 0.0052960000 0.0032570000 0.0029190000 0.0028090000 0.0019950000 0.0029220000 0.0016160000 13036.0000000000 
0.0228872122 0.0217520363 0.0201979125 0.0185670507 0.0343403367 0.0405442291 0.0155377865 0.0131981407 0.0060266139 0.0034753035 0.0011452260 0.0140970270 0.0011116610 0.0149086450 0.0012032690 0.0157413610 0.0010862940 0.0142415460 0.0010750350 0.0149162470 0.0001856530 0.0016765050 0.0001888050 0.0015442850 0.0001818270 0.0017423990 0.0001867210 0.0015242640 0.0001863790 0.0016796300 -2.9095471557 -2.8925824333 -3.0035134164 -3.0242883936 -2.8803669939 -2.7055474511 -2.9104075523 -2.8292590697 -3.0714862350 -3.1110160472 13601.0000000000 13601.0000000000 0.8034228160 0.0260279279 0.8300279564 0.0326779452 0.3953164329 0.0184971709 0.5400324483 0.0253410218 0.8487140481 0.1829209524 0.4640259557 0.0603820079 0.5427599543 0.0697734020 0.7374573486 0.0183010336 0.1944445928 0.0087858511 0.1956921597 0.0109313953 0.0035465520 0.0297958761 0.0001851220 0.0001603090 0.0039703020 0.0286043438 0.0001888850 0.0001488150 0.0028254530 0.0287424061 0.0001861590 0.0001494600 0.0031871460 0.0198577579 0.0001929460 0.0001628400 0.0199059270 0.0127960104 0.0001831950 0.0001535980 0.0000830280 0.0099164350 0.2926362960 0.0011952230 0.0000852260 0.0103594980 0.2708116410 0.0011254910 0.0000759880 0.0086991570 0.2813267460 0.0011481540 0.0000820120 0.0033787820 0.2032465760 0.0012337750 0.0001452460 0.0020155050 0.1990455250 0.0011930410 -0.3505698759 -0.3236322193 -1.2129677345 -1.1273212626 -0.9636806330 -2.2207017989 -0.9073321125 140.1861438519 -1.3978971869 -0.2543601635 34.6911229876 -1.1676797567 -1.2401881688 -1.1935198550 -2.5110673114 13602.0000000000 13602.0000000000 13602.0000000000 13602.0000000000 0.1947409350 0.1978094387 0.4174158789 0.1761170650 0.1219890594 0.0060210000 0.0054910000 0.0044600000 0.0056000000 0.0037700000 0.0031550000 0.0027890000 0.0022070000 0.0029700000 0.0017340000 13602.0000000000 
0.0237132610 0.0223779546 0.0200839856 0.0184548084 0.0332560875 0.0393251917 0.0149570777 0.0127507145 0.0058350290 0.0033744213 0.0011324160 0.0133079350 0.0011088200 0.0142346230 0.0010958870 0.0145026660 0.0009835380 0.0141997060 0.0009952970 0.0139359960 0.0001899700 0.0016520100 0.0001871280 0.0015633670 0.0001872950 0.0016679240 0.0001894690 0.0016594480 0.0001857200 0.0016366330 -2.8908957467 -2.8691597268 -2.9979154459 -3.0182242276 -2.8911634375 -2.7200983932 -2.9192072481 -2.8381655544 -3.0758320209 -3.1141999359 14167.0000000000 14167.0000000000 0.7993579769 0.0268409258 0.8230546675 0.0335886787 0.4000087622 0.0186692044 0.5400359020 0.0248463586 0.8210213539 0.1832187494 0.4549047295 0.0591627240 0.5211026391 0.0697893158 0.7080303991 0.0187320570 0.1877199665 0.0095782629 0.1889300733 0.0108650169 0.0035024340 0.0297456595 0.0001854120 0.0001527060 0.0038657270 0.0287714551 0.0001902190 0.0001528910 0.0029695440 0.0296270741 0.0001875730 0.0001456270 0.0033910650 0.0210949272 0.0001926240 0.0001475890 0.0197815480 0.0150120836 0.0001828560 0.0001539570 0.0000819830 0.0104346290 0.2913084250 0.0011691600 0.0000827510 0.0104230140 0.2938603260 0.0011702800 0.0000811530 0.0096088530 0.2991678630 0.0011408640 0.0000888480 0.0066936710 0.2136697230 0.0011386770 0.0001451650 0.0021721240 0.1516663390 0.0012051020 -0.3559901631 -0.3330367505 -1.1502685614 -1.1219673192 -0.9636764953 -2.2449921323 -0.9268034692 134.5324797701 -1.4395589251 -0.2994284868 33.2502609010 -1.1144821420 -1.2546407297 -1.2093406653 -2.5166708699 14168.0000000000 14168.0000000000 14168.0000000000 14168.0000000000 0.2162003665 0.1992878109 0.4058349284 0.1692221469 0.1184049382 0.0066880000 0.0064990000 0.0059620000 0.0059730000 0.0053530000 0.0033000000 0.0031790000 0.0028080000 0.0029280000 0.0026000000 14169.0000000000 
0.0246926105 0.0236905824 0.0198846896 0.0181272538 0.0337700586 0.0395751238 0.0145338016 0.0123300124 0.0056116751 0.0032458844 0.0012860170 0.0137006070 0.0012782950 0.0144498380 0.0011612420 0.0142701320 0.0011174390 0.0148137810 0.0010554930 0.0140290880 0.0002007410 0.0017411210 0.0001916250 0.0016224170 0.0001958780 0.0016089710 0.0001929220 0.0018018890 0.0001908440 0.0017196050 -2.8716943297 -2.8490113663 -2.9984530684 -3.0190585807 -2.8880749598 -2.7157748099 -2.9244337987 -2.8488275109 -3.0818830459 -3.1186811490 14734.0000000000 14734.0000000000 0.8017652440 0.0278771883 0.8318773678 0.0346120757 0.4694605670 0.0188404052 0.6105671573 0.0243740022 0.8820860910 0.1835656734 0.5270339355 0.0625758080 0.5188925816 0.0697177772 0.7039203805 0.0189121500 0.1805506386 0.0102681994 0.1817140588 0.0109607764 0.0034931000 0.0295436749 0.0001875160 0.0001495210 0.0042456020 0.0286683793 0.0001916880 0.0001484720 0.0028703690 0.0302172787 0.0001866570 0.0001434720 0.0031386160 0.0212558545 0.0001932840 0.0001454510 0.0210619070 0.0144017830 0.0001829810 0.0001468890 0.0000813780 0.0103160370 0.2642234430 0.0011394770 0.0000930300 0.0104086930 0.2827693010 0.0011536940 0.0000773170 0.0101374830 0.2588510670 0.0011443500 0.0000807410 0.0059833960 0.3055733700 0.0011373480 0.0001499220 0.0015705720 0.1779015400 0.0011485240 -0.3521691275 -0.3211300149 -1.0798511993 -1.0369956334 -0.8791778209 -2.2681827295 -0.8885691584 129.3551313842 -1.3201655489 -0.3040813172 31.9648775074 -1.0913341493 -1.2702903761 -1.2262235011 -2.5081055918 14735.0000000000 14735.0000000000 14735.0000000000 14735.0000000000 0.2318467179 0.2124338844 0.4653728239 0.1704469240 0.1138955220 0.0075860000 0.0079700000 0.0071110000 0.0067730000 0.0066310000 0.0036780000 0.0038270000 0.0033630000 0.0032260000 0.0030910000 14736.0000000000 
0.0242147313 0.0233353846 0.0198081983 0.0178625314 0.0325709939 0.0381742775 0.0140606625 0.0119160810 0.0057665974 0.0034730946 0.0012689960 0.0140035620 0.0013165340 0.0145481240 0.0011922270 0.0140928100 0.0011131980 0.0149106930 0.0010915060 0.0140108860 0.0001905230 0.0017993770 0.0001900490 0.0016254940 0.0001891860 0.0017471330 0.0001867230 0.0016019470 0.0001918230 0.0017118000 -2.8675060816 -2.8445286092 -2.9956238568 -3.0176774502 -2.9012531774 -2.7353020430 -2.9304981430 -2.8580734885 -3.0783088714 -3.1135328266 15301.0000000000 15301.0000000000 0.7788783566 0.0289172514 0.8110375374 0.0352496247 0.4739204083 0.0190297677 0.5987198683 0.0238010637 0.8511964588 0.1840492028 0.5094144228 0.0611741979 0.5070505068 0.0696562182 0.6979426039 0.0183018509 0.1841294152 0.0108702245 0.1867159547 0.0134521807 0.0036275510 0.0280443996 0.0001892260 0.0001478580 0.0042567490 0.0292643019 0.0001920460 0.0001568310 0.0027180320 0.0301871714 0.0001863990 0.0001415180 0.0030276970 0.0256966343 0.0001927630 0.0001443190 0.0230045470 0.0100978873 0.0001838960 0.0001516970 0.0000848480 0.0092497330 0.2684315000 0.0011237880 0.0000926010 0.0105511810 0.2910803070 0.0012009200 0.0000720630 0.0101738960 0.2439179370 0.0011230830 0.0000767820 0.0082297510 0.2752361900 0.0011124240 0.0001603090 0.0010072150 0.2612846190 0.0011568630 -0.3835770063 -0.3492434569 -1.0354302411 -1.0306908433 -0.8933712478 -2.2964261103 -0.9095547323 124.5164898158 -1.3682612547 -0.3290692399 30.7723432034 -1.1668219893 -1.2601872741 -1.2145208933 -2.2901801398 15301.0000000000 15301.0000000000 15301.0000000000 15301.0000000000 0.2296866746 0.2291795887 0.4504325693 0.1677571141 0.1188564625 0.0081860000 0.0087340000 0.0080280000 0.0078600000 0.0079350000 0.0038630000 0.0040400000 0.0036980000 0.0036370000 0.0035810000 15302.0000000000 
0.0239793418 0.0229937961 0.0200176036 0.0175977075 0.0315045070 0.0369392589 0.0136175592 0.0115530160 0.0082712760 0.0045339649 0.0013209990 0.0140879110 0.0012937240 0.0146652590 0.0012309940 0.0146168040 0.0011405630 0.0155565890 0.0011885740 0.0141754700 0.0001867010 0.0017652050 0.0001923720 0.0015813990 0.0001920330 0.0018133870 0.0001890010 0.0015823340 0.0001909310 0.0017453200 -2.8647378446 -2.8444673305 -2.9941796184 -3.0170859493 -2.9127958116 -2.7519037116 -2.9351306367 -2.8654210573 -3.0644544594 -3.0999889063 15867.0000000000 15867.0000000000 0.7618366150 0.0298986737 0.7944971503 0.0369081906 0.5844474624 0.0195018227 0.6753238268 0.0233589712 0.8269151840 0.1848024714 0.4972787089 0.0609902222 0.5004161501 0.0695571557 0.6764399142 0.0178423985 0.3039185764 0.0114414860 0.2856197432 0.0147247230 0.0036528140 0.0275790108 0.0001874120 0.0001448450 0.0039602280 0.0290452100 0.0001917890 0.0001594770 0.0027564300 0.0282683040 0.0001884710 0.0001407650 0.0030548450 0.0248599530 0.0001927910 0.0001438210 0.0236947620 0.0099893133 0.0001843410 0.0001564460 0.0000846470 0.0089954280 0.3199039790 0.0011094770 0.0000842210 0.0104976970 0.3297926440 0.0012248550 0.0000734510 0.0082975970 0.2751889780 0.0011082670 0.0000793390 0.0060077080 0.2941187760 0.0011040120 0.0001653280 0.0012331520 0.2421047590 0.0011777720 -0.4071461466 -0.3715564185 -0.9223285630 -0.8855605110 -0.8015972829 -2.3181095860 -0.9262613067 120.0180997322 -1.3744841643 -0.3428101211 29.6305523025 -1.2235839248 -0.9706844325 7.3797188361 -2.1793734590 15868.0000000000 15868.0000000000 15868.0000000000 15868.0000000000 0.2238762019 0.2705978674 0.4393376281 0.1689453016 0.2102843673 0.0090760000 0.0089510000 0.0086730000 0.0079640000 0.0083690000 0.0041490000 0.0040860000 0.0038900000 0.0036870000 0.0038510000 15869.0000000000 
0.0241593227 0.0228279190 0.0203062323 0.0175990970 0.0307966847 0.0359314636 0.0146739785 0.0117018023 0.0087638819 0.0051204958 0.0013811710 0.0141332120 0.0012366940 0.0152941150 0.0012069090 0.0150228810 0.0012696540 0.0159707810 0.0011960150 0.0148304640 0.0001904240 0.0014922610 0.0001952480 0.0016938400 0.0001883150 0.0017262840 0.0001918870 0.0017601960 0.0001885480 0.0018295350 -2.8615996443 -2.8436006434 -2.9899729815 -3.0134445955 -2.9176047929 -2.7640697793 -2.9243007351 -2.8556103732 -3.0391820029 -3.0754244827 16434.0000000000 16434.0000000000 0.7892232176 0.0308412764 0.8266988834 0.0379683737 0.6034742955 0.0200988579 0.6996964097 0.0234122904 0.8028989960 0.1854585235 0.4837572492 0.0591028293 0.5420492085 0.0695614681 0.7218238119 0.0184768970 0.3382368127 0.0120344246 0.2773556566 0.0185450308 0.0033181850 0.0281486669 0.0001853050 0.0001464210 0.0039444470 0.0288738453 0.0001925870 0.0001524810 0.0028174100 0.0267612872 0.0001886260 0.0001410010 0.0029384540 0.0205435631 0.0001943020 0.0001449130 0.0231016460 0.0108069703 0.0001852580 0.0001554560 0.0000758320 0.0102127420 0.3050668010 0.0011134650 0.0000842240 0.0104624730 0.3360652530 0.0011860370 0.0000755920 0.0057252090 0.2980352820 0.0011113380 0.0000768300 0.0017628260 0.3463773940 0.0011110060 0.0001616210 0.0010922800 0.2040404870 0.0011857230 -0.3669878655 -0.3281079676 -0.8500534586 -0.8625413698 -0.7723981578 -2.3151332585 -0.9427171727 115.8287142653 -1.4395462692 -0.2564797841 28.7006943396 -1.1441422328 -0.8869595646 8.3273471000 -1.8446056949 16435.0000000000 16435.0000000000 16435.0000000000 16435.0000000000 0.2327693972 0.3248447524 0.4261280483 0.1883428681 0.2374793140 0.0099070000 0.0090940000 0.0090210000 0.0080470000 0.0081180000 0.0044730000 0.0040780000 0.0040750000 0.0038760000 0.0037840000 16436.0000000000 
0.0235805546 0.0221164541 0.0197797549 0.0170989905 0.0300259287 0.0349732601 0.0146572463 0.0113729497 0.0085152950 0.0049866862 0.0014676550 0.0140963410 0.0012076190 0.0154453190 0.0012233770 0.0151901070 0.0013403710 0.0162231720 0.0011742600 0.0156756770 0.0001912750 0.0014898170 0.0001888260 0.0016696890 0.0001891520 0.0017518320 0.0001876150 0.0018806340 0.0001868980 0.0017852120 -2.8634347963 -2.8478985517 -2.9929491582 -3.0176351028 -2.9240288865 -2.7752555275 -2.9233332907 -2.8614439799 -3.0389864919 -3.0738528129 17000.0000000000 17000.0000000000 0.7755891989 0.0317518889 0.8121152684 0.0377288728 0.6015155784 0.0206700316 0.7070267469 0.0228012705 0.7807965812 0.1858738764 0.4737338295 0.0582063997 0.5570026729 0.0696794501 0.7466543724 0.0180515716 0.3278693822 0.0125867076 0.2690906515 0.0184255489 0.0032742230 0.0252383281 0.0001883850 0.0001477080 0.0038691740 0.0290280562 0.0001953210 0.0001486270 0.0029134820 0.0276475927 0.0001874340 0.0001420250 0.0028543490 0.0187904158 0.0001971720 0.0001559940 0.0241477440 0.0094054123 0.0001878060 0.0001508510 0.0000747080 0.0062181740 0.3101509120 0.0011210780 0.0000829740 0.0105344700 0.3157798890 0.0011570610 0.0000787490 0.0056817470 0.2531496190 0.0011237480 0.0000737950 0.0010915760 0.3438341960 0.0011933910 0.0001585220 0.0006323380 0.2469822950 0.0011611970 -0.3861714813 -0.3477812876 -0.8660176853 -0.8652622090 -0.3416349132 -2.3452818626 -0.9577640586 111.9270577252 -1.4702749283 -0.2251533572 27.7988070265 -1.1967745533 -0.9150769797 7.9942382222 -1.8550999982 17001.0000000000 17001.0000000000 17001.0000000000 17001.0000000000 0.2312587716 0.3201376830 0.4154263867 0.1824300110 0.2305553329 0.0096150000 0.0090130000 0.0091230000 0.0077850000 0.0078140000 0.0044320000 0.0041140000 0.0041210000 0.0038730000 0.0036590000 17002.0000000000 
0.0242703255 0.0218599018 0.0203105571 0.0168218297 0.0290911216 0.0338624177 0.0165185665 0.0116211454 0.0086947322 0.0051024991 0.0016731650 0.0146482300 0.0013357850 0.0161692000 0.0013492640 0.0154841020 0.0014533540 0.0168534900 0.0012451830 0.0166043250 0.0001927840 0.0017241730 0.0001843260 0.0016186240 0.0001902070 0.0016045640 0.0001898270 0.0018412720 0.0001896150 0.0017935630 -2.8613720886 -2.8493447241 -2.9933904701 -3.0196618012 -2.9330322917 -2.7894589946 -2.9144825973 -2.8589281903 -3.0355951405 -3.0687422201 17567.0000000000 17567.0000000000 0.7958963214 0.0325865894 0.8389539321 0.0370596100 0.6367593736 0.0212219300 0.7183348496 0.0226046387 0.7556824754 0.1860642182 0.4585988430 0.0573538727 0.5989277981 0.0697385856 0.7882236193 0.0175487870 0.3284867975 0.0130746279 0.2714001910 0.0185424404 0.0033043110 0.0235896478 0.0001943700 0.0001478480 0.0038326180 0.0286767997 0.0001957260 0.0001478550 0.0030829350 0.0273136297 0.0001872640 0.0001487000 0.0028511610 0.0197232768 0.0001990620 0.0001591080 0.0251201210 0.0105704318 0.0001928740 0.0001524820 0.0000756390 0.0022569180 0.3493969790 0.0011238500 0.0000821960 0.0104074020 0.2645422760 0.0011372420 0.0000840360 0.0047351060 0.1788273280 0.0011604910 0.0000735030 0.0021524460 0.3030488800 0.0012002780 0.0001577220 0.0011048440 0.3206833320 0.0011571350 -0.3578359984 -0.3115265200 -0.9108797264 -0.8225832984 -0.2910147108 -2.3549352889 -0.9746931429 108.2668786574 -1.4995607282 -0.1380858569 26.9908753647 -1.2589318110 -0.9142634923 7.7086363837 -1.8449022603 17568.0000000000 17568.0000000000 17568.0000000000 17568.0000000000 0.2352278539 0.3391636608 0.4025913824 0.2057976567 0.2291880270 0.0093670000 0.0088490000 0.0087080000 0.0079100000 0.0082680000 0.0045640000 0.0042750000 0.0040620000 0.0039960000 0.0039350000 17569.0000000000 
0.0243285771 0.0212875819 0.0203911984 0.0169047786 0.0281827129 0.0328058738 0.0166156129 0.0114658493 0.0086978991 0.0050501439 0.0017526780 0.0144320720 0.0014815470 0.0169849780 0.0015146850 0.0165257020 0.0015340160 0.0173587010 0.0013407840 0.0170657430 0.0002002250 0.0017482350 0.0001903220 0.0017627370 0.0001924180 0.0016014620 0.0001925210 0.0018138520 0.0001930590 0.0018356120 -2.8628166021 -2.8550887223 -2.9842805667 -3.0096500058 -2.9442280874 -2.8062474418 -2.9076952344 -2.8546380751 -3.0354011001 -3.0676267862 18134.0000000000 18134.0000000000 0.7806641390 0.0333853174 0.8338624269 0.0368970646 0.6261609625 0.0218116233 0.6976085106 0.0227029730 0.7320694014 0.1860587370 0.4442753255 0.0555797825 0.6489451968 0.0697786460 0.7910302184 0.0179637920 0.3342549374 0.0135073954 0.2811291940 0.0183830073 0.0032679100 0.0253633703 0.0001941440 0.0001522110 0.0038680640 0.0271810990 0.0001921740 0.0001582150 0.0028923210 0.0287789836 0.0001866630 0.0001628220 0.0027812590 0.0247196874 0.0001989650 0.0001603060 0.0252202820 0.0166201061 0.0001894320 0.0001649910 0.0000745030 0.0043727980 0.3392065370 0.0011473630 0.0000834560 0.0079759840 0.2350105570 0.0012056980 0.0000774620 0.0075748750 0.1832197900 0.0012248980 0.0000711320 0.0046918830 0.2847174700 0.0011935250 0.0001537670 0.0023815060 0.2364713910 0.0012302420 -0.3789972105 -0.3174652911 -0.9210843881 -0.8362169468 0.7368563267 -2.3497308575 -0.9907133448 104.8353423739 -1.5608296068 -0.0341117707 26.1597926112 -1.2065104039 -0.8973370241 7.4585912397 -1.8586389030 18135.0000000000 18135.0000000000 18135.0000000000 18135.0000000000 0.2470771435 0.3325081277 0.3924883387 0.2040513614 0.2288121117 0.0086510000 0.0083870000 0.0077250000 0.0076120000 0.0078130000 0.0047110000 0.0044600000 0.0040310000 0.0040890000 0.0040320000 18135.0000000000 
0.0253000882 0.0214930897 0.0201289470 0.0166861951 0.0273298336 0.0318138186 0.0162827205 0.0112698514 0.0084423172 0.0049026249 0.0014843310 0.0141810070 0.0013548720 0.0166860050 0.0014229030 0.0164010380 0.0013351520 0.0170172930 0.0012510450 0.0160264870 0.0001900410 0.0016420850 0.0001942020 0.0018230620 0.0001900430 0.0016157620 0.0001873500 0.0018751600 0.0001909780 0.0017386320 -2.8559474825 -2.8519545913 -2.9835752994 -3.0090568918 -2.9549192519 -2.8217321162 -2.9056985039 -2.8545323609 -3.0408549813 -3.0717733807 18700.0000000000 18700.0000000000 0.8052876376 0.0340951259 0.8223944552 0.0393234197 0.6113064982 0.0223318539 0.6773528250 0.0224884666 0.7099187423 0.1858828321 0.4311446896 0.0542229719 0.6523782839 0.0697680247 0.7727411513 0.0176786538 0.3254204812 0.0138884734 0.2726203638 0.0183572839 0.0033047900 0.0263069216 0.0001931390 0.0001647910 0.0038707030 0.0265225987 0.0001905820 0.0001642390 0.0027301210 0.0302653985 0.0001873020 0.0001782930 0.0027858750 0.0264475667 0.0001987490 0.0001688810 0.0239112280 0.0185010381 0.0001861870 0.0001681610 0.0000757480 0.0059864440 0.3319860570 0.0012392920 0.0000833200 0.0065529550 0.1959429570 0.0012491610 0.0000719030 0.0100893730 0.1875140410 0.0013373610 0.0000712460 0.0060383790 0.2664871530 0.0012617450 0.0001455790 0.0044431350 0.1783471190 0.0012536130 -0.3451138433 -0.3327523033 -0.7563866690 -0.8550345384 1.3498301727 -2.3601881180 -1.0057585598 101.6176242333 -1.6075636546 -0.0271388182 25.3376377832 -1.2417318954 -0.9180501611 7.1828571457 -1.8606384505 18701.0000000000 18701.0000000000 18701.0000000000 18701.0000000000 0.2533431361 0.3230355947 0.3826223916 0.2093373918 0.2266417056 0.0080370000 0.0077840000 0.0071990000 0.0071680000 0.0068470000 0.0047160000 0.0044370000 0.0040790000 0.0040220000 0.0038870000 18702.0000000000 
0.0338990822 0.0293429638 0.0196047305 0.0163694270 0.0265966951 0.0309529120 0.0159044676 0.0110366604 0.0082078725 0.0047727457 0.0013331270 0.0140416600 0.0011808130 0.0161302360 0.0012449250 0.0157110430 0.0011813870 0.0164139890 0.0011535830 0.0145456390 0.0001819650 0.0016313120 0.0001884700 0.0017234840 0.0001886440 0.0014961080 0.0001892310 0.0018457050 0.0001881380 0.0014645530 -2.8192693871 -2.8126084291 -2.9917967030 -3.0154596340 -2.9640768530 -2.8348225191 -2.9048987220 -2.8554717656 -3.0474095531 -3.0759292554 19267.0000000000 19267.0000000000 0.8886999087 0.0349791665 0.8750335177 0.0509334389 0.5933796207 0.0227906535 0.6574896195 0.0219001365 0.6894859600 0.1855603053 0.4188420271 0.0526819056 0.6334708962 0.0697126680 0.7516943394 0.0174812846 0.3160421085 0.0142249770 0.2647548858 0.0186830271 0.0034281650 0.0285599650 0.0001939810 0.0001672880 0.0038539930 0.0284254772 0.0001934020 0.0001632650 0.0028214720 0.0303368294 0.0001938820 0.0001892950 0.0027731380 0.0270102401 0.0001927560 0.0001707170 0.0252048880 0.0142866057 0.0001890090 0.0001660230 0.0000798950 0.0089820510 0.3547331170 0.0012644380 0.0000826850 0.0098549300 0.2410725590 0.0012413220 0.0000766870 0.0101844420 0.2949706130 0.0014241730 0.0000708600 0.0076178710 0.1903590390 0.0012693770 0.0001515990 0.0046717070 0.2480596020 0.0012425900 -0.2300385563 -0.2624891476 0.0066425027 -0.8775712258 1.2655503354 -2.3895670241 -1.0202745869 98.5839571055 -1.6607787068 -0.0667005546 24.5544478091 -1.2682710044 -0.9395767729 6.9232467835 -1.8347141281 19268.0000000000 19268.0000000000 19268.0000000000 19268.0000000000 0.2822295057 0.3144755091 0.3730328665 0.2058185591 0.2203114647 0.0088490000 0.0082530000 0.0085640000 0.0075500000 0.0076700000 0.0047820000 0.0044250000 0.0044470000 0.0039580000 0.0041190000 19269.0000000000 
0.0337998691 0.0292928332 0.0191273687 0.0159681492 0.0412607526 0.0420710766 0.0156512393 0.0110261710 0.0080463211 0.0046845256 0.0014224680 0.0144095250 0.0014629630 0.0163344370 0.0013972210 0.0165116000 0.0013209410 0.0167303770 0.0012753580 0.0151293530 0.0001796280 0.0016216050 0.0001775100 0.0016974400 0.0001810950 0.0016004550 0.0001878280 0.0017834900 0.0001899660 0.0015631780 -2.8184431071 -2.8096138648 -2.9976914451 -3.0213494328 -2.9184355924 -2.7782922363 -2.9092628875 -2.8539564812 -3.0497872337 -3.0779835002 19834.0000000000 19834.0000000000 0.8938316428 0.0362805437 0.8743677620 0.0521615781 0.5814842406 0.0232016524 0.6464177992 0.0215809121 0.9356098004 0.1855198010 0.6927389944 0.0651863703 0.6163861490 0.0696402144 0.7304106873 0.0182239400 0.3102719058 0.0145254860 0.2603733821 0.0189251498 0.0035065790 0.0294408720 0.0001934920 0.0001651300 0.0040056700 0.0293342749 0.0001984950 0.0001564700 0.0026520600 0.0297842672 0.0001969390 0.0001745540 0.0029177290 0.0272716672 0.0001972700 0.0001645900 0.0262882080 0.0107589970 0.0001917470 0.0001565080 0.0000818990 0.0102917730 0.3609671940 0.0012392960 0.0000875780 0.0105571130 0.3564570950 0.0011914340 0.0000721250 0.0100563630 0.3815901280 0.0013119510 0.0000754030 0.0085799330 0.2722562810 0.0012216620 0.0001559670 0.0025891900 0.3111573590 0.0011850970 -0.2202989707 -0.2633968217 0.0918386207 -0.8926878905 1.1926833289 -2.4052952610 -0.8568448862 95.9086636632 -1.2233923730 -0.1022827451 23.8147931111 -1.1749185612 -0.9524643647 6.6859682492 -1.8131166671 19834.0000000000 19834.0000000000 19834.0000000000 19834.0000000000 0.2959051828 0.3076829760 0.4989206628 0.2015178071 0.2155086231 0.0092760000 0.0082190000 0.0090970000 0.0079160000 0.0091480000 0.0047600000 0.0041050000 0.0047130000 0.0039270000 0.0046970000 19835.0000000000 
0.0333245570 0.0288471511 0.0197318132 0.0163780873 0.0459310353 0.0440844753 0.0168413573 0.0115472739 0.0078496774 0.0045708718 0.0013850810 0.0170140970 0.0015946320 0.0193841520 0.0015552520 0.0179780150 0.0014015050 0.0184234720 0.0014131030 0.0185473040 0.0001876510 0.0015669370 0.0001933030 0.0016641570 0.0001849480 0.0016099370 0.0001964140 0.0016518570 0.0001924520 0.0016748830 -2.8184331362 -2.8126974659 -2.9954277300 -3.0177859901 -2.9109787722 -2.7700748193 -2.8956176266 -2.8415512038 -3.0499192403 -3.0770136602 20400.0000000000 20400.0000000000 0.8931237386 0.0376862717 0.8657377380 0.0514891998 0.6210483492 0.0235935185 0.7179547850 0.0219881950 1.0479141715 0.1862453879 0.7668351797 0.0675796785 0.6556538583 0.0695838880 0.8053243390 0.0192677011 0.3041757705 0.0147979934 0.2554062045 0.0187109664 0.0035050040 0.0289326021 0.0001931930 0.0001610700 0.0042618090 0.0295355007 0.0001987770 0.0001460960 0.0025740010 0.0299195737 0.0001941020 0.0001554400 0.0029885610 0.0282462444 0.0002045500 0.0001706140 0.0264374100 0.0095281115 0.0001914490 0.0001494190 0.0000816260 0.0101880760 0.3805666930 0.0012137130 0.0000951050 0.0106110540 0.3861063830 0.0011172780 0.0000685500 0.0100163050 0.3599440740 0.0011784850 0.0000771360 0.0102498800 0.3833575630 0.0012777850 0.0001568690 0.0011773450 0.3015369490 0.0011273620 -0.2174570415 -0.2750491748 0.0476363800 -0.8351984477 1.2219951107 -2.3847042540 -0.7818062722 93.2617334847 -1.1393602379 -0.0099134186 23.3084861876 -1.0439481209 -0.9662506933 6.4595495451 -1.8317134282 20401.0000000000 20401.0000000000 20401.0000000000 20401.0000000000 0.2947206350 0.3177055006 0.5559880076 0.2260296586 0.2106319317 0.0093550000 0.0084080000 0.0091920000 0.0076720000 0.0097730000 0.0045610000 0.0040760000 0.0047270000 0.0039230000 0.0048660000 20402.0000000000 
0.0332162381 0.0290752097 0.0197714295 0.0163715155 0.0475533576 0.0451762110 0.0168542229 0.0117049781 0.0079320437 0.0052473407 0.0013179710 0.0177673490 0.0014351810 0.0196279640 0.0014620690 0.0186948720 0.0012562080 0.0180840990 0.0013561420 0.0191919870 0.0001912720 0.0015903810 0.0001985320 0.0015916260 0.0001900470 0.0016178500 0.0001973270 0.0016908860 0.0001924980 0.0016622480 -2.8175365736 -2.8089031073 -2.9909624254 -3.0109532509 -2.9114467852 -2.7659334492 -2.8949058067 -2.8366829348 -3.0471988569 -3.0676408179 20967.0000000000 20967.0000000000 0.9080083076 0.0390931582 0.9009419043 0.0506326331 0.6366849527 0.0240162011 0.7600753037 0.0222054468 1.1117487911 0.1871095554 0.7738858986 0.0686340270 0.6711132083 0.0699614734 0.8661755037 0.0195530625 0.3087071269 0.0150613346 0.2608018999 0.0196385113 0.0034688630 0.0289626163 0.0001897050 0.0001467770 0.0040837700 0.0290118743 0.0001966290 0.0001607850 0.0027169700 0.0302609320 0.0001938860 0.0001497210 0.0029092630 0.0288203004 0.0002025920 0.0001644500 0.0263138870 0.0099782236 0.0001949560 0.0001482390 0.0000809960 0.0101395320 0.3308446010 0.0011182630 0.0000883750 0.0104635650 0.3911823050 0.0012375930 0.0000720940 0.0101040390 0.3569393180 0.0011551930 0.0000757110 0.0103607190 0.3731110480 0.0012389870 0.0001563110 0.0011059720 0.3722966410 0.0011242270 -0.1942573888 -0.2275610837 -0.0092567918 -0.8041683203 1.2191149840 -2.3737557160 -0.7308538130 90.7187091652 -1.1021474129 0.0451054798 22.8091831427 -1.0079251459 -0.9543438775 6.2689934875 -1.7507229301 20968.0000000000 20968.0000000000 20968.0000000000 20968.0000000000 0.2942540245 0.3367748503 0.5831810071 0.2507907235 0.2078056512 0.0100020000 0.0089670000 0.0098430000 0.0074280000 0.0102520000 0.0046410000 0.0042250000 0.0046750000 0.0037660000 0.0048420000 20969.0000000000 
0.0326539599 0.0290868789 0.0205143186 0.0165899119 0.0479334038 0.0456723303 0.0168691112 0.0118947842 0.0081313353 0.0054112302 0.0014653440 0.0160815950 0.0015854850 0.0170331480 0.0014708950 0.0176001020 0.0013537170 0.0166704360 0.0014581580 0.0168744640 0.0001864440 0.0017192200 0.0001940910 0.0016187550 0.0001899250 0.0017951440 0.0001902840 0.0018715990 0.0001966710 0.0016851600 -2.8186766119 -2.8024409453 -2.9865062691 -3.0047120837 -2.9053808188 -2.7600084473 -2.8927751249 -2.8295869166 -3.0434381800 -3.0621254945 21534.0000000000 21534.0000000000 0.8871845605 0.0404586236 0.8804018153 0.0511422024 0.6828217704 0.0244736627 0.7900314122 0.0231712246 1.1215528064 0.1879615075 0.7765426121 0.0738159834 0.6687193999 0.0703540407 0.8542175575 0.0202212918 0.3112128509 0.0153463988 0.2647860685 0.0200134344 0.0038506870 0.0293376364 0.0001907240 0.0001506320 0.0040060410 0.0293663392 0.0001952580 0.0001747300 0.0028117570 0.0305830331 0.0001927090 0.0001443250 0.0028978030 0.0290251540 0.0002007110 0.0001518100 0.0259194310 0.0094801714 0.0001942520 0.0001497030 0.0000913260 0.0102256910 0.3344974950 0.0011500080 0.0000853410 0.0105998420 0.3839969690 0.0013506370 0.0000748950 0.0102115780 0.3459991290 0.0011231160 0.0000760050 0.0102969080 0.3905973050 0.0011554270 0.0001548370 0.0006916250 0.3574714430 0.0011411950 -0.2252599163 -0.2552812463 0.0267695299 -0.7467036576 1.2045574754 -2.3255606204 -0.7228074796 88.3184064343 -0.9207158753 0.0391773468 22.1954881411 -0.9240390927 -0.9474764293 6.0861651651 -1.7184891013 21534.0000000000 21534.0000000000 21534.0000000000 21534.0000000000 0.2947019354 0.3629714399 0.5946172244 0.2640806405 0.2131933186 0.0103770000 0.0090710000 0.0097620000 0.0070830000 0.0099760000 0.0048050000 0.0042390000 0.0043740000 0.0035290000 0.0045950000 21535.0000000000 
0.0327937830 0.0293771355 0.0206414148 0.0165817130 0.0469117730 0.0449329051 0.0176057145 0.0122794455 0.0082746595 0.0054276750 0.0015357990 0.0159384890 0.0015432010 0.0166991620 0.0014535370 0.0171225310 0.0013579450 0.0165747070 0.0013891890 0.0169116580 0.0001924980 0.0017117450 0.0001918960 0.0016489760 0.0001970710 0.0017706960 0.0001969510 0.0018558790 0.0001967850 0.0017786390 -2.8169704514 -2.7929656625 -2.9843425333 -3.0057544828 -2.9058962472 -2.7615832765 -2.8897234190 -2.8206926636 -3.0392154089 -3.0582071884 22100.0000000000 22100.0000000000 0.8702896197 0.0418312811 0.8647115199 0.0510926827 0.6724671667 0.0249323350 0.7781711130 0.0230253801 1.1086748923 0.1887331086 0.7675398176 0.0724497484 0.6551522960 0.0708951847 0.8592707848 0.0206028746 0.3096668025 0.0156027796 0.2644233319 0.0201645152 0.0038016510 0.0295576535 0.0001914390 0.0001571190 0.0039892740 0.0292470083 0.0001958590 0.0001649350 0.0029262650 0.0304566263 0.0001896940 0.0001476290 0.0029033780 0.0285644914 0.0001997610 0.0001591090 0.0259343410 0.0128674679 0.0001931120 0.0001504770 0.0000897430 0.0103345300 0.3572151970 0.0012105820 0.0000848790 0.0105860270 0.3925759830 0.0012620250 0.0000792320 0.0101971920 0.2777941020 0.0011463510 0.0000760730 0.0097179240 0.3938523460 0.0011953250 0.0001545310 0.0012866070 0.3416698560 0.0011398380 -0.2486766108 -0.2764577953 0.0245826270 -0.7604334979 1.1424040181 -2.3327545529 -0.7319849186 86.0215781367 -0.9679783590 0.0099146576 21.6456504830 -0.8759226826 -0.9504071416 5.9026955299 -1.7052617655 22101.0000000000 22101.0000000000 22101.0000000000 22101.0000000000 0.2909628986 0.3735101671 0.5867823453 0.2728874992 0.2140808222 0.0099420000 0.0096030000 0.0091600000 0.0069320000 0.0091870000 0.0047230000 0.0046760000 0.0042130000 0.0034530000 0.0043200000 22102.0000000000 
0.0321683928 0.0292423355 0.0202551913 0.0164022441 0.0459179572 0.0445773253 0.0172309336 0.0120103845 0.0080998494 0.0054305608 0.0015319010 0.0166020510 0.0015786590 0.0179572340 0.0015520830 0.0182669890 0.0014153570 0.0170961990 0.0014478150 0.0178827170 0.0001951250 0.0016928510 0.0002033490 0.0017261750 0.0002076530 0.0016843070 0.0001934010 0.0017171480 0.0001937040 0.0017712640 -2.8176512100 -2.7892760604 -2.9862714510 -3.0060698759 -2.9108567882 -2.7614956815 -2.8924138937 -2.8269317064 -3.0384311736 -3.0558153667 22667.0000000000 22667.0000000000 0.8609399022 0.0431320908 0.8555326710 0.0506398616 0.6565736023 0.0253556013 0.7651624324 0.0232387672 1.0809646900 0.1893615610 0.7508047451 0.0718262531 0.6481891738 0.0714744812 0.8608699519 0.0204216570 0.3047322394 0.0158439895 0.2606142133 0.0214841862 0.0035086110 0.0291536842 0.0001938120 0.0001645300 0.0040368880 0.0291156690 0.0001971590 0.0001477600 0.0027968080 0.0303413891 0.0001934170 0.0001566700 0.0028614050 0.0290237628 0.0001953910 0.0001557050 0.0250993230 0.0190504983 0.0001897520 0.0001495880 0.0000817100 0.0101624560 0.4099115270 0.0012580480 0.0000868670 0.0105406870 0.4276586130 0.0011255890 0.0000745710 0.0101931420 0.3591314290 0.0011730170 0.0000743130 0.0096912510 0.3939085610 0.0011584220 0.0001503080 0.0030031800 0.2773206940 0.0011283410 -0.2617222625 -0.2888488880 -0.0050509331 -0.7832670101 1.0812734138 -2.3218649511 -0.7512956793 83.8275705358 -0.9892621606 -0.0054927836 21.1168049139 -0.8981021823 -0.9615209304 5.7202989056 -1.5897572674 22668.0000000000 22668.0000000000 22668.0000000000 22668.0000000000 0.2848994629 0.3648359652 0.5755436461 0.2701645090 0.2108082182 0.0089410000 0.0089580000 0.0086170000 0.0067090000 0.0087710000 0.0043300000 0.0044790000 0.0042410000 0.0034240000 0.0043560000 22668.0000000000 
0.0349065951 0.0320974179 0.0564319785 0.0510766444 0.1374587693 0.1354653830 0.0405244249 0.0354921368 0.0493050644 0.0463311002 0.0014786350 0.0172187510 0.0015163520 0.0190338850 0.0015669030 0.0186926900 0.0013844600 0.0182956890 0.0014680850 0.0186897610 0.0001936560 0.0017436110 0.0002020190 0.0016808100 0.0001992940 0.0015952810 0.0001874240 0.0016820040 0.0001916580 0.0017040100 -2.8152045820 -2.7872773648 -2.9313595013 -2.9549631328 -2.8467697031 -2.6910823103 -2.8427730995 -2.7656203434 -2.9899619502 -3.0023105157 23233.0000000000 23233.0000000000 0.8715104567 0.0443523274 0.8670052433 0.0529200902 0.7106329733 0.0260227048 0.8246065848 0.0569055783 1.1828084615 0.1908688663 0.8669326163 0.1614362574 0.6665537251 0.0722232817 0.8684379062 0.0433773569 0.3642322904 0.0164412147 0.3212101875 0.0601556398 0.0039870970 0.0268524479 0.0001965130 0.0001674060 0.0046217090 0.0270966680 0.0001984790 0.0001537840 0.0032883270 0.0302574840 0.0001952650 0.0001578670 0.0031402970 0.0273357959 0.0001921380 0.0001555410 0.0280431580 0.0170186170 0.0001933830 0.0001535730 0.0000888260 0.0078989710 0.4393172050 0.0012636290 0.0000971310 0.0082337740 0.4251895620 0.0011691610 0.0000820980 0.0102037830 0.4174209140 0.0011732280 0.0000751490 0.0081318930 0.3892778110 0.0011539540 0.0001488800 0.0017688580 0.3441279460 0.0011556770 -0.2473409145 -0.2733772482 0.1505770749 -0.7156018828 1.1092411739 -0.6417894006 -0.6708137874 84.2918661051 2.1443321877 0.0375885479 20.6287583737 1.9678291379 -0.8178399013 5.6973380022 1.8011821687 23234.0000000000 23234.0000000000 23234.0000000000 23234.0000000000 0.2816064817 0.4036462656 0.6782798612 0.2938040084 0.2671803673 0.0079590000 0.0080420000 0.0077360000 0.0062880000 0.0079780000 0.0042030000 0.0042910000 0.0041550000 0.0035190000 0.0042840000 23235.0000000000 
0.0349036210 0.0323293271 0.0607482901 0.0543757905 0.1518768826 0.1516366344 0.0430207362 0.0384391252 0.0526703159 0.0504852605 0.0013541670 0.0186087240 0.0013859330 0.0210436870 0.0014399200 0.0206487820 0.0012180510 0.0208311890 0.0013110910 0.0203883820 0.0001934210 0.0016721630 0.0001922270 0.0017202340 0.0001896190 0.0016601490 0.0001889790 0.0017599190 0.0001899180 0.0016988710 -2.8143244687 -2.7854136129 -2.9032849699 -2.9170925288 -2.8101620774 -2.6325472978 -2.8289625124 -2.7452079342 -2.9598602614 -2.9686116429 23800.0000000000 23800.0000000000 0.8732061698 0.0455093403 0.8687833621 0.0531238400 0.8230312451 0.0271113266 0.9270604752 0.0628135688 1.3622286417 0.1944120698 0.9492271132 0.1773817225 0.7309680510 0.0734833610 0.8739486481 0.0458954672 0.4822689802 0.0177485151 0.3800654353 0.0631379760 0.0050658050 0.0251230443 0.0001968450 0.0001676980 0.0057015140 0.0265739935 0.0001962160 0.0001549680 0.0041863890 0.0301748170 0.0001933730 0.0001546020 0.0039810620 0.0266466158 0.0001928550 0.0001637640 0.0348727950 0.0163236525 0.0001915950 0.0001568760 0.0001040390 0.0064627540 0.4165512730 0.0012553650 0.0001115810 0.0066394690 0.3738640510 0.0011784840 0.0000945230 0.0101827650 0.4144085280 0.0011797940 0.0000849890 0.0066020920 0.3410352270 0.0012150920 0.0001480630 0.0047782560 0.3677180280 0.0011814130 -0.2451603182 -0.2709810145 0.1325293935 -0.5777084346 13.9557917105 -0.3877837984 -0.5050639028 89.6643191173 2.6497690496 0.1722492013 20.1639951731 2.1960436248 -0.5338046095 27.8817856610 2.0332609425 23801.0000000000 23801.0000000000 23801.0000000000 23801.0000000000 0.2767486313 0.4432997603 0.7704188756 0.3165599687 0.3222841511 0.0072110000 0.0070330000 0.0068130000 0.0052830000 0.0068610000 0.0042650000 0.0041590000 0.0040540000 0.0030220000 0.0040980000 23802.0000000000 
0.0423640712 0.0404455899 0.0955059438 0.0920043750 0.2539082132 0.2580837110 0.0646279050 0.0599321401 0.0978360270 0.1000241110 0.0013414010 0.0172436250 0.0014369460 0.0190676820 0.0014249490 0.0190766150 0.0011549750 0.0182226740 0.0012657070 0.0177406760 0.0001965120 0.0017579880 0.0001947810 0.0017134790 0.0001921390 0.0017892370 0.0001933220 0.0017862710 0.0001936430 0.0017624150 -2.7410105467 -2.7184470211 -2.8189103551 -2.7996695008 -2.6590094213 -2.5060898842 -2.7813000865 -2.7025318425 -2.8269428610 -2.7610607565 24367.0000000000 24367.0000000000 0.8788888077 0.0466389135 0.8633099711 0.0623278308 0.8467351696 0.0285936899 0.9409190917 0.1012570539 1.4509449094 0.1994085780 1.0404922877 0.2896883231 0.7365319905 0.0751631595 0.8765925636 0.0675804897 0.5308271601 0.0195637623 0.4188022880 0.1155402028 0.0051630410 0.0286386647 0.0001971440 0.0001595200 0.0063223450 0.0290354117 0.0001934210 0.0001632790 0.0041384770 0.0301105352 0.0001938400 0.0001628770 0.0042814730 0.0292013913 0.0001934900 0.0001609450 0.0361472850 0.0190396815 0.0001890050 0.0001560110 0.0001013880 0.0099018910 0.4168272680 0.0011890590 0.0001218320 0.0096585680 0.2976666710 0.0012408110 0.0000890880 0.0101999170 0.4255396530 0.0012386600 0.0000890250 0.0098467990 0.2371094780 0.0011969060 0.0001445870 0.0065983330 0.3121268070 0.0011705970 -0.2374911297 -0.2783659608 0.7642382134 -0.5494074582 88.8244432383 1.5452359250 -0.4145144177 111.9595831694 6.5919451554 0.1827438680 19.7227550363 4.9285300488 -0.4164313031 63.7859323977 6.6720924854 24368.0000000000 24368.0000000000 24368.0000000000 24368.0000000000 0.2812385054 0.4721425718 0.8639779717 0.3332448883 0.3621953021 0.0073160000 0.0072360000 0.0069470000 0.0060200000 0.0073360000 0.0041800000 0.0041430000 0.0040760000 0.0033140000 0.0041260000 24368.0000000000 
0.0416549290 0.0398273611 0.0933608402 0.0899475001 0.2514492370 0.2563700609 0.0631966908 0.0585869057 0.0956362634 0.0977833626 0.0015795400 0.0166037670 0.0017165580 0.0168634880 0.0016168380 0.0169638170 0.0014244080 0.0156354150 0.0014884280 0.0150102170 0.0001985970 0.0019246820 0.0002014650 0.0016412080 0.0001945710 0.0018457960 0.0001974360 0.0017698010 0.0001976160 0.0017658000 -2.7417892739 -2.7194889382 -2.8297464740 -2.8114612686 -2.6473229854 -2.4787600374 -2.7908577030 -2.7142728922 -2.8363586240 -2.7715692787 24933.0000000000 24933.0000000000 0.8657149539 0.0477539284 0.8505699377 0.0619063612 0.8275519824 0.0302713072 0.9195768185 0.0993154199 1.4452887555 0.2048865903 1.0491552830 0.2928666442 0.7198313036 0.0769681617 0.8567073459 0.0660857907 0.5193174488 0.0216394730 0.4098393948 0.1132276719 0.0047513730 0.0299777049 0.0001954980 0.0001582960 0.0063648260 0.0294418971 0.0001935570 0.0001662350 0.0039706500 0.0297681851 0.0001953110 0.0001615600 0.0042676130 0.0293529996 0.0001921970 0.0001555020 0.0361896190 0.0196110283 0.0001840130 0.0001564950 0.0000903030 0.0104783040 0.4131180230 0.0011767650 0.0001225160 0.0105479430 0.2814287090 0.0012578560 0.0000844140 0.0100541190 0.4411024730 0.0012385530 0.0000886020 0.0104393690 0.2405058480 0.0011721620 0.0001441590 0.0042947620 0.2139768300 0.0011729870 -0.2557627535 -0.2955625161 0.7369670286 -0.5737326452 86.7715114859 1.4490940739 -0.4211678801 109.4048982703 6.7048472500 0.1469366212 19.2438349498 4.7435675760 -0.4434694027 62.3017242191 6.4693135261 24934.0000000000 24934.0000000000 24934.0000000000 24934.0000000000 0.2760218922 0.4648333899 0.8503126422 0.3259138908 0.3540596453 0.0081440000 0.0080990000 0.0077180000 0.0077220000 0.0085360000 0.0041980000 0.0041450000 0.0041590000 0.0041670000 0.0043120000 24935.0000000000 
0.0408065097 0.0390371554 0.0914174009 0.0880286466 0.2462887559 0.2517676053 0.0618135171 0.0572939418 0.0935125394 0.0956164911 0.0016893820 0.0177549950 0.0018470450 0.0181951180 0.0019635720 0.0183645240 0.0018328550 0.0169673850 0.0017387870 0.0168900990 0.0001998070 0.0018931580 0.0002040510 0.0016545420 0.0001996380 0.0017334180 0.0001998670 0.0018380000 0.0001981340 0.0016487650 -2.7471063059 -2.7262311984 -2.8349571402 -2.8198739055 -2.6540240394 -2.4758920789 -2.7971257672 -2.7246686375 -2.8425792159 -2.7803878636 25500.0000000000 25500.0000000000 0.8496050090 0.0488067011 0.8353192172 0.0611428502 0.8135635517 0.0318286372 0.9053638417 0.0975561057 1.4479053497 0.2100216534 1.0621082690 0.2884186568 0.7047156861 0.0786288684 0.8394122015 0.0651197963 0.5079092934 0.0235723323 0.4008600808 0.1108910686 0.0048132680 0.0299525101 0.0001934820 0.0001587110 0.0059213270 0.0298512715 0.0001953120 0.0001588690 0.0040851640 0.0299075654 0.0001947520 0.0001588520 0.0042737510 0.0291672502 0.0001921440 0.0001556090 0.0363527290 0.0150462314 0.0001846200 0.0001569420 0.0000929850 0.0104338570 0.3847113080 0.0011793460 0.0001165700 0.0106257870 0.4162409700 0.0011969630 0.0000872000 0.0100125470 0.4125929680 0.0012206750 0.0000887750 0.0103870880 0.3755334290 0.0011686300 0.0001455070 0.0027951260 0.2174671730 0.0011776420 -0.2786538651 -0.3161442548 0.6867881701 -0.5916479511 84.8137766142 1.3620698535 -0.4223445763 106.9623460274 6.5506295764 0.1147085793 18.7889278795 4.6249011983 -0.4702899378 60.8800209457 6.2643544116 25501.0000000000 25501.0000000000 25501.0000000000 25501.0000000000 0.2712415918 0.4577840625 0.8355423914 0.3200320719 0.3462066832 0.0080250000 0.0082820000 0.0081610000 0.0080230000 0.0090010000 0.0038190000 0.0041400000 0.0041640000 0.0042340000 0.0043480000 25502.0000000000 
0.0400962750 0.0382873787 0.0904680833 0.0871890054 0.2416538255 0.2477865614 0.0609328105 0.0565798204 0.0914825600 0.0935399928 0.0016353830 0.0198664580 0.0017681770 0.0218633430 0.0019408250 0.0206853330 0.0016645880 0.0209164030 0.0017094790 0.0221356210 0.0001956390 0.0017909570 0.0001966490 0.0017304590 0.0001999720 0.0016874230 0.0001945060 0.0017521150 0.0001919600 0.0016052770 -2.7502059573 -2.7322895546 -2.8270252522 -2.8089309422 -2.6566238786 -2.4758523048 -2.7947867277 -2.7197171112 -2.8474378267 -2.7871207123 26067.0000000000 26067.0000000000 0.8323538210 0.0498138151 0.8313514673 0.0606984382 0.8373140969 0.0332827307 0.9472654229 0.0957909622 1.4425042382 0.2148220877 1.0777398480 0.2859043383 0.7024583043 0.0801499305 0.8558942802 0.0639785034 0.4974608721 0.0253665188 0.3924022702 0.1086676495 0.0051752980 0.0292588901 0.0001998030 0.0001585730 0.0059128760 0.0292116357 0.0001904650 0.0001579820 0.0040788830 0.0300545807 0.0001963180 0.0001583260 0.0045465660 0.0286081180 0.0001926480 0.0001557650 0.0386361130 0.0140809334 0.0001915190 0.0001572210 0.0001035740 0.0102643940 0.4759173220 0.0011794420 0.0001150990 0.0104301950 0.4059970800 0.0011936080 0.0000876040 0.0101222060 0.4367915250 0.0012199100 0.0000958960 0.0104197160 0.4577530890 0.0011685060 0.0001523480 0.0017092550 0.3209941110 0.0011807650 -0.3072169278 -0.3215030391 0.6582977506 -0.5613980095 83.0108986633 1.2746874685 -0.4278802584 104.6321408701 6.4640359719 0.1093245363 18.4217345937 4.4840987580 -0.4949262144 59.5227842094 6.0693056732 26067.0000000000 26067.0000000000 26067.0000000000 26067.0000000000 0.2663830273 0.4585438239 0.8230141743 0.3136330301 0.3388833730 0.0066600000 0.0082020000 0.0087390000 0.0082060000 0.0091340000 0.0028200000 0.0039670000 0.0041410000 0.0042350000 0.0042420000 26068.0000000000 
0.0392920423 0.0375672236 0.0896558862 0.0865306087 0.2381123689 0.2456790965 0.0599127746 0.0556911861 0.0901365580 0.0920586698 0.0014607130 0.0209438610 0.0016814320 0.0219451010 0.0015770940 0.0214766350 0.0013550810 0.0203829580 0.0014612080 0.0231700410 0.0001906340 0.0017125310 0.0001971880 0.0017614500 0.0001965310 0.0017988990 0.0001945260 0.0016678530 0.0001865680 0.0016795410 -2.7547011301 -2.7357591111 -2.8212386402 -2.8036884514 -2.6545988278 -2.4566588424 -2.7920307760 -2.7141416851 -2.8471340548 -2.7856070466 26633.0000000000 26633.0000000000 0.8248763353 0.0507659036 0.8343881090 0.0605777007 0.8317536627 0.0346393623 0.9324929888 0.0940500768 1.4349685663 0.2192627080 1.0857328012 0.2823967287 0.6937557304 0.0815632870 0.8552893498 0.0633220629 0.5037290947 0.0270503918 0.4053716988 0.1065953586 0.0053058470 0.0290015035 0.0001948660 0.0001588210 0.0061654740 0.0291743460 0.0001885180 0.0001583770 0.0040231290 0.0296955428 0.0001961560 0.0001525130 0.0044524970 0.0282734961 0.0001925600 0.0001555930 0.0404567340 0.0141636536 0.0001979140 0.0001564910 0.0001078580 0.0101955300 0.3860810480 0.0011889810 0.0001170520 0.0104519470 0.3896302950 0.0012039370 0.0000881660 0.0100331390 0.4273775300 0.0011877010 0.0000932710 0.0103055850 0.3566622160 0.0011826090 0.0001568240 0.0018738470 0.4526066530 0.0011825400 -0.3175723315 -0.3174114488 0.6519402174 -0.5614498508 81.2158208912 1.1884632656 -0.4340875324 102.3927112309 6.3427327156 0.1020588180 18.0361263127 4.4040157219 -0.4791954771 58.2703135979 5.8875283948 26634.0000000000 26634.0000000000 26634.0000000000 26634.0000000000 0.2610343409 0.4501524666 0.8150580337 0.3074499767 0.3389332559 0.0075960000 0.0082890000 0.0092200000 0.0086110000 0.0087350000 0.0031850000 0.0038240000 0.0040970000 0.0042060000 0.0039820000 26635.0000000000 
0.0385144207 0.0370784104 0.0880169166 0.0848346316 0.2334449737 0.2407888758 0.0587031682 0.0546389821 0.0886365986 0.0906688625 0.0015496420 0.0193629810 0.0016310080 0.0196999340 0.0015523640 0.0213000760 0.0014159230 0.0172500670 0.0015440710 0.0197711590 0.0001956700 0.0016620960 0.0001993040 0.0017652650 0.0001984840 0.0018097860 0.0001990070 0.0017092480 0.0001978260 0.0016806730 -2.7593959350 -2.7352211452 -2.8239274234 -2.8094386602 -2.6615923516 -2.4673524109 -2.7967356427 -2.7168881219 -2.8485668925 -2.7856232755 27200.0000000000 27200.0000000000 0.8089691438 0.0516410095 0.8177908689 0.0595444505 0.8275123823 0.0359036568 0.9184143563 0.0940918889 1.4249169586 0.2233873628 1.0707372282 0.2768381752 0.6821760071 0.0828682581 0.8381861640 0.0628653571 0.5119237793 0.0286588427 0.4161884749 0.1069092871 0.0051662150 0.0294970528 0.0001879760 0.0001655280 0.0061907570 0.0290913395 0.0001885290 0.0001525700 0.0040385830 0.0298489284 0.0001954630 0.0001498140 0.0042820720 0.0291800772 0.0001924340 0.0001509080 0.0405053880 0.0104524122 0.0001950370 0.0001533800 0.0001047620 0.0103360230 0.2630967270 0.0012464140 0.0001184090 0.0104174600 0.4404948340 0.0011697270 0.0000883350 0.0100811050 0.4160861810 0.0011749770 0.0000888420 0.0103420470 0.3640420010 0.0011670020 0.0001574900 0.0009545820 0.4089248070 0.0011737150 -0.3423805392 -0.3398091621 0.5830214717 -0.5660837490 79.4956753756 1.1913271625 -0.4404067641 100.2323656119 6.1494115362 0.0768365898 17.6329563740 4.3488420222 -0.4586982806 57.0662886053 5.9143260245 27201.0000000000 27201.0000000000 27201.0000000000 27201.0000000000 0.2594461989 0.4441215153 0.8056660974 0.3044236213 0.3494345682 0.0077310000 0.0084280000 0.0085150000 0.0088160000 0.0073720000 0.0032310000 0.0038400000 0.0036460000 0.0041460000 0.0031800000 27201.0000000000 
0.0378878796 0.0365363873 0.0863429306 0.0832580376 0.2288674366 0.2361913634 0.0577767554 0.0538227555 0.0869236397 0.0888685346 0.0016765470 0.0192923460 0.0016013320 0.0195787170 0.0016562930 0.0219219240 0.0014716720 0.0174733790 0.0016522130 0.0192891260 0.0001939480 0.0016831560 0.0002016200 0.0017767910 0.0002028380 0.0018242890 0.0002009910 0.0017442590 0.0002017830 0.0017189440 -2.7625575579 -2.7359468733 -2.8277651872 -2.8132714351 -2.6704101869 -2.4764638728 -2.7988877360 -2.7159011101 -2.8513884877 -2.7895312503 27767.0000000000 27767.0000000000 0.7933808785 0.0524560627 0.8022311694 0.0584962102 0.8154713747 0.0370829124 0.9072718390 0.0930493188 1.3977464230 0.2272216713 1.0540664880 0.2718803878 0.6714416295 0.0840935673 0.8273135327 0.0621530926 0.5059412266 0.0301948815 0.4121899825 0.1051576965 0.0052498680 0.0294015388 0.0001973010 0.0001579300 0.0063081970 0.0286192344 0.0001886930 0.0001503620 0.0039955540 0.0298488019 0.0001906120 0.0001467900 0.0042904060 0.0292679230 0.0001932070 0.0001463200 0.0404332640 0.0098737432 0.0001956130 0.0001557370 0.0001051840 0.0103183720 0.4078101730 0.0012063840 0.0001257760 0.0103087800 0.4552797140 0.0011576390 0.0000859730 0.0100384480 0.3169368400 0.0011435710 0.0000892650 0.0103785830 0.4411628810 0.0011217220 0.0001572950 0.0007409190 0.4082800200 0.0011766490 -0.3639395260 -0.3608068338 0.5130162329 -0.5817244854 77.8514316657 1.1399192128 -0.4607714077 98.1623504847 5.9770658228 0.0529782710 17.2581242997 4.2614025775 -0.4725825419 55.8798442383 5.7605794118 27767.0000000000 27767.0000000000 27767.0000000000 27767.0000000000 0.2545534081 0.4441649491 0.7908302399 0.3003992694 0.3445586073 0.0066730000 0.0079080000 0.0065650000 0.0082590000 0.0060430000 0.0027150000 0.0035930000 0.0027210000 0.0039290000 0.0024990000 27768.0000000000 
0.0371693911 0.0358458541 0.0853483604 0.0819622621 0.2251488201 0.2324552481 0.0567275343 0.0529582266 0.0861955631 0.0877567536 0.0015060630 0.0181981580 0.0015516160 0.0189176450 0.0015867830 0.0219872430 0.0013148500 0.0172178140 0.0015026620 0.0193464920 0.0001937830 0.0016729500 0.0001981330 0.0017500240 0.0002007510 0.0017651400 0.0001942130 0.0017067460 0.0001967490 0.0017336620 -2.7662418440 -2.7404487467 -2.8292922509 -2.8168198004 -2.6785934918 -2.4848229461 -2.8011754800 -2.7171888601 -2.8505528406 -2.7869859892 28333.0000000000 28333.0000000000 0.7881830338 0.0532174094 0.7968694604 0.0577174452 0.8154868230 0.0382034525 0.9014886750 0.0919601957 1.3698096975 0.2309788697 1.0338954739 0.2677330648 0.6617825766 0.0852638658 0.8151628069 0.0620009869 0.5091268536 0.0316652772 0.4172573935 0.1062590828 0.0053292310 0.0268355870 0.0002043230 0.0001451680 0.0065075770 0.0291472940 0.0001890670 0.0001488490 0.0040886040 0.0299752154 0.0001934740 0.0001455840 0.0043081190 0.0297091487 0.0001927400 0.0001459850 0.0391834250 0.0148119894 0.0001979340 0.0001596860 0.0001076310 0.0067048510 0.5049884940 0.0011220260 0.0001344800 0.0105091100 0.4462616230 0.0011398910 0.0000891180 0.0100450880 0.3983617430 0.0011176760 0.0000901310 0.0104671870 0.4407504140 0.0011102570 0.0001535000 0.0014061570 0.4610327470 0.0011935440 -0.3710436324 -0.3680454508 0.4612934992 -0.5815529598 76.2760579498 1.0862153232 -0.4815755698 96.1680150487 5.8330725308 0.0319320549 16.8941959332 4.2440385701 -0.4644556384 54.7596845509 5.8567334737 28334.0000000000 28334.0000000000 28334.0000000000 28334.0000000000 0.2502195504 0.4421282134 0.7767902660 0.2954825755 0.3500927188 0.0068000000 0.0074480000 0.0067620000 0.0069960000 0.0062890000 0.0029720000 0.0035240000 0.0030360000 0.0034490000 0.0028760000 28335.0000000000 
0.0365941697 0.0352379943 0.0837783198 0.0803909474 0.2218919060 0.2291313107 0.0557295624 0.0519968520 0.0847792461 0.0861445931 0.0015018660 0.0168058090 0.0015814120 0.0175006200 0.0016366660 0.0204929140 0.0013395300 0.0167805110 0.0015281320 0.0181768400 0.0001944220 0.0017292780 0.0001981430 0.0017027270 0.0002053570 0.0016422500 0.0001969600 0.0017493510 0.0002013880 0.0017827710 -2.7705533937 -2.7461669603 -2.8338184474 -2.8218049478 -2.6821605340 -2.4853391851 -2.8048863954 -2.7209261141 -2.8523029819 -2.7910638739 28900.0000000000 28900.0000000000 0.7808402127 0.0539189327 0.7903249287 0.0568405026 0.8027039546 0.0392882116 0.8932450475 0.0902414661 1.3431987460 0.2346256304 1.0212091464 0.2634903052 0.6698960652 0.0863479381 0.8136232410 0.0612138232 0.5099651647 0.0331425747 0.4130890703 0.1046014866 0.0052214260 0.0267608878 0.0001994340 0.0001453770 0.0064941400 0.0288649189 0.0001914830 0.0001463950 0.0042799380 0.0301809676 0.0001963960 0.0001482610 0.0043702210 0.0299822246 0.0001923670 0.0001530290 0.0369931600 0.0199439728 0.0001963890 0.0001568870 0.0001058700 0.0065421500 0.4111461740 0.0011216030 0.0001366120 0.0103664950 0.4325706040 0.0011247280 0.0000965120 0.0100579850 0.4869350290 0.0011474790 0.0000929930 0.0105118610 0.4551287030 0.0011665950 0.0001466010 0.0036801880 0.4392616760 0.0012033280 -0.3811078262 -0.3768797521 0.4028633263 -0.5980787845 74.7610138432 1.0009763191 -0.5034904596 94.2550628640 5.6856746798 0.0584114171 16.5658403185 4.1472701509 -0.4619875287 53.6623364331 5.7113448587 28901.0000000000 28901.0000000000 28901.0000000000 28901.0000000000 0.2491673299 0.4429616991 0.7628698773 0.2975634140 0.3549307405 0.0070090000 0.0072030000 0.0068460000 0.0052560000 0.0059030000 0.0034440000 0.0036780000 0.0034030000 0.0026440000 0.0029300000 28901.0000000000 
0.0362720315 0.0349477596 0.0830616802 0.0794710766 0.2186319081 0.2255287092 0.0549057721 0.0512338503 0.0833895261 0.0846196108 0.0014011440 0.0168022460 0.0014836690 0.0171680570 0.0015712630 0.0196068390 0.0012804750 0.0169270390 0.0015357510 0.0172012640 0.0001888260 0.0018072210 0.0001936220 0.0015673200 0.0001948740 0.0016535870 0.0001940470 0.0017699500 0.0001884750 0.0018599220 -2.7706993160 -2.7473724100 -2.8290405436 -2.8173406530 -2.6839759817 -2.4827700349 -2.8030351182 -2.7158678523 -2.8523798434 -2.7926913194 29466.0000000000 29466.0000000000 0.7730476755 0.0545625320 0.7832720758 0.0575701752 0.7944065198 0.0402982513 0.8815841417 0.0901562681 1.3177974807 0.2383074704 1.0088126487 0.2607061756 0.6744267975 0.0874494726 0.8195445501 0.0606511952 0.5016638540 0.0345351994 0.4174649812 0.1041455232 0.0051103090 0.0289922976 0.0002018700 0.0001514980 0.0062988050 0.0287246932 0.0001935060 0.0001468820 0.0041070610 0.0300733587 0.0001949660 0.0001445360 0.0043975450 0.0287351040 0.0001945820 0.0001548080 0.0365371080 0.0171657322 0.0001988770 0.0001466110 0.0001037050 0.0103660330 0.4668173370 0.0011763000 0.0001349170 0.0103163390 0.4683119980 0.0011382070 0.0000900230 0.0100554350 0.4343569300 0.0011357850 0.0000951880 0.0103633180 0.4849544090 0.0011847150 0.0001453300 0.0062615380 0.4726679230 0.0011436690 -0.3917911490 -0.3863985188 0.4543720816 -0.6090369415 73.3148148363 0.9976308799 -0.5265543093 92.4294848526 5.5894719274 0.0719677486 16.2667352288 4.0786371807 -0.4815150461 52.6310109977 5.6716944183 29467.0000000000 29467.0000000000 29467.0000000000 29467.0000000000 0.2529227271 0.4396272219 0.7486199078 0.2986335161 0.3491460822 0.0061930000 0.0063810000 0.0060070000 0.0052890000 0.0042140000 0.0033590000 0.0034790000 0.0032550000 0.0028790000 0.0022250000 29468.0000000000 
0.0488047876 0.0457518385 0.0840945650 0.0803030151 0.2163680327 0.2224341619 0.0632618019 0.0598011551 0.0828479989 0.0842783819 0.0011979470 0.0156161090 0.0012065660 0.0156086260 0.0013434640 0.0162290110 0.0010622480 0.0146017460 0.0013303370 0.0152775170 0.0001910020 0.0017343070 0.0001890130 0.0016238210 0.0001964000 0.0017022420 0.0001908850 0.0016497060 0.0001815450 0.0018540840 -2.7555578642 -2.7274260867 -2.8197354102 -2.8088652073 -2.6832894922 -2.4854838815 -2.7708622827 -2.6858650204 -2.8451817352 -2.7814932973 30033.0000000000 30033.0000000000 0.8320307979 0.0552395284 0.8371246514 0.0729972437 0.7915600226 0.0412567618 0.8705476539 0.0928869734 1.2956181128 0.2418754428 1.0004216235 0.2592817083 0.7211669613 0.0885415943 0.8271518259 0.0712668293 0.4988837325 0.0358494824 0.4203808507 0.1049790237 0.0052470100 0.0290373620 0.0001979520 0.0001535500 0.0057521620 0.0288770470 0.0001924260 0.0001461370 0.0040134630 0.0303933763 0.0001936810 0.0001484210 0.0043497370 0.0274064878 0.0001980710 0.0001520400 0.0365552120 0.0135492726 0.0001973010 0.0001459900 0.0001061140 0.0103399260 0.5101611770 0.0011850370 0.0001173880 0.0103214060 0.3664517990 0.0011296170 0.0000864310 0.0102152560 0.3878778080 0.0011622720 0.0000916100 0.0099146380 0.4283919750 0.0011554090 0.0001457140 0.0043655140 0.4450702550 0.0011368240 -0.3105411130 -0.3137328835 1.4938271809 -0.6132599552 72.3215510057 1.1340900572 -0.5456948300 91.3273891558 5.5393504580 0.1684103713 15.9858155828 5.3996360954 -0.4874176350 51.7013183655 5.7428899084 30034.0000000000 30034.0000000000 30034.0000000000 30034.0000000000 0.2770497795 0.4395849876 0.7483213989 0.3222719195 0.3447312331 0.0063570000 0.0062350000 0.0061010000 0.0060190000 0.0054580000 0.0034910000 0.0033810000 0.0033340000 0.0032550000 0.0027960000 30035.0000000000 
0.0479741478 0.0449519339 0.0825646641 0.0788551310 0.2126926699 0.2186713194 0.0621576844 0.0588026769 0.0814221411 0.0828425842 0.0012038360 0.0154258430 0.0012301230 0.0156748650 0.0013184360 0.0145026200 0.0011660660 0.0139507350 0.0012703050 0.0142983260 0.0001914900 0.0017157910 0.0001891850 0.0018659280 0.0001954550 0.0016777240 0.0001907600 0.0016482970 0.0001908870 0.0016820390 -2.7585309118 -2.7312052639 -2.8273829481 -2.8166480752 -2.6870328780 -2.4924949869 -2.7743751469 -2.6873524296 -2.8471196228 -2.7836944931 30600.0000000000 30600.0000000000 0.8292558024 0.0559947510 0.8361798572 0.0720445953 0.7771380879 0.0421593510 0.8547869589 0.0913305357 1.2772005362 0.2452995479 0.9902506225 0.2554967363 0.7093984914 0.0896574764 0.8133541274 0.0701541445 0.4929642369 0.0371214110 0.4154956113 0.1040512990 0.0054566120 0.0294580324 0.0001917710 0.0001486970 0.0055391280 0.0293877798 0.0001919580 0.0001462320 0.0040076460 0.0302632685 0.0002003670 0.0001531650 0.0044761730 0.0284359079 0.0001970050 0.0001522560 0.0370113540 0.0162121495 0.0001955600 0.0001469780 0.0001093870 0.0103249760 0.4587907820 0.0011486060 0.0001078980 0.0104620510 0.3784388390 0.0011310280 0.0000866980 0.0102124240 0.4856419150 0.0011887370 0.0000933410 0.0104992450 0.4068562690 0.0011628620 0.0001475610 0.0031883470 0.4115238340 0.0011325960 -0.3142838663 -0.3150118905 1.4303374761 -0.6316829269 70.9544119506 1.0568872343 -0.5600994919 89.6160666964 5.4078305175 0.1429460151 15.6677353562 5.2619950304 -0.5010995067 50.7211989223 5.6618599635 30600.0000000000 30600.0000000000 30600.0000000000 30600.0000000000 0.2767523094 0.4318027652 0.7480631173 0.3180583281 0.3396513817 0.0058420000 0.0066890000 0.0061540000 0.0060270000 0.0055550000 0.0029270000 0.0033380000 0.0031650000 0.0030620000 0.0026490000 30601.0000000000 
0.0471414472 0.0441551226 0.0811308196 0.0774769463 0.2094390433 0.2155061739 0.0610696658 0.0577481773 0.0800283227 0.0813953583 0.0013328390 0.0154701850 0.0013677640 0.0162071910 0.0013944980 0.0141189560 0.0012548660 0.0149662980 0.0013585070 0.0142266480 0.0001916220 0.0016370670 0.0001891330 0.0019030560 0.0001890200 0.0017382810 0.0001905930 0.0016724750 0.0001934310 0.0016448340 -2.7638338732 -2.7383906103 -2.8342059807 -2.8238089095 -2.6898518583 -2.4940271197 -2.7812060723 -2.6963337365 -2.8503147814 -2.7884125512 31166.0000000000 31166.0000000000 0.8162203378 0.0567000564 0.8226569396 0.0713287363 0.7662529722 0.0430013428 0.8416699407 0.0897534022 1.3247923003 0.2485066726 1.0546747287 0.2531521673 0.6989438211 0.0907348642 0.8000484316 0.0692233054 0.4883527249 0.0383260575 0.4106390330 0.1029685331 0.0048838680 0.0294542981 0.0001907760 0.0001492010 0.0055495210 0.0293812165 0.0001926600 0.0001463720 0.0040835910 0.0302516263 0.0002036830 0.0001454720 0.0045771680 0.0296458521 0.0001954350 0.0001503930 0.0365748060 0.0131551749 0.0001946690 0.0001474010 0.0000938200 0.0102945660 0.4156594160 0.0011345380 0.0001082970 0.0105111900 0.4643728430 0.0011212240 0.0000907990 0.0101737510 0.5289712090 0.0011238120 0.0000948110 0.0105331280 0.4356141750 0.0011539230 0.0001455050 0.0018857530 0.3901461090 0.0011192920 -0.3321870068 -0.3332608283 1.3828782168 -0.6457329591 69.6371587864 0.9786275125 -0.5302061964 88.0108412894 5.3266312258 0.1202353846 15.3607052694 5.1471037805 -0.5117273585 49.7747127634 5.5669351406 31167.0000000000 31167.0000000000 31167.0000000000 31167.0000000000 0.2768623367 0.4289834631 0.7428516093 0.3135961297 0.3354258018 0.0053850000 0.0057570000 0.0062230000 0.0050440000 0.0054340000 0.0025260000 0.0027230000 0.0031780000 0.0024850000 0.0025550000 31168.0000000000 
0.0467425171 0.0437092006 0.0809006678 0.0767076756 0.2068543689 0.2121498423 0.0603058441 0.0568739413 0.0786476499 0.0799678659 0.0016225630 0.0157829660 0.0018596710 0.0166540180 0.0016786680 0.0145241690 0.0016390840 0.0152472800 0.0017731730 0.0150302520 0.0001935720 0.0015116920 0.0001878050 0.0017895870 0.0001972530 0.0016764970 0.0001897670 0.0016602660 0.0001970390 0.0015910900 -2.7653997677 -2.7392276130 -2.8322401590 -2.8226491452 -2.6950165310 -2.4994927922 -2.7836824644 -2.6991043674 -2.8537007164 -2.7941234464 31733.0000000000 31733.0000000000 0.8089392692 0.0573587902 0.8153770427 0.0727659983 0.7611995221 0.0438248858 0.8360030829 0.0884029842 1.3393692143 0.2515494649 1.0786889178 0.2488259846 0.6930812081 0.0917530256 0.7957331747 0.0683123873 0.4810280465 0.0394607967 0.4039919429 0.1018927812 0.0046632870 0.0293736348 0.0001903980 0.0001473770 0.0057654450 0.0290099972 0.0001932880 0.0001496800 0.0041158630 0.0301002975 0.0002020510 0.0001443020 0.0044425580 0.0262229899 0.0001965380 0.0001573280 0.0359325070 0.0116759156 0.0001975730 0.0001477560 0.0000897000 0.0102358630 0.4849975790 0.0011127940 0.0001101480 0.0104088360 0.4898352920 0.0011429820 0.0000903710 0.0100795390 0.5219954300 0.0011136630 0.0000927140 0.0071805700 0.5106787990 0.0011872970 0.0001437960 0.0010957700 0.4063832480 0.0011111310 -0.3421683326 -0.3430866944 1.4821039495 -0.6525887344 68.3753425017 0.9116814981 -0.5223288203 86.4389590915 5.1761350682 0.1071656116 15.0819816540 5.0345706908 -0.5290662455 48.8574547272 5.4725526932 31734.0000000000 31734.0000000000 31734.0000000000 31734.0000000000 0.2773908488 0.4255508172 0.7663892052 0.3105866821 0.3301136039 0.0054120000 0.0048150000 0.0071100000 0.0049500000 0.0065860000 0.0023950000 0.0022120000 0.0033940000 0.0022890000 0.0029800000 31734.0000000000 
0.0478677799 0.0437473008 0.0837623803 0.0761107116 0.2054519501 0.2087970140 0.0612559934 0.0563227730 0.0776306242 0.0787511886 0.0018139950 0.0156577270 0.0020343820 0.0163920310 0.0018408080 0.0140505880 0.0018110070 0.0148590490 0.0018591470 0.0148207220 0.0001898530 0.0016075970 0.0001912930 0.0017814650 0.0001942600 0.0015996910 0.0001879550 0.0016833150 0.0001964540 0.0014847370 -2.7620252167 -2.7378281728 -2.8234115678 -2.8204557339 -2.6966692098 -2.5070758412 -2.7781890133 -2.6991550874 -2.8538603109 -2.7958581786 32300.0000000000 32300.0000000000 0.8361950622 0.0580784168 0.8501931861 0.0739846438 0.8058265159 0.0448291883 0.8826431103 0.0877302568 1.3764886693 0.2546546523 1.1338524008 0.2454728315 0.7197190878 0.0928725450 0.8328656575 0.0675671577 0.4802938352 0.0405267712 0.4045872512 0.1010634363 0.0047836920 0.0295350148 0.0001901130 0.0001446540 0.0056348160 0.0291842975 0.0001925570 0.0001420100 0.0041481340 0.0297329989 0.0002000020 0.0001467200 0.0045731630 0.0245766194 0.0001967830 0.0001569660 0.0357513120 0.0112733043 0.0002054490 0.0001461560 0.0000931110 0.0103038930 0.5347917310 0.0011132450 0.0001087370 0.0104038600 0.5409087750 0.0011103170 0.0000939210 0.0099412530 0.4812124360 0.0011409630 0.0000991060 0.0058956040 0.5342051540 0.0011921400 0.0001412050 0.0008566720 0.5078010030 0.0011169880 -0.3006615667 -0.2961175197 1.5658857840 -0.5983398695 67.2223517807 0.8785363341 -0.4988414099 84.9450823980 5.0595575553 0.1624644736 14.8975648393 4.9425425951 -0.5304764501 47.9903062712 5.3997770801 32300.0000000000 32300.0000000000 32300.0000000000 32300.0000000000 0.2879375277 0.4440879627 0.7925359194 0.3173203554 0.3271368975 0.0065210000 0.0063450000 0.0064310000 0.0053120000 0.0062030000 0.0027340000 0.0027430000 0.0026780000 0.0023110000 0.0025450000 32301.0000000000 
0.0481057204 0.0435940972 0.0841531425 0.0756615343 0.2022689057 0.2053784783 0.0612173125 0.0556788712 0.0766439006 0.0775087676 0.0019779820 0.0161260390 0.0020464390 0.0157822210 0.0020901080 0.0147695290 0.0021407850 0.0153033430 0.0019583290 0.0155223050 0.0001986550 0.0018108150 0.0001980050 0.0017224740 0.0001939950 0.0015578150 0.0001973630 0.0018624430 0.0001952880 0.0016046300 -2.7604760916 -2.7395684092 -2.8211865572 -2.8195397821 -2.7016561694 -2.5164204505 -2.7774228433 -2.7008973794 -2.8547025034 -2.7993252711 32866.0000000000 32866.0000000000 0.8311836244 0.0588058182 0.8435468774 0.0756373158 0.8193763049 0.0459815225 0.8828165256 0.0878460450 1.3537953042 0.2575501806 1.1165108848 0.2416017093 0.7223446058 0.0940163328 0.8246118494 0.0676083087 0.4789100649 0.0415520958 0.4046814536 0.0999144777 0.0051952380 0.0286013950 0.0001910290 0.0001453640 0.0055332530 0.0291144642 0.0001924800 0.0001426610 0.0042360230 0.0299408213 0.0001933960 0.0001472760 0.0044743260 0.0246269891 0.0001981990 0.0001436210 0.0354158750 0.0105142377 0.0002048370 0.0001477840 0.0001039090 0.0092712990 0.5609294870 0.0011214080 0.0001072550 0.0103957550 0.5027357330 0.0011219370 0.0000980790 0.0100365190 0.3922016110 0.0011540110 0.0000956540 0.0070116390 0.5485175740 0.0011177310 0.0001365350 0.0010157880 0.5017066790 0.0011377180 -0.3077034971 -0.3050882905 1.6798094615 -0.5802788251 66.0533040621 0.8848253246 -0.5154487130 83.4555930180 4.9249190326 0.1679746240 14.6292715044 4.9487588615 -0.5334575123 47.1504452830 5.2989194578 32867.0000000000 32867.0000000000 32867.0000000000 32867.0000000000 0.2970192754 0.4574614464 0.7790767033 0.3259182111 0.3274304012 0.0079870000 0.0065200000 0.0065830000 0.0056090000 0.0059570000 0.0033200000 0.0027310000 0.0026560000 0.0024580000 0.0024060000 32868.0000000000 
0.0474439343 0.0428791980 0.0827749966 0.0744033456 0.1988796521 0.2019735631 0.0602394758 0.0547851179 0.0753976332 0.0762396893 0.0019301390 0.0164710630 0.0020534020 0.0151075980 0.0021127140 0.0157384610 0.0023232910 0.0155064860 0.0021312920 0.0165115030 0.0001966540 0.0017376580 0.0001954180 0.0015062710 0.0001958530 0.0016723570 0.0001981400 0.0017801160 0.0001958810 0.0017202440 -2.7635870236 -2.7459137467 -2.8260072482 -2.8269188222 -2.7093933576 -2.5271461179 -2.7807957981 -2.7067469026 -2.8572650380 -2.8037186867 33433.0000000000 33433.0000000000 0.8219578372 0.0595200042 0.8341020831 0.0746410253 0.8137769772 0.0471040075 0.8712189418 0.0872403459 1.3308834210 0.2602263016 1.0976962090 0.2375882037 0.7198731161 0.0951677449 0.8145844778 0.0671495708 0.4724356276 0.0425262357 0.3994201591 0.0984003882 0.0053041680 0.0287224367 0.0001904150 0.0001468120 0.0055794680 0.0291877056 0.0001931500 0.0001433870 0.0043687820 0.0296861172 0.0001879940 0.0001445240 0.0043216460 0.0267843653 0.0001966430 0.0001582220 0.0361739490 0.0120583511 0.0001950040 0.0001522700 0.0001075420 0.0093338220 0.5367708480 0.0011245030 0.0001079290 0.0104299600 0.5090849640 0.0011152800 0.0001006940 0.0093166610 0.2789121970 0.0011276460 0.0000926950 0.0078421920 0.5391435300 0.0012142260 0.0001378910 0.0014098930 0.4500621790 0.0011688090 -0.3204415910 -0.3178345790 1.6130916870 -0.5872948946 64.9098138037 0.8550783376 -0.5318717522 82.0153163849 4.7852799928 0.1622680678 14.3658977874 4.8923878883 -0.5487338264 46.3265487603 5.1661433828 33434.0000000000 33434.0000000000 33434.0000000000 33434.0000000000 0.2923313969 0.4538417977 0.7669381698 0.3212167028 0.3274300509 0.0074060000 0.0055330000 0.0066530000 0.0066280000 0.0058500000 0.0031390000 0.0022750000 0.0028270000 0.0030140000 0.0023590000 33434.0000000000 
0.0468746257 0.0423095055 0.0814625862 0.0731904811 0.1955810478 0.1986346445 0.0600583104 0.0542384309 0.0742697235 0.0750278718 0.0020542840 0.0163270570 0.0022351610 0.0149258280 0.0022114230 0.0159015820 0.0020748850 0.0153963970 0.0022413410 0.0167030620 0.0001915920 0.0016788340 0.0001979620 0.0014237970 0.0002004370 0.0017373330 0.0001943630 0.0016500460 0.0002007080 0.0017511650 -2.7647219864 -2.7490804520 -2.8312460847 -2.8335691126 -2.7175625109 -2.5388109264 -2.7740228099 -2.7036903084 -2.8591266912 -2.8074174589 33999.0000000000 33999.0000000000 0.8122409563 0.0601967480 0.8240206392 0.0769839315 0.8018023121 0.0481579840 0.8603260497 0.0862282658 1.3087300316 0.2626926631 1.0796857250 0.2345193219 0.7222142209 0.0962650910 0.8150313761 0.0683793770 0.4663816565 0.0434411179 0.3946275064 0.0980672442 0.0051771340 0.0297325529 0.0001920740 0.0001477750 0.0055659990 0.0291745124 0.0001942010 0.0001540020 0.0046643700 0.0289766149 0.0001885680 0.0001460730 0.0044166320 0.0288473591 0.0001967910 0.0001539570 0.0358446910 0.0131940022 0.0001920560 0.0001467190 0.0001053280 0.0104023930 0.4203295590 0.0011235980 0.0001086530 0.0103922920 0.4786079930 0.0011913720 0.0001098960 0.0045319020 0.3335561560 0.0011289690 0.0000961190 0.0091407110 0.4846011190 0.0011814400 0.0001364810 0.0014469850 0.3652348120 0.0011427430 -0.3338415504 -0.3314396928 1.7735051835 -0.6026937680 63.8067367341 0.8049718527 -0.5477293082 80.6254651217 4.6786411624 0.1661795243 14.1323581931 5.0468570000 -0.5630063847 45.5321780980 5.1370555324 34000.0000000000 34000.0000000000 34000.0000000000 34000.0000000000 0.2946257579 0.4544188795 0.7544276932 0.3387465175 0.3224303617 0.0058090000 0.0054600000 0.0057060000 0.0067860000 0.0062380000 0.0023510000 0.0022220000 0.0025420000 0.0031540000 0.0026520000 34001.0000000000 
0.0461410807 0.0416304144 0.0802032633 0.0720107420 0.1924389519 0.1953907784 0.0591554640 0.0534808547 0.0730532828 0.0737985797 0.0020301290 0.0163986720 0.0022558700 0.0154694520 0.0022455190 0.0162631690 0.0017570430 0.0153966430 0.0021275310 0.0164964290 0.0001917730 0.0016759790 0.0001940660 0.0015956950 0.0001976860 0.0016233340 0.0001937180 0.0016589220 0.0001974050 0.0016962850 -2.7676950972 -2.7546806874 -2.8364468804 -2.8402025525 -2.7252962180 -2.5508799059 -2.7745244422 -2.7024175189 -2.8630411354 -2.8128066631 34566.0000000000 34566.0000000000 0.7995562216 0.0608419835 0.8112717773 0.0760343903 0.7922472125 0.0491502979 0.8485342758 0.0852124597 1.2872756092 0.2649758319 1.0629572495 0.2319424908 0.7112847573 0.0973415500 0.8026020256 0.0684084363 0.4588230615 0.0443017178 0.3882430800 0.0966668267 0.0053500120 0.0288108682 0.0001926840 0.0001480630 0.0056752800 0.0292873067 0.0001950000 0.0001707780 0.0043425610 0.0291303200 0.0001885230 0.0001479870 0.0045266210 0.0274997054 0.0001975590 0.0001474950 0.0354882400 0.0176305285 0.0001924920 0.0001464590 0.0001065030 0.0101624370 0.4662307330 0.0011409920 0.0001100160 0.0104320870 0.4613250770 0.0013113740 0.0000964240 0.0016008810 0.4779598410 0.0011469160 0.0001008260 0.0102945020 0.3837552780 0.0011372620 0.0001353310 0.0023855150 0.2830514990 0.0011479950 -0.3513851528 -0.3486449116 1.7099534600 -0.6150149149 62.7364359162 0.7546623172 -0.5632437709 79.2784266146 4.5892378228 0.1425699573 13.8798735236 5.0519026350 -0.5808588747 44.7584151919 5.0142632932 34567.0000000000 34567.0000000000 34567.0000000000 34567.0000000000 0.2929303105 0.4477777728 0.7421917994 0.3340478410 0.3179396360 0.0038980000 0.0057460000 0.0048920000 0.0051610000 0.0050260000 0.0014290000 0.0027280000 0.0021680000 0.0025110000 0.0023120000 34568.0000000000 
0.0458758423 0.0412879197 0.0793811420 0.0710428832 0.1898266243 0.1923048911 0.0587806568 0.0529854286 0.0718758896 0.0726084399 0.0017284680 0.0162477900 0.0019745410 0.0163649970 0.0018189140 0.0152872290 0.0015704210 0.0153947600 0.0016763120 0.0159431800 0.0001920670 0.0015936620 0.0002016420 0.0017419330 0.0001908250 0.0015337000 0.0001954330 0.0017385490 0.0001997560 0.0017464380 -2.7669944855 -2.7557807484 -2.8378980288 -2.8424609304 -2.7320426489 -2.5613093126 -2.7728951158 -2.7010491945 -2.8682914920 -2.8189951956 35133.0000000000 35133.0000000000 0.8073236712 0.0614736103 0.8259187237 0.0749753865 0.7925959730 0.0501001916 0.8390948965 0.0843935056 1.2665738429 0.2670884603 1.0493047620 0.2287067447 0.7272590214 0.0983662185 0.7926836556 0.0680846031 0.4514931369 0.0451080173 0.3820540740 0.0952959156 0.0052656180 0.0286544739 0.0001920000 0.0001483080 0.0057204210 0.0292453641 0.0001939950 0.0001563670 0.0042206850 0.0296904239 0.0001905040 0.0001464900 0.0047202740 0.0274595601 0.0001995960 0.0001474290 0.0354100610 0.0170869925 0.0001910540 0.0001583690 0.0001003950 0.0101382830 0.5471230650 0.0011461310 0.0001111480 0.0104559930 0.5469725950 0.0011987890 0.0000945000 0.0054637740 0.5480016500 0.0011396950 0.0001040580 0.0104485730 0.4263255920 0.0011210380 0.0001351210 0.0028679440 0.2869896400 0.0012140890 -0.3406903857 -0.3287445917 1.6388763231 -0.6151412724 61.7043023421 0.7142182989 -0.5784718072 77.9776551380 4.4767243851 0.1750744579 13.6406265310 5.0125397058 -0.5981725088 44.0108766312 4.8940503494 35133.0000000000 35133.0000000000 35133.0000000000 35133.0000000000 0.2905818409 0.4450708046 0.7312438105 0.3368962414 0.3134777177 0.0044990000 0.0054070000 0.0034730000 0.0038570000 0.0043000000 0.0020920000 0.0028200000 0.0014580000 0.0018840000 0.0019560000 35134.0000000000 
0.0496238157 0.0449981634 0.0795253400 0.0714729024 0.1878321710 0.1908977299 0.0602810835 0.0548748660 0.0707402173 0.0714616117 0.0016920940 0.0171032270 0.0018690660 0.0171369840 0.0017127560 0.0159063210 0.0016220110 0.0166573340 0.0016227310 0.0168553570 0.0001966860 0.0016654200 0.0001998830 0.0017605870 0.0001929310 0.0015870740 0.0001977400 0.0017763560 0.0001998580 0.0017893670 -2.7604560960 -2.7506037245 -2.8353040519 -2.8381733877 -2.7293862340 -2.5627752736 -2.7721786943 -2.6944802182 -2.8731172984 -2.8251082667 35699.0000000000 35699.0000000000 0.8074169515 0.0621923668 0.8234421214 0.0818927668 0.7849820969 0.0510342465 0.8346056648 0.0849785349 1.2856948148 0.2691872587 1.0742088893 0.2265136858 0.7230175167 0.0994090119 0.7850722444 0.0707353484 0.4443321992 0.0458662066 0.3759944842 0.0960285642 0.0052759350 0.0299216705 0.0001929070 0.0001475990 0.0057621700 0.0292062705 0.0001939050 0.0001441350 0.0041176560 0.0301041317 0.0001906010 0.0001512420 0.0046285940 0.0289006776 0.0002010220 0.0001514960 0.0354048550 0.0146578516 0.0001913640 0.0001578400 0.0001042620 0.0104238600 0.5534579460 0.0011245000 0.0001117040 0.0104419530 0.5524217600 0.0011045200 0.0000912400 0.0100116760 0.5812502730 0.0011698740 0.0000987910 0.0099581450 0.3443893310 0.0011459430 0.0001352350 0.0026180610 0.2907601130 0.0011993220 -0.3404229949 -0.3320672368 2.1046088747 -0.6251613161 60.7092773250 0.7433358361 -0.5675146665 76.7419144267 4.4003526147 0.1654421285 13.4126188489 5.3385525123 -0.6150881536 43.2856523131 4.9503044986 35700.0000000000 35700.0000000000 35700.0000000000 35700.0000000000 0.2975988188 0.4401698865 0.7425771196 0.3375362571 0.3086821407 0.0056060000 0.0051600000 0.0035660000 0.0036270000 0.0047220000 0.0027340000 0.0025040000 0.0013680000 0.0015290000 0.0019470000 35701.0000000000 
0.0489414658 0.0443317624 0.0785166062 0.0704597111 0.1856089180 0.1883136349 0.0594613712 0.0540860545 0.0696344404 0.0703458123 0.0016525600 0.0185914640 0.0018677530 0.0188792910 0.0017419960 0.0198000590 0.0017805490 0.0189024100 0.0016537460 0.0202655060 0.0001984780 0.0017274930 0.0001876840 0.0016905900 0.0001877030 0.0015255940 0.0001960490 0.0017357040 0.0001991740 0.0016727050 -2.7633374523 -2.7544120433 -2.8390809860 -2.8424701889 -2.7315229083 -2.5680905001 -2.7754093960 -2.6978632054 -2.8770706979 -2.8291138265 36266.0000000000 36266.0000000000 0.8100228706 0.0628777229 0.8163810260 0.0807740269 0.7748351766 0.0519168413 0.8236915555 0.0837291411 1.3145930156 0.2712206690 1.1020764464 0.2232012336 0.7132427833 0.1003910673 0.7728575326 0.0698597458 0.4376198937 0.0465781499 0.3701161463 0.0960273518 0.0053734320 0.0297919821 0.0001933810 0.0001496080 0.0061235680 0.0290301930 0.0001935800 0.0001463550 0.0040673790 0.0301225302 0.0001893640 0.0001511940 0.0044238080 0.0273506265 0.0002006330 0.0001549490 0.0353991620 0.0176598370 0.0001925760 0.0001449310 0.0001087690 0.0104006420 0.5785180710 0.0011447310 0.0001192350 0.0104045850 0.4946288720 0.0011271570 0.0000904100 0.0100478620 0.5812218430 0.0011645950 0.0000933910 0.0088760680 0.3879053320 0.0011738000 0.0001349310 0.0023684180 0.2939716700 0.0011177270 -0.3347432068 -0.3415994988 2.0294925881 -0.6388572167 59.7374948701 0.6813120780 -0.5501477987 75.5472039015 4.2851324782 0.1443017946 13.1815348275 5.2302048279 -0.6310238325 42.5830857591 4.9506554604 36267.0000000000 36267.0000000000 36267.0000000000 36267.0000000000 0.3028368737 0.4405896737 0.7600838068 0.3384851758 0.3040037428 0.0053320000 0.0038120000 0.0033290000 0.0046450000 0.0044670000 0.0025750000 0.0015800000 0.0012050000 0.0022620000 0.0018100000 36267.0000000000 
0.0484030553 0.0438422163 0.0773888182 0.0695147354 0.1829069236 0.1859265434 0.0585744789 0.0532751468 0.0685652052 0.0692660432 0.0016930440 0.0190905250 0.0018143340 0.0200647350 0.0018337500 0.0201898850 0.0021365780 0.0194091400 0.0017960950 0.0205320340 0.0002046080 0.0015890740 0.0001900670 0.0016441010 0.0001923370 0.0014420700 0.0002040960 0.0016758330 0.0001994650 0.0016503800 -2.7653537285 -2.7573990530 -2.8436663966 -2.8462276400 -2.7357541229 -2.5715621046 -2.7788791702 -2.7031237041 -2.8809364679 -2.8331455351 36833.0000000000 36833.0000000000 0.8034727088 0.0635301056 0.8235836797 0.0801847819 0.7739736766 0.0527463356 0.8124257573 0.0824806243 1.3127296882 0.2732414364 1.1196461506 0.2201824125 0.7027724277 0.1013138417 0.7643437483 0.0689443220 0.4311696343 0.0472463682 0.3644734789 0.0946276163 0.0054647780 0.0294581722 0.0001928420 0.0001512590 0.0062000150 0.0290685610 0.0001941980 0.0001467350 0.0041711020 0.0297921418 0.0001891440 0.0001455470 0.0043268030 0.0281213154 0.0001996670 0.0001545930 0.0353588770 0.0202664666 0.0001932060 0.0001462680 0.0001095380 0.0102275520 0.6152987670 0.0011517600 0.0001210330 0.0104224550 0.5334710280 0.0011362180 0.0000925540 0.0099770060 0.6088157710 0.0011243990 0.0000916080 0.0093090620 0.5693151250 0.0011792300 0.0001348400 0.0047091660 0.2973763370 0.0011281750 -0.3428193379 -0.3318872965 1.9905260017 -0.6379084313 58.7964209782 0.6193033000 -0.5519389103 74.3853657576 4.1801631908 0.1211360712 12.9646811026 5.1168959104 -0.6463609106 41.9034368483 4.8280162961 36833.0000000000 36833.0000000000 36833.0000000000 36833.0000000000 0.3066376266 0.4452623997 0.7565014209 0.3343926493 0.2995567570 0.0047900000 0.0032240000 0.0035280000 0.0058300000 0.0043770000 0.0020740000 0.0010740000 0.0012210000 0.0029510000 0.0015620000 36834.0000000000 
0.0477238187 0.0432270418 0.0762975123 0.0686395222 0.1813954770 0.1869923676 0.0577616073 0.0526388037 0.0675363130 0.0682289495 0.0017357860 0.0201378200 0.0018860040 0.0214217180 0.0020407410 0.0203538490 0.0021762960 0.0205191340 0.0019756480 0.0210545760 0.0002031420 0.0016677360 0.0001952330 0.0017092010 0.0001972630 0.0015303500 0.0001998950 0.0017861990 0.0001998950 0.0016645540 -2.7685581744 -2.7615147862 -2.8469427348 -2.8476130227 -2.7341118579 -2.5500757419 -2.7808798858 -2.7014755970 -2.8835598715 -2.8373172290 37399.0000000000 37399.0000000000 0.7970010445 0.0641620225 0.8241267343 0.0792064647 0.7629680581 0.0535318205 0.8017843728 0.0820275548 1.2947191599 0.2754115601 1.1134951585 0.2192054592 0.6928615008 0.1021841106 0.7599988636 0.0685627368 0.4249664282 0.0478755517 0.3593604025 0.0936373202 0.0052918840 0.0293775887 0.0001926250 0.0001513710 0.0058652180 0.0288244408 0.0001932070 0.0001499280 0.0039732780 0.0296220817 0.0001901650 0.0001450940 0.0043399760 0.0292288693 0.0001994170 0.0001505900 0.0356032000 0.0196084523 0.0001935840 0.0001650020 0.0001052970 0.0101511990 0.4402835830 0.0011520990 0.0001125130 0.0103047740 0.5569468090 0.0011565280 0.0000882690 0.0099181310 0.5436461240 0.0011251790 0.0000920920 0.0103767940 0.6223708540 0.0011563110 0.0001356880 0.0047414410 0.3006634970 0.0012406170 -0.3513887364 -0.3311598973 1.9249595703 -0.6540144688 57.8826068545 0.5972565731 -0.5662007240 73.2420994415 4.1469241083 0.0985111971 12.7620169888 5.0707916538 -0.6610192659 41.2440751575 4.7414170123 37400.0000000000 37400.0000000000 37400.0000000000 37400.0000000000 0.3044978269 0.4387551603 0.7465494494 0.3296996956 0.2953990898 0.0038510000 0.0033360000 0.0040250000 0.0060120000 0.0044330000 0.0013070000 0.0010260000 0.0013800000 0.0029230000 0.0014770000 37401.0000000000 
0.0470612901 0.0427045413 0.0754303679 0.0679223793 0.1798771655 0.1870925219 0.0569692828 0.0519157185 0.0665357687 0.0672177739 0.0018740100 0.0197329900 0.0020382770 0.0219869320 0.0020599500 0.0199022370 0.0019824060 0.0205722600 0.0021123230 0.0202928630 0.0002012570 0.0017216860 0.0002002630 0.0017743790 0.0002002840 0.0015643850 0.0001954520 0.0017786350 0.0001956570 0.0016590890 -2.7725389603 -2.7637532375 -2.8486970084 -2.8470434092 -2.7288200721 -2.5303464004 -2.7830712949 -2.7035411079 -2.8863984712 -2.8407995913 37966.0000000000 37966.0000000000 0.7863926316 0.0647547885 0.8122796510 0.0784199849 0.7529976765 0.0542930852 0.7923209210 0.0813460620 1.2775255239 0.2775292220 1.0996910620 0.2216984274 0.6829397797 0.1030284961 0.7507683712 0.0682459141 0.4187478203 0.0484678025 0.3541806447 0.0930011872 0.0047922310 0.0291373891 0.0001940380 0.0001525630 0.0058890910 0.0284904312 0.0001927370 0.0001438480 0.0039314760 0.0296277730 0.0001898480 0.0001451210 0.0043264520 0.0296127293 0.0001983460 0.0001482820 0.0355364250 0.0138531082 0.0001926360 0.0001600540 0.0000927140 0.0100995000 0.3967083470 0.0011679420 0.0001119100 0.0101909920 0.5593064060 0.0011145990 0.0000871050 0.0099084150 0.4407448740 0.0011247920 0.0000914930 0.0105041820 0.4918266010 0.0011502850 0.0001355640 0.0017947590 0.3235406770 0.0012064750 -0.3662604220 -0.3471487952 1.8724504005 -0.6669545595 56.9971177008 0.5636753208 -0.5793991055 72.1280413176 4.2354313543 0.0771747624 12.5551960080 5.0325884759 -0.6762635723 40.6038945058 4.6859399298 37967.0000000000 37967.0000000000 37967.0000000000 37967.0000000000 0.3047489274 0.4337624451 0.7424923448 0.3249064490 0.2911382782 0.0039630000 0.0038170000 0.0039270000 0.0051030000 0.0044550000 0.0012890000 0.0012550000 0.0013530000 0.0022410000 0.0014290000 37967.0000000000 
0.0464487257 0.0422555453 0.0750059194 0.0673829754 0.1775811884 0.1846419157 0.0561993537 0.0512273862 0.0655999485 0.0662766469 0.0017176320 0.0190959200 0.0018919000 0.0203303440 0.0019486580 0.0189239050 0.0016305710 0.0197733500 0.0019329500 0.0196259540 0.0001912160 0.0016800880 0.0001979150 0.0018004920 0.0001966060 0.0016196260 0.0002007380 0.0017844680 0.0001999640 0.0015913920 -2.7753348427 -2.7653322241 -2.8480006903 -2.8461907051 -2.7327865394 -2.5360896899 -2.7859304959 -2.7071425840 -2.8880690035 -2.8429504503 38533.0000000000 38533.0000000000 0.7782462956 0.0653106973 0.8039272893 0.0786497741 0.7460081744 0.0550174017 0.7848730312 0.0804454963 1.2604962487 0.2796886390 1.0846709038 0.2198173643 0.6736658715 0.1038259153 0.7403200931 0.0677186076 0.4132062048 0.0490239587 0.3495855757 0.0923324236 0.0047422410 0.0292979837 0.0001938750 0.0001537280 0.0059035470 0.0283700818 0.0001935350 0.0001550790 0.0042013010 0.0300884490 0.0001897250 0.0001512070 0.0043123030 0.0292874265 0.0001989180 0.0001575770 0.0357785630 0.0102348048 0.0001929270 0.0001576660 0.0000932450 0.0101250600 0.5606133430 0.0011593650 0.0001127330 0.0101840370 0.5640015700 0.0011940950 0.0000959510 0.0100691240 0.4325861160 0.0011684900 0.0000912090 0.0103829700 0.4604294040 0.0012047410 0.0001360960 0.0010354600 0.4803095680 0.0011995540 -0.3775785082 -0.3584225456 1.8893357107 -0.6759973839 56.1412433049 0.5190773295 -0.5917238047 71.0476100385 4.1702993465 0.0571140330 12.3517466094 4.9678013614 -0.6893785962 39.9846245497 4.6275758903 38533.0000000000 38533.0000000000 38533.0000000000 38533.0000000000 0.3042626528 0.4301091586 0.7358530948 0.3201602931 0.2874848487 0.0040020000 0.0039510000 0.0033110000 0.0035620000 0.0042100000 0.0013260000 0.0013840000 0.0010610000 0.0012400000 0.0013210000 38534.0000000000 
0.0464561369 0.0432282890 0.0747967849 0.0678302074 0.1754429417 0.1825884667 0.0555547667 0.0505454770 0.0649336233 0.0656038460 0.0015835460 0.0184934130 0.0017488010 0.0196528270 0.0017385200 0.0182967420 0.0014913880 0.0189516640 0.0016022330 0.0189934860 0.0001929870 0.0016739120 0.0001975230 0.0017437670 0.0001943590 0.0016178310 0.0001996020 0.0016806800 0.0001965470 0.0016402450 -2.7742596098 -2.7561651085 -2.8436288060 -2.8376679928 -2.7355785602 -2.5379743269 -2.7885263348 -2.7100566109 -2.8883703907 -2.8421982135 39099.0000000000 39099.0000000000 0.7806616942 0.0658422253 0.8060047366 0.0810692268 0.7501206493 0.0557184346 0.7899623354 0.0805334445 1.2426315011 0.2817068035 1.0696143663 0.2169602923 0.6800755118 0.1045715339 0.7404437155 0.0672435016 0.4119163285 0.0495519591 0.3492954518 0.0927805863 0.0052320460 0.0292956939 0.0001933360 0.0001635640 0.0059607160 0.0285765995 0.0001943840 0.0001656290 0.0044213420 0.0299007359 0.0001901760 0.0001621760 0.0043131050 0.0286873769 0.0002004670 0.0001647240 0.0382131920 0.0118542963 0.0001939860 0.0001674980 0.0001065660 0.0101448850 0.6271137330 0.0012109080 0.0001138640 0.0102389550 0.6285999110 0.0012547780 0.0001033390 0.0100072700 0.3727862530 0.0012469750 0.0000906430 0.0101612940 0.6049093600 0.0012339440 0.0001428930 0.0015129090 0.5352984600 0.0012590590 -0.3743231995 -0.3556245313 2.0558154643 -0.6713774501 55.3234785718 0.5238589495 -0.6044094619 69.9963021975 4.0708917812 0.0700850547 12.1747858377 4.9095263915 -0.6920522723 39.3920161237 4.6671187619 39100.0000000000 39100.0000000000 39100.0000000000 39100.0000000000 0.3076824144 0.4323125682 0.7255112498 0.3192541593 0.2875512488 0.0033440000 0.0036410000 0.0028960000 0.0030800000 0.0043410000 0.0012370000 0.0013990000 0.0010150000 0.0011570000 0.0016770000 39100.0000000000 
0.0466439455 0.0429920166 0.0747384171 0.0678281011 0.1730910137 0.1800005056 0.0548700204 0.0499362675 0.0640464638 0.0646874196 0.0016457970 0.0166211710 0.0017665780 0.0197189650 0.0016607180 0.0179041450 0.0015254710 0.0183640100 0.0015178110 0.0185311040 0.0001996980 0.0017764290 0.0002011160 0.0018097640 0.0001947840 0.0016242150 0.0001991100 0.0016668870 0.0002005150 0.0016855520 -2.7742301770 -2.7563868983 -2.8422603654 -2.8347188720 -2.7419232920 -2.5468475800 -2.7899028002 -2.7110268453 -2.8915731771 -2.8458323539 39666.0000000000 39666.0000000000 0.7953150312 0.0663993398 0.8253564089 0.0801536081 0.7819221647 0.0564246372 0.8113686871 0.0804928832 1.2251969757 0.2835848685 1.0549036384 0.2148809532 0.6752070713 0.1052741188 0.7341546357 0.0663788769 0.4083732338 0.0500543124 0.3466327040 0.0920027364 0.0059547110 0.0292625179 0.0001952590 0.0001690050 0.0057177820 0.0284273809 0.0001951130 0.0001639730 0.0041221180 0.0298476969 0.0001898530 0.0001662310 0.0042788370 0.0288960180 0.0001997940 0.0001653120 0.0396719840 0.0193140888 0.0001937630 0.0001745780 0.0001178930 0.0102176370 0.5235664950 0.0012495270 0.0001104030 0.0101834600 0.6286460420 0.0012365550 0.0000910130 0.0100178040 0.4411774980 0.0012630450 0.0000898770 0.0102329860 0.5819530720 0.0012367480 0.0001477050 0.0041592290 0.3864106860 0.0012999520 -0.3560836441 -0.3295204315 1.9942876483 -0.6266083320 54.5502087399 0.5222546854 -0.6168461444 68.9764350315 3.9986842768 0.0593499400 11.9901359016 4.8023083205 -0.7003197099 38.8117787848 4.5991417330 39666.0000000000 39666.0000000000 39666.0000000000 39666.0000000000 0.3115590259 0.4533443314 0.7160928972 0.3184065462 0.2848476311 0.0026300000 0.0029630000 0.0023460000 0.0027890000 0.0045240000 0.0011700000 0.0013210000 0.0010080000 0.0012810000 0.0021030000 39667.0000000000 
0.0461618681 0.0426008480 0.0742813792 0.0678589066 0.1706889154 0.1776844017 0.0543403794 0.0495880814 0.0631489491 0.0638069267 0.0015130130 0.0166474780 0.0017052600 0.0202479060 0.0016199190 0.0190849000 0.0014485130 0.0184856760 0.0014939930 0.0189995920 0.0002057680 0.0017256210 0.0002013010 0.0018638820 0.0001926490 0.0017243480 0.0002014380 0.0018025630 0.0002016350 0.0016540970 -2.7733758985 -2.7564083134 -2.8394779829 -2.8216152849 -2.7489085719 -2.5537077165 -2.7882678612 -2.7045836102 -2.8955005827 -2.8493254821 40232.0000000000 40232.0000000000 0.7905936284 0.0669354350 0.8143054455 0.0806578418 0.7821019714 0.0571995047 0.8107197437 0.0820491189 1.2083594080 0.2853415614 1.0409744084 0.2131433756 0.6721395761 0.1059719062 0.7303779926 0.0677016875 0.4026256465 0.0505279296 0.3417475288 0.0920369516 0.0059082420 0.0278450975 0.0001952360 0.0001688440 0.0057064250 0.0274730727 0.0001954190 0.0001563220 0.0040735360 0.0283790681 0.0001898510 0.0001599430 0.0045468340 0.0276545354 0.0001993940 0.0001562510 0.0403491490 0.0238527524 0.0001936130 0.0001594910 0.0001127410 0.0087133890 0.5310110750 0.0012472790 0.0001106670 0.0088645630 0.6000773880 0.0011889400 0.0000888820 0.0085842280 0.5036437740 0.0012276100 0.0000976840 0.0088622400 0.5936371550 0.0011802140 0.0001483030 0.0064981200 0.3440939050 0.0012056030 -0.3522288704 -0.3444346608 2.0300472600 -0.6232568481 53.7716517792 0.6009124363 -0.6290252216 67.9832095114 3.9385049146 0.0523721666 11.8151902999 4.9696748495 -0.7139929577 38.2415211954 4.6026546346 40233.0000000000 40233.0000000000 40233.0000000000 40233.0000000000 0.3087430953 0.4539120462 0.7060525250 0.3178948793 0.2808855268 0.0024990000 0.0022330000 0.0022610000 0.0025540000 0.0032530000 0.0012620000 0.0010860000 0.0011020000 0.0012500000 0.0016210000 40234.0000000000 
0.0466536063 0.0430672966 0.0804301755 0.0734620781 0.1701922258 0.1774650445 0.0569950226 0.0524802744 0.0623145822 0.0629695262 0.0013154180 0.0191245140 0.0016842630 0.0215544910 0.0016941610 0.0218523650 0.0014259870 0.0211869310 0.0014670440 0.0224078790 0.0001978280 0.0016359870 0.0001960000 0.0018584400 0.0001966020 0.0017144690 0.0002021590 0.0018325190 0.0001985980 0.0017041820 -2.7698868216 -2.7548575901 -2.8325605615 -2.8145750576 -2.7486450740 -2.5519252630 -2.7812584672 -2.6991485764 -2.8979233713 -2.8519108102 40799.0000000000 40799.0000000000 0.7824771589 0.0674460133 0.8081053205 0.0810022927 0.8111833761 0.0579733856 0.8543038970 0.0875932495 1.2014466744 0.2869993047 1.0401941739 0.2125001899 0.6961817207 0.1066630326 0.7591916171 0.0705652259 0.3970834403 0.0509726908 0.3373206134 0.0921928747 0.0058292250 0.0265540839 0.0001942430 0.0001597820 0.0057706950 0.0260416138 0.0001973810 0.0001521660 0.0040857660 0.0267881129 0.0001909660 0.0001515680 0.0046412190 0.0260039047 0.0001989800 0.0001457810 0.0429467070 0.0162993762 0.0001952270 0.0001531200 0.0001108540 0.0063855180 0.6687084140 0.0011861260 0.0001121730 0.0065094250 0.4427332000 0.0011460760 0.0000893580 0.0062269860 0.5948025490 0.0011746670 0.0000997690 0.0064623460 0.4398991630 0.0011151050 0.0001482690 0.0063081270 0.5391162070 0.0011578050 -0.3640011531 -0.3528067436 2.0541249208 -0.5755632549 53.0678747769 0.8673520514 -0.6347830657 67.0262788485 3.9115543729 0.1015818824 11.7128720826 5.3270964169 -0.6744637693 37.6878682800 4.6048298464 40800.0000000000 40800.0000000000 40800.0000000000 40800.0000000000 0.3077642212 0.4740987481 0.6996151470 0.3226246871 0.2774921447 0.0023000000 0.0023700000 0.0024610000 0.0025200000 0.0031870000 0.0011570000 0.0012240000 0.0011850000 0.0012200000 0.0014710000 40800.0000000000 
0.0461048350 0.0426072510 0.0793887024 0.0725137859 0.1681596387 0.1756784000 0.0562623060 0.0517759831 0.0614662223 0.0621138194 0.0013942460 0.0189540100 0.0016263520 0.0200823600 0.0019725510 0.0219039220 0.0017170730 0.0198245680 0.0016498550 0.0221357580 0.0001920140 0.0015440150 0.0001899140 0.0017153720 0.0002013310 0.0017136250 0.0001997630 0.0016627730 0.0002042590 0.0017497140 -2.7726496964 -2.7561099118 -2.8362900724 -2.8179009827 -2.7502038333 -2.5518421520 -2.7836315648 -2.7016095432 -2.9020229694 -2.8556886899 41366.0000000000 41366.0000000000 0.7881205818 0.0679306140 0.8104996080 0.0804293055 0.8003177766 0.0587586896 0.8428529174 0.0870027718 1.1891257661 0.2885542063 1.0296898256 0.2112411906 0.6866873069 0.1073339834 0.7488355810 0.0698834496 0.3918024112 0.0513893256 0.3337988827 0.0915194393 0.0057244440 0.0275624828 0.0001964410 0.0001479780 0.0058092680 0.0279439398 0.0001964440 0.0001506600 0.0040303060 0.0297047753 0.0001911250 0.0001452850 0.0043085310 0.0265924053 0.0001991700 0.0001455880 0.0427019840 0.0152222491 0.0001952160 0.0001563970 0.0001089420 0.0079107770 0.6401880970 0.0011230040 0.0001127080 0.0090591930 0.3357323660 0.0011326860 0.0000879870 0.0089092880 0.5896954840 0.0011309220 0.0000921770 0.0074157820 0.3485261130 0.0011133570 0.0001447040 0.0045358760 0.5762876810 0.0011674760 -0.3564058836 -0.3495763825 2.0159036340 -0.5896043853 52.3199906070 0.8383884211 -0.6437469884 66.0913374297 3.8679829188 0.0813245347 11.5338477271 5.2427393708 -0.6948357804 37.1521461456 4.5462322427 41366.0000000000 41366.0000000000 41366.0000000000 41366.0000000000 0.3057945411 0.4679654021 0.6906308004 0.3184345068 0.2740545822 0.0023130000 0.0026260000 0.0027180000 0.0038150000 0.0033700000 0.0010590000 0.0012810000 0.0011770000 0.0018720000 0.0012670000 41367.0000000000 
0.0455604235 0.0420710564 0.0783376769 0.0716129940 0.1667832263 0.1743251019 0.0555652113 0.0512006332 0.0607136350 0.0613401617 0.0016643010 0.0168686940 0.0015360410 0.0179040760 0.0021208330 0.0191740990 0.0018365660 0.0166489790 0.0018076390 0.0188950310 0.0001964930 0.0017026140 0.0001959850 0.0015340090 0.0001982570 0.0016382820 0.0001976980 0.0015356330 0.0002045820 0.0016262230 -2.7753712267 -2.7594504146 -2.8407880127 -2.8218297726 -2.7504825805 -2.5503920153 -2.7854991364 -2.7024176912 -2.9026770352 -2.8575189927 41932.0000000000 41932.0000000000 0.7849748789 0.0683867360 0.8069158625 0.0797294158 0.7898783969 0.0595044236 0.8318260570 0.0865132789 1.1843665801 0.2900113908 1.0283824227 0.2095375437 0.6777955590 0.1079598995 0.7391647430 0.0692256145 0.3877748037 0.0517805500 0.3304206057 0.0907675085 0.0056971300 0.0258879952 0.0001948340 0.0001462700 0.0058431930 0.0283511840 0.0001955190 0.0001504940 0.0040337430 0.0278228249 0.0001919530 0.0001432480 0.0043662710 0.0251288754 0.0002002500 0.0001502500 0.0426792230 0.0194118993 0.0001961260 0.0001506480 0.0001100350 0.0058375880 0.4757455410 0.0011182380 0.0001120980 0.0101886410 0.3736532690 0.0011544490 0.0000884900 0.0065352290 0.6053852110 0.0011145310 0.0000942330 0.0053374920 0.5528887880 0.0011523940 0.0001451540 0.0019313160 0.5807611840 0.0011387000 -0.3609021950 -0.3544156275 1.9690217102 -0.6031042499 51.5911895874 0.8143862454 -0.6478177680 65.1856804928 3.8088321253 0.0623294250 11.3602143497 5.1612915529 -0.7051273083 36.6301054192 4.4806254235 41933.0000000000 41933.0000000000 41933.0000000000 41933.0000000000 0.3050211031 0.4627759428 0.6872610736 0.3148143027 0.2713095209 0.0024560000 0.0025350000 0.0030830000 0.0035860000 0.0034290000 0.0011410000 0.0011910000 0.0012740000 0.0016330000 0.0012490000 41934.0000000000 
0.0450246496 0.0415520363 0.0774129725 0.0710080578 0.1648764467 0.1721931645 0.0549089096 0.0506605791 0.0600769538 0.0606244881 0.0016731460 0.0166831270 0.0015487940 0.0177351460 0.0020104150 0.0180223270 0.0016960020 0.0165536760 0.0017392890 0.0184160620 0.0001952260 0.0017822370 0.0001972640 0.0014820500 0.0002008020 0.0015393110 0.0001981940 0.0014503460 0.0002016690 0.0015679900 -2.7784021215 -2.7635239819 -2.8445475996 -2.8212317737 -2.7495787780 -2.5565691316 -2.7889467191 -2.7047310744 -2.9030529172 -2.8586014929 42499.0000000000 42499.0000000000 0.7765956866 0.0688151334 0.7968768257 0.0795736513 0.7800733758 0.0602101984 0.8216007247 0.0864842757 1.1760837314 0.2914175635 1.0240087295 0.2069898850 0.6728709739 0.1085504707 0.7350526610 0.0689746436 0.3872507216 0.0521477996 0.3306770074 0.0899656431 0.0055718530 0.0257785891 0.0001945090 0.0001488620 0.0058127780 0.0261289403 0.0001966610 0.0001582320 0.0040726440 0.0275391451 0.0001914860 0.0001482780 0.0043930010 0.0257558305 0.0002019650 0.0001544750 0.0413250910 0.0183922776 0.0001938310 0.0001531450 0.0001054870 0.0048592120 0.5346680030 0.0011430570 0.0001113350 0.0064192470 0.5439323370 0.0012113070 0.0000893460 0.0059270770 0.4458871060 0.0011578490 0.0000937640 0.0053864940 0.5505672050 0.0011852950 0.0001419670 0.0024671120 0.5962618750 0.0011615170 -0.3725664479 -0.3679641494 1.9592100417 -0.6158090102 50.8824429112 0.8134225950 -0.6541979848 64.3022344037 3.7202360014 0.0515522440 11.2020050933 5.1309328054 -0.7067574532 36.1302872145 4.4106409350 42500.0000000000 42500.0000000000 42500.0000000000 42500.0000000000 0.3081853135 0.4574660013 0.6808678895 0.3122415149 0.2708517138 0.0026480000 0.0023780000 0.0033010000 0.0031630000 0.0034940000 0.0011930000 0.0010340000 0.0012630000 0.0012290000 0.0012290000 42500.0000000000 
0.0447512883 0.0411725203 0.0769151978 0.0708210331 0.1628482610 0.1704056799 0.0542175664 0.0500378945 0.0595315495 0.0599760058 0.0016871020 0.0175430840 0.0016789280 0.0193077740 0.0019994260 0.0194561000 0.0018109800 0.0183642540 0.0018350880 0.0196973680 0.0001928610 0.0015936260 0.0001930290 0.0016565120 0.0001998680 0.0015305150 0.0001977570 0.0015933150 0.0002062230 0.0016037670 -2.7785120009 -2.7645796141 -2.8439105732 -2.8149419755 -2.7529823056 -2.5556388348 -2.7923457518 -2.7096176308 -2.9017769980 -2.8573444500 43066.0000000000 43066.0000000000 0.7717754751 0.0692239083 0.7907859188 0.0804064055 0.7739842375 0.0608785958 0.8157073353 0.0887709287 1.1614773199 0.2927191015 1.0105545732 0.2068260066 0.6640839388 0.1091087573 0.7260432874 0.0681226607 0.3840358521 0.0524917649 0.3282049807 0.0907722304 0.0059839780 0.0276016496 0.0001954480 0.0001488900 0.0056586910 0.0272819182 0.0001973630 0.0001542560 0.0039862720 0.0293200500 0.0001899690 0.0001477200 0.0043001570 0.0279026096 0.0002013100 0.0001571220 0.0388008440 0.0167459138 0.0001925690 0.0001517690 0.0001178860 0.0080899260 0.6658990290 0.0011467370 0.0001099100 0.0074585430 0.6577772930 0.0011744270 0.0000868210 0.0067319030 0.3416627950 0.0011557100 0.0000910670 0.0086652890 0.3532086240 0.0011819810 0.0001360970 0.0018631360 0.5963786260 0.0011559850 -0.3792349803 -0.3761858322 2.0169944067 -0.6239442585 50.1984062817 0.9283320158 -0.6648216841 63.4377470738 3.7151861946 0.0326927589 11.0380254499 5.0251837543 -0.7148429175 35.6381103701 4.4822597364 43066.0000000000 43066.0000000000 43066.0000000000 43066.0000000000 0.3092190032 0.4538784350 0.6758696276 0.3084822796 0.2694585013 0.0028590000 0.0027810000 0.0037620000 0.0029440000 0.0033950000 0.0011250000 0.0010860000 0.0015030000 0.0010960000 0.0011130000 43067.0000000000 
0.0442110892 0.0408639493 0.0759900228 0.0699214386 0.1607837926 0.1684541576 0.0535327090 0.0494301302 0.0588176661 0.0592737299 0.0014679240 0.0190471610 0.0015394090 0.0190418090 0.0017079510 0.0189319290 0.0016183610 0.0191878370 0.0015349710 0.0205943840 0.0001928930 0.0015150600 0.0001926770 0.0017187700 0.0001962550 0.0014450890 0.0002010880 0.0018018860 0.0002036920 0.0015477680 -2.7819545790 -2.7665060558 -2.8474178199 -2.8190798928 -2.7583641415 -2.5590077847 -2.7956057575 -2.7134614470 -2.9035467347 -2.8583805653 43632.0000000000 43632.0000000000 0.7688211892 0.0696153935 0.7910763663 0.0797930834 0.7706169261 0.0615263046 0.8099958467 0.0881411712 1.1483177038 0.2939288489 0.9974257713 0.2061892087 0.6558691398 0.1096283064 0.7168694058 0.0677732350 0.3817864833 0.0528154605 0.3265546687 0.0905089803 0.0060471180 0.0290274505 0.0001958950 0.0001458860 0.0056386040 0.0286969955 0.0001978380 0.0001485620 0.0041453020 0.0293277582 0.0001910680 0.0001423250 0.0043343830 0.0286540212 0.0002045000 0.0001525230 0.0391239640 0.0170479522 0.0001936690 0.0001514930 0.0001190390 0.0101333350 0.6069684590 0.0011261090 0.0001098190 0.0102804870 0.6602646700 0.0011316780 0.0000921570 0.0084305500 0.3457083570 0.0011229290 0.0000923690 0.0101140630 0.5395471760 0.0011480980 0.0001367110 0.0022922730 0.6220294690 0.0011606310 -0.3833617387 -0.3757978581 1.9759643496 -0.6286936982 49.5310017245 0.8973106235 -0.6746936177 62.5942197991 3.6935414123 0.0150246691 10.8772420975 4.9824100431 -0.7205835474 35.1596492606 4.4595770286 43633.0000000000 43633.0000000000 43633.0000000000 43633.0000000000 0.3091914985 0.4516322221 0.6683831700 0.3046583201 0.2677524493 0.0031270000 0.0032220000 0.0041160000 0.0029440000 0.0034810000 0.0010740000 0.0011520000 0.0016470000 0.0011010000 0.0011880000 43633.0000000000 
0.0436920561 0.0404695470 0.0766489603 0.0706701665 0.1597107124 0.1677675357 0.0532692534 0.0490645338 0.0586387989 0.0591150760 0.0016745930 0.0197288400 0.0016394120 0.0177870410 0.0015934910 0.0180784050 0.0015257920 0.0189068170 0.0016449210 0.0199743090 0.0001952360 0.0016784400 0.0001967500 0.0017338140 0.0001918370 0.0015851700 0.0001974090 0.0018448670 0.0002006220 0.0015863520 -2.7850551467 -2.7672033069 -2.8448465561 -2.8076421128 -2.7595521459 -2.5477419599 -2.7958560105 -2.7095283667 -2.9034902255 -2.8546383175 44199.0000000000 44199.0000000000 0.7594705281 0.0699852464 0.7818056952 0.0791974608 0.7857596209 0.0621613582 0.8262183531 0.0920148806 1.1364321126 0.2950670045 0.9847768483 0.2098823189 0.6548244601 0.1101252777 0.7200636826 0.0677020960 0.3863954446 0.0531274385 0.3325621945 0.0914952010 0.0062721190 0.0291159020 0.0001962770 0.0001556280 0.0056064960 0.0286144883 0.0001965140 0.0001553360 0.0043218440 0.0293991691 0.0001912300 0.0001469470 0.0043640340 0.0285309293 0.0002098050 0.0001529890 0.0388901250 0.0184027816 0.0001937450 0.0001574480 0.0001225250 0.0101341030 0.5184427650 0.0011934110 0.0001097710 0.0102146670 0.6812664560 0.0011864730 0.0000972570 0.0098597220 0.3503456120 0.0011459290 0.0000927780 0.0101263580 0.7045924970 0.0011690760 0.0001362800 0.0038011980 0.6196509760 0.0011973630 -0.3966894932 -0.3883093926 1.9362138864 -0.6107067382 48.9079432068 1.0924980948 -0.6836785368 61.7738417030 3.8240892258 0.0125925950 10.7455246412 4.9749300827 -0.7093477673 34.7120864736 4.5473465666 44199.0000000000 44199.0000000000 44199.0000000000 44199.0000000000 0.3053191107 0.4746638349 0.6608559265 0.3084260913 0.2739605333 0.0031700000 0.0032550000 0.0033650000 0.0035200000 0.0035390000 0.0010420000 0.0011040000 0.0011620000 0.0013320000 0.0012410000 44200.0000000000 
0.0432175582 0.0400759023 0.0766998921 0.0702366476 0.1579909488 0.1657803044 0.0526980517 0.0484954565 0.0579878521 0.0584057409 0.0018354400 0.0196645810 0.0017442580 0.0188643630 0.0016524650 0.0193172730 0.0015732140 0.0195929590 0.0017973370 0.0202793650 0.0001921330 0.0016491660 0.0001952420 0.0016403530 0.0001914520 0.0016650450 0.0001972760 0.0017006470 0.0002012450 0.0015509240 -2.7855367033 -2.7672857803 -2.8410389697 -2.8059809503 -2.7620163303 -2.5539140087 -2.7961621321 -2.7122424223 -2.9032096755 -2.8556319330 44766.0000000000 44766.0000000000 0.7505314280 0.0703320899 0.7727343250 0.0786214686 0.7987412198 0.0628036317 0.8392092539 0.0925940509 1.1221752231 0.2961232720 0.9724095683 0.2079364955 0.6521204219 0.1106366930 0.7262137536 0.0680306579 0.3839876578 0.0534389250 0.3309159086 0.0910461609 0.0063925770 0.0287537754 0.0001971090 0.0001621250 0.0056894550 0.0287290399 0.0001960080 0.0001584950 0.0040297480 0.0291632629 0.0001905660 0.0001512840 0.0043216660 0.0283937590 0.0002105000 0.0001600310 0.0386224910 0.0209471197 0.0001930750 0.0001583110 0.0001299640 0.0100662260 0.6495049260 0.0012179340 0.0001114490 0.0102365200 0.6979094810 0.0012121670 0.0000881760 0.0097637090 0.3534249980 0.0011706520 0.0000912920 0.0101096760 0.6930416190 0.0012194690 0.0001358710 0.0058296920 0.5822390200 0.0012040960 -0.4091671676 -0.4005519462 1.8978078724 -0.5953845242 48.2961681883 1.1221814424 -0.6938223546 60.9727959997 3.7565513992 0.0070298104 10.6230848487 5.0177158116 -0.7154924329 34.2575051622 4.5083819552 44766.0000000000 44766.0000000000 44766.0000000000 44766.0000000000 0.3017346892 0.4874797954 0.6528047646 0.3109137948 0.2725471116 0.0030690000 0.0030410000 0.0032150000 0.0038840000 0.0035200000 0.0010300000 0.0010330000 0.0011260000 0.0016170000 0.0012960000 44767.0000000000 
0.0428125239 0.0397537204 0.0758700983 0.0694924767 0.1560725061 0.1638842061 0.0524783335 0.0487110426 0.0573104360 0.0577073061 0.0016397530 0.0184185560 0.0017404270 0.0196558120 0.0016816860 0.0202315560 0.0016385620 0.0191190410 0.0016745300 0.0196149830 0.0001912380 0.0016274310 0.0001929450 0.0015882900 0.0001949990 0.0016696010 0.0002001460 0.0017376840 0.0001989690 0.0016130250 -2.7858187136 -2.7669997368 -2.8423072675 -2.8066815414 -2.7658060684 -2.5585442474 -2.7927113383 -2.7042706350 -2.9038520780 -2.8570700799 45332.0000000000 45332.0000000000 0.7609327109 0.0706601960 0.7877948575 0.0783656668 0.7917995942 0.0634325505 0.8361101408 0.0915329879 1.1081460334 0.2970985249 0.9603408992 0.2063161838 0.6636515757 0.1111250361 0.7413592290 0.0689081837 0.3807374603 0.0537314419 0.3283029658 0.0905272360 0.0062460100 0.0288936616 0.0001966470 0.0001574130 0.0060835380 0.0285533883 0.0001960330 0.0001582150 0.0041637950 0.0297693633 0.0001906250 0.0001532030 0.0043958470 0.0284007416 0.0002116660 0.0001639080 0.0386032410 0.0232938931 0.0001953150 0.0001637860 0.0001274540 0.0101026110 0.7371303350 0.0011765250 0.0001191010 0.0102259210 0.6268744050 0.0011983630 0.0000919880 0.0099449220 0.5369686600 0.0011801620 0.0000942690 0.0100981040 0.7400509550 0.0012323070 0.0001358980 0.0039952590 0.4662973080 0.0012347190 -0.3937248825 -0.3802362658 1.8812874892 -0.6059266060 47.6808095498 1.0695121657 -0.7038067555 60.1913671793 3.7004453397 0.0307211797 10.5223352048 5.1292859436 -0.7236409028 33.8119374273 4.4632054037 45333.0000000000 45333.0000000000 45333.0000000000 45333.0000000000 0.3076047039 0.4849748297 0.6447527179 0.3193400939 0.2703040239 0.0023630000 0.0023600000 0.0025990000 0.0027640000 0.0028410000 0.0010280000 0.0010300000 0.0011570000 0.0013120000 0.0011870000 45333.0000000000 
0.0426439274 0.0394782971 0.0750526588 0.0687197698 0.1543936569 0.1627657460 0.0523883902 0.0485134806 0.0566044300 0.0569962466 0.0014813730 0.0166058470 0.0015963860 0.0171407860 0.0015726110 0.0175726430 0.0014705920 0.0167533530 0.0015461030 0.0169345180 0.0001912090 0.0017400700 0.0001898600 0.0015341820 0.0001938040 0.0016559030 0.0001905560 0.0017420310 0.0002009360 0.0016417970 -2.7867019527 -2.7687451067 -2.8457621272 -2.8087787629 -2.7692960893 -2.5529743536 -2.7895704035 -2.7005736785 -2.9075052269 -2.8614255043 45899.0000000000 45899.0000000000 0.7723115294 0.0710116270 0.8168102378 0.0776353322 0.7835949476 0.0640375077 0.8275526541 0.0907217651 1.0945157874 0.2980041432 0.9548547382 0.2070132468 0.6738232697 0.1116074543 0.7542749233 0.0702904669 0.3760454186 0.0540049893 0.3242544436 0.0899223816 0.0061834330 0.0264378482 0.0001978500 0.0001579550 0.0058809800 0.0260184625 0.0001961540 0.0001561110 0.0042189730 0.0296708805 0.0001912320 0.0001534090 0.0044919800 0.0284665078 0.0002083770 0.0001599120 0.0424661340 0.0208693852 0.0001950600 0.0001633590 0.0001270670 0.0067096270 0.7451018710 0.0011801970 0.0001138950 0.0068141890 0.6236341680 0.0011766560 0.0000933400 0.0099085170 0.6793133080 0.0011744730 0.0000955300 0.0101981990 0.6237430760 0.0011854910 0.0001430630 0.0018342850 0.4235305600 0.0012119200 -0.3711923293 -0.3410929692 1.8322104316 -0.6185706727 47.0750550021 1.0293721697 -0.7138198447 59.4345763115 3.7257322838 0.0516452631 10.4206391401 5.3041590837 -0.7352774889 33.3746148880 4.4105324872 45899.0000000000 45899.0000000000 45899.0000000000 45899.0000000000 0.3091923358 0.4793809466 0.6369198839 0.3194157421 0.2670497858 0.0018410000 0.0019630000 0.0021400000 0.0020210000 0.0022390000 0.0010040000 0.0010740000 0.0011810000 0.0010570000 0.0011730000 45900.0000000000 
0.0447379950 0.0410280895 0.0749480290 0.0688159002 0.1534028596 0.1625493463 0.0520155127 0.0481255900 0.0562643142 0.0564865217 0.0013338080 0.0159075360 0.0012794310 0.0141184830 0.0014039150 0.0143017260 0.0012958500 0.0143558080 0.0014468670 0.0141670060 0.0001910020 0.0016964850 0.0001891840 0.0014264300 0.0001876970 0.0015683240 0.0001869510 0.0016658710 0.0001939910 0.0015742830 -2.7798453033 -2.7606701460 -2.8427848581 -2.8050146507 -2.7680121661 -2.5533608995 -2.7848118871 -2.6960152319 -2.9059020428 -2.8610322314 46465.0000000000 46465.0000000000 0.7855867523 0.0713636695 0.8303079771 0.0813542388 0.7772847940 0.0646199247 0.8206451761 0.0909328612 1.0837648204 0.2988624027 0.9471484756 0.2086570572 0.6670167300 0.1120687072 0.7460755132 0.0713718806 0.3747732258 0.0542612876 0.3244785876 0.0904265592 0.0063805160 0.0257470639 0.0001971660 0.0001740330 0.0058709710 0.0257490742 0.0001972580 0.0001542840 0.0040554600 0.0296856912 0.0001923990 0.0001553390 0.0048707040 0.0270178418 0.0002075220 0.0001592110 0.0473109740 0.0168494489 0.0001958720 0.0001647110 0.0001306950 0.0053630670 0.7507563090 0.0013022030 0.0001141160 0.0064137580 0.6903231820 0.0011651100 0.0000879540 0.0099403300 0.6867468260 0.0011822630 0.0001058510 0.0085316500 0.6299445790 0.0011802810 0.0001516860 0.0024535330 0.6290925850 0.0012219100 -0.3531422271 -0.3228855947 2.0835293553 -0.6268814809 46.4847777917 1.0395336160 -0.7216821083 58.6936750370 3.7758489535 0.0370604235 10.2787293290 5.4373953286 -0.7378000787 32.9569840210 4.4503229330 46466.0000000000 46466.0000000000 46466.0000000000 46466.0000000000 0.3139768162 0.4749579675 0.6368473905 0.3165503630 0.2668672817 0.0021050000 0.0024340000 0.0025370000 0.0021850000 0.0026320000 0.0010000000 0.0012330000 0.0012750000 0.0010610000 0.0011550000 46467.0000000000 
0.0442814657 0.0405570214 0.0741759273 0.0680858909 0.1518383095 0.1608064744 0.0516150181 0.0476336222 0.0568812798 0.0562869958 0.0013170000 0.0155018040 0.0011317970 0.0138997860 0.0012945380 0.0142480970 0.0012266570 0.0135644610 0.0013042950 0.0136054260 0.0001900420 0.0016603930 0.0001878800 0.0014855110 0.0001929090 0.0015440040 0.0001945000 0.0017578440 0.0001935360 0.0016128400 -2.7823899908 -2.7634591051 -2.8459390767 -2.8085306490 -2.7712233631 -2.5568878636 -2.7849077675 -2.6976335274 -2.9007848027 -2.8579997827 47032.0000000000 47032.0000000000 0.7836156001 0.0717095206 0.8295514922 0.0823496629 0.7765231625 0.0651750799 0.8270411527 0.0917638168 1.0819221074 0.2996844469 0.9457126040 0.2116308465 0.6745135975 0.1125105539 0.7530829494 0.0710050565 0.4014957620 0.0545010667 0.3536800798 0.0910486886 0.0070009580 0.0252145511 0.0001962250 0.0001721130 0.0067846030 0.0268383827 0.0001982790 0.0001575520 0.0040840040 0.0296054338 0.0001923880 0.0001614390 0.0048179950 0.0221717881 0.0002091930 0.0001578350 0.0483989780 0.0135072901 0.0001953370 0.0001624530 0.0001406080 0.0053082310 0.7565919110 0.0013006850 0.0001265170 0.0081477510 0.6904422510 0.0011935750 0.0000893980 0.0099710510 0.6446262660 0.0012276600 0.0001065530 0.0039897010 0.6728289260 0.0011734790 0.0001525160 0.0012330290 0.7154981380 0.0012186760 -0.3596988680 -0.3239095696 2.1511197557 -0.6325829101 45.9244726029 1.0803124843 -0.7236501842 57.9746104884 3.8794635259 0.0520845168 10.1708060818 5.3919607701 -0.6630970622 32.6172317996 4.5053444611 47033.0000000000 47033.0000000000 47033.0000000000 47033.0000000000 0.3110239043 0.4730665741 0.6421102617 0.3166277415 0.2876935858 0.0021810000 0.0024710000 0.0027090000 0.0023750000 0.0031660000 0.0010000000 0.0012260000 0.0012500000 0.0011370000 0.0011920000 47033.0000000000 
0.0437652825 0.0400843354 0.0733519640 0.0673019500 0.1500429603 0.1589307377 0.0510279396 0.0470795015 0.0565724246 0.0557722888 0.0013177630 0.0155373190 0.0011265510 0.0142340230 0.0012143470 0.0144248810 0.0012236970 0.0132754420 0.0012084550 0.0133209580 0.0001943330 0.0016538680 0.0001926950 0.0016616350 0.0001963480 0.0017067270 0.0001921880 0.0017575520 0.0001984340 0.0015832720 -2.7855043214 -2.7671592820 -2.8498121014 -2.8130919506 -2.7764775938 -2.5637849093 -2.7874781529 -2.7015450406 -2.8993107336 -2.8575910034 47599.0000000000 47599.0000000000 0.7748563076 0.0720347689 0.8217971645 0.0814694628 0.7704611196 0.0657015395 0.8191676658 0.0909283778 1.0703617437 0.3004458791 0.9356998502 0.2107147463 0.6675731393 0.1129260052 0.7454063818 0.0708295505 0.4062187107 0.0547254128 0.3676765536 0.0939918638 0.0073820250 0.0221516255 0.0001971150 0.0001551880 0.0071007220 0.0256320664 0.0001977200 0.0001779910 0.0042446610 0.0296595778 0.0001923560 0.0001528770 0.0045061470 0.0207568305 0.0002087180 0.0001572680 0.0529986030 0.0106184118 0.0001939820 0.0001539430 0.0001450640 0.0028988490 0.7666512250 0.0011814830 0.0001320380 0.0060258680 0.6957999390 0.0013528690 0.0000937570 0.0099971910 0.4341651510 0.0011720980 0.0000954770 0.0021091540 0.5533184460 0.0011749520 0.0001524620 0.0008332420 0.7224629160 0.0011731340 -0.3726609633 -0.3343747683 2.0918032936 -0.6410718238 45.3615696410 1.0388583122 -0.7318429182 57.2684708023 3.8478097653 0.0372460692 10.0361083649 5.3706148589 -0.6537146180 32.2523215425 4.7639187642 47599.0000000000 47599.0000000000 47599.0000000000 47599.0000000000 0.3078301432 0.4715865918 0.6348205540 0.3153493638 0.2976387876 0.0021810000 0.0022400000 0.0026850000 0.0024100000 0.0033950000 0.0010050000 0.0010760000 0.0011850000 0.0011650000 0.0013690000 47600.0000000000 
0.0433103960 0.0397006887 0.0725646024 0.0665697903 0.1482821459 0.1570795966 0.0504532987 0.0465545722 0.0559574514 0.0551500418 0.0012553240 0.0159928730 0.0011417530 0.0145829870 0.0011599410 0.0147321480 0.0011630540 0.0136131060 0.0011377350 0.0137322730 0.0001950370 0.0016456340 0.0001945050 0.0017373910 0.0001964840 0.0017795040 0.0001899490 0.0017019690 0.0001991380 0.0016209130 -2.7880086257 -2.7692735000 -2.8533618965 -2.8167670221 -2.7825484879 -2.5716743260 -2.7904328400 -2.7056566184 -2.9009839535 -2.8597532269 48165.0000000000 48165.0000000000 0.7770866566 0.0723443520 0.8235336960 0.0807008552 0.7743645398 0.0662053904 0.8221821978 0.0901328775 1.0577753922 0.3011413357 0.9246947889 0.2091546835 0.6603383407 0.1133164012 0.7372880920 0.0714515977 0.4055508689 0.0549349960 0.3688298117 0.0942372149 0.0074108750 0.0172634295 0.0001969100 0.0001553280 0.0076791300 0.0248310040 0.0001970310 0.0001656750 0.0041241960 0.0279150839 0.0001913280 0.0001505950 0.0045313470 0.0202700545 0.0002090390 0.0001518600 0.0679410270 0.0088375402 0.0001944770 0.0001541710 0.0001449140 0.0015388620 0.7284957330 0.0011822270 0.0001360850 0.0049031480 0.7479266690 0.0012635780 0.0000901970 0.0064394390 0.3766429670 0.0011589870 0.0000950680 0.0013466960 0.6067519040 0.0011431180 0.0001476110 0.0006107080 0.7015493600 0.0011831100 -0.3697604676 -0.3320350732 2.0400216208 -0.6367070319 44.8237754603 0.9993975384 -0.7406757747 56.5769605446 3.7935744276 0.0218100983 9.9031068959 5.4484571397 -0.6579778420 31.8660310132 4.7854490328 48166.0000000000 48166.0000000000 48166.0000000000 48166.0000000000 0.3068982407 0.4698115094 0.6275579394 0.3122080789 0.2952087171 0.0021240000 0.0021750000 0.0023620000 0.0024080000 0.0027390000 0.0010050000 0.0010260000 0.0010860000 0.0012380000 0.0012890000 48166.0000000000 
0.0429756323 0.0393863293 0.0725003335 0.0660862395 0.1465616254 0.1552591360 0.0500473839 0.0460900218 0.0557921773 0.0550181788 0.0014181900 0.0161809850 0.0012651370 0.0141711830 0.0012958890 0.0149977960 0.0012327890 0.0142154300 0.0011367220 0.0141796400 0.0001905640 0.0016813680 0.0001899410 0.0015629660 0.0001949510 0.0017550900 0.0001895170 0.0017185000 0.0002014530 0.0015921860 -2.7894848011 -2.7705350681 -2.8539721892 -2.8176841062 -2.7881895930 -2.5794885796 -2.7919113821 -2.7083804794 -2.8998805144 -2.8589027961 48732.0000000000 48732.0000000000 0.7749691896 0.0726421432 0.8208758302 0.0798299983 0.8161303611 0.0666851843 0.8608923512 0.0901353742 1.0458368865 0.3017733787 0.9142931649 0.2081862729 0.6707920621 0.1136859170 0.7469502623 0.0725989323 0.4160666308 0.0551301830 0.3872141018 0.0933244002 0.0084752480 0.0174927724 0.0001973880 0.0001536820 0.0087634170 0.0248985075 0.0001971110 0.0001507030 0.0041175330 0.0264204015 0.0001916150 0.0001479840 0.0043755530 0.0185325300 0.0002112810 0.0001556360 0.0841957440 0.0086477969 0.0001955790 0.0001482980 0.0001566130 0.0017612730 0.7346457930 0.0011716350 0.0001424030 0.0043896990 0.7566032380 0.0011486960 0.0000898020 0.0041836110 0.3802771740 0.0011506240 0.0000923500 0.0012466830 0.7482649500 0.0011720130 0.0001452570 0.0006349360 0.7258361880 0.0011456350 -0.3728390841 -0.3356241116 1.9813211019 -0.5744728216 44.3413443439 0.9995232070 -0.7490746442 55.9017607663 3.7598049186 0.0429838059 9.8090128636 5.5915455435 -0.6351249488 31.5291066181 4.7055490957 48733.0000000000 48733.0000000000 48733.0000000000 48733.0000000000 0.3085548304 0.5103871765 0.6203707006 0.3193060188 0.3037116213 0.0021400000 0.0021360000 0.0022270000 0.0024060000 0.0023980000 0.0010130000 0.0010210000 0.0010460000 0.0012420000 0.0012330000 48733.0000000000 
0.0430317152 0.0393191526 0.0719054434 0.0653349239 0.1448867154 0.1534881997 0.0495037928 0.0455858116 0.0552709145 0.0544295439 0.0015763460 0.0162142400 0.0013293840 0.0137471510 0.0014324040 0.0140413770 0.0012789570 0.0149037910 0.0011284260 0.0139421080 0.0001842280 0.0016288000 0.0001911740 0.0014610450 0.0001901770 0.0015547790 0.0001899810 0.0017172270 0.0001912050 0.0015164610 -2.7897261611 -2.7712182227 -2.8568151910 -2.8219211246 -2.7926180416 -2.5867482083 -2.7934636298 -2.7116422425 -2.9013914823 -2.8609151566 49299.0000000000 49299.0000000000 0.7823232304 0.0729204128 0.8476049625 0.0795879733 0.8350332694 0.0671389327 0.8791787932 0.0895239426 1.0340714907 0.3023434338 0.9040459002 0.2067782171 0.6654168328 0.1140291127 0.7407021539 0.0720823070 0.4141870271 0.0553118453 0.3964295654 0.0926997984 0.0097298460 0.0227259678 0.0001980370 0.0001488080 0.0091384850 0.0254397536 0.0001988510 0.0001519950 0.0043081680 0.0274397237 0.0001926060 0.0001481340 0.0044686510 0.0199368903 0.0002114630 0.0001494780 0.0990782820 0.0092446913 0.0001963360 0.0001453460 0.0001652590 0.0029768550 0.7407339990 0.0011414150 0.0001482530 0.0048097070 0.6990494670 0.0011498760 0.0000957450 0.0062501040 0.3831483190 0.0011562770 0.0000941100 0.0016115460 0.7551124750 0.0011400090 0.0001520840 0.0006618430 0.5122911100 0.0011285860 -0.3645153163 -0.2995648916 1.9651914986 -0.5516738212 43.8475095837 0.9692129977 -0.7573441727 55.2431776094 3.7108372583 0.0314175721 9.6853396766 5.5273274852 -0.6395434955 31.1801171706 4.6508555224 49299.0000000000 49299.0000000000 49299.0000000000 49299.0000000000 0.3114518533 0.5125959123 0.6133917504 0.3175227063 0.3033167765 0.0018240000 0.0017260000 0.0020780000 0.0019740000 0.0023760000 0.0010150000 0.0010010000 0.0010540000 0.0010870000 0.0011870000 49300.0000000000 
0.0426213258 0.0389310892 0.0711433194 0.0646339930 0.1432642508 0.1517658824 0.0489917900 0.0451167117 0.0546436151 0.0538117776 0.0016363780 0.0166193170 0.0013459070 0.0141284400 0.0014646220 0.0139447500 0.0012319350 0.0150053770 0.0011851980 0.0139033100 0.0001829420 0.0017020680 0.0001868280 0.0015805180 0.0001851270 0.0016002800 0.0001920540 0.0016700000 0.0001885760 0.0015575690 -2.7915090781 -2.7738367686 -2.8600368816 -2.8260856457 -2.7973796403 -2.5944038193 -2.7955802049 -2.7143306849 -2.9041360530 -2.8642180688 49865.0000000000 49865.0000000000 0.7805109822 0.0731810614 0.8455210498 0.0787575004 0.8317785251 0.0675693731 0.8754271721 0.0886102538 1.0224815487 0.3028560482 0.8939787313 0.2054967276 0.6640346426 0.1143472537 0.7383168985 0.0714507851 0.4094774571 0.0554805104 0.3919219222 0.0931405611 0.0095607800 0.0262170523 0.0001966280 0.0001614200 0.0091738920 0.0250874653 0.0002011590 0.0001470900 0.0040833280 0.0279576189 0.0001950080 0.0001466790 0.0046452690 0.0218231475 0.0002112970 0.0001469390 0.1113525990 0.0105603273 0.0001943250 0.0001463060 0.0001619250 0.0056558640 0.7357522110 0.0012347250 0.0001507820 0.0049048510 0.7598923580 0.0011386250 0.0000901670 0.0066867860 0.4108981380 0.0011466320 0.0000966190 0.0024619210 0.7569781460 0.0011384070 0.0001579840 0.0008595790 0.4438744070 0.0011491350 -0.3671415693 -0.3023794397 1.9092156236 -0.5561941044 43.3381003898 0.9238809985 -0.7654865847 54.5983971522 3.6663174361 0.0281229404 9.5718629976 5.4488950261 -0.6544907499 30.8068002641 4.6893506742 49866.0000000000 49866.0000000000 49866.0000000000 49866.0000000000 0.3111226864 0.5092769228 0.6065986798 0.3145243478 0.3007975731 0.0016050000 0.0016420000 0.0019230000 0.0016820000 0.0023510000 0.0010110000 0.0010060000 0.0010680000 0.0010120000 0.0011680000 49866.0000000000 
0.0425026838 0.0386558938 0.0704433117 0.0639814386 0.1416671830 0.1500791936 0.0485658554 0.0447281654 0.0540812270 0.0532459963 0.0016354160 0.0170390660 0.0014250590 0.0147621660 0.0014948270 0.0147999210 0.0012263490 0.0144188430 0.0013362230 0.0151432070 0.0001894000 0.0018005870 0.0001911980 0.0017368480 0.0001879840 0.0017071870 0.0001910780 0.0015563660 0.0001969210 0.0017290730 -2.7923645616 -2.7748335939 -2.8622993569 -2.8290189790 -2.8019101145 -2.6015384014 -2.7970031356 -2.7163821104 -2.9061172211 -2.8666928679 50432.0000000000 50432.0000000000 0.7860738385 0.0734239511 0.8505861722 0.0784450100 0.8292532615 0.0679761424 0.8724370327 0.0877625758 1.0111209389 0.3033123991 0.8842305294 0.2033155653 0.6625104177 0.1146436579 0.7351963159 0.0723810336 0.4055468462 0.0556362243 0.3889557121 0.0926625311 0.0096796240 0.0251779537 0.0001979180 0.0001549260 0.0092352580 0.0262060159 0.0002037570 0.0001516990 0.0043226020 0.0275242479 0.0001943530 0.0001457430 0.0047540010 0.0228189923 0.0002101880 0.0001515930 0.1169982060 0.0124188868 0.0001954980 0.0001461980 0.0001619140 0.0047586530 0.6998154940 0.0012000610 0.0001511170 0.0065300660 0.8030838490 0.0011735440 0.0000988700 0.0063052780 0.3901730580 0.0011453950 0.0000994490 0.0027347600 0.7114788230 0.0011697290 0.0001570470 0.0009976080 0.6178602570 0.0011468720 -0.3596214645 -0.2955478793 1.8884846224 -0.5598064722 42.8418175545 0.8818349398 -0.7734677746 53.9692527268 3.5904732249 0.0245969385 9.4595273754 5.5651872809 -0.6669597086 30.4458653098 4.6476649929 50432.0000000000 50432.0000000000 50432.0000000000 50432.0000000000 0.3253924228 0.5040725034 0.5999422287 0.3188873429 0.3001437873 0.0018500000 0.0019910000 0.0019900000 0.0018400000 0.0021010000 0.0010220000 0.0010180000 0.0010390000 0.0010000000 0.0010930000 50433.0000000000 
0.0420781957 0.0382776409 0.0697841444 0.0633296023 0.1400950520 0.1484137698 0.0483601475 0.0444694510 0.0535589396 0.0526874971 0.0015829200 0.0173997840 0.0013972510 0.0142107370 0.0015432140 0.0150295650 0.0012282540 0.0143629580 0.0013809240 0.0157960770 0.0001934600 0.0017981040 0.0001947170 0.0016234850 0.0001938250 0.0017120140 0.0001897770 0.0015512750 0.0001998470 0.0017514580 -2.7941413675 -2.7769063133 -2.8647805484 -2.8327203444 -2.8066998535 -2.6092169639 -2.7963505270 -2.7151577212 -2.9074628522 -2.8690663121 50998.0000000000 50998.0000000000 0.7790756664 0.0736503307 0.8428570477 0.0799022173 0.8339871400 0.0683621166 0.8767163169 0.0873468449 0.9998798029 0.3037171278 0.8745263370 0.2031152819 0.6631645568 0.1149201834 0.7330921454 0.0720950061 0.4049453045 0.0557802926 0.3892446938 0.0921464267 0.0100458410 0.0261611977 0.0001983630 0.0001473170 0.0099398170 0.0262716822 0.0002047170 0.0001567600 0.0043981040 0.0278595354 0.0001929590 0.0001467590 0.0045702680 0.0245433037 0.0002107070 0.0001568640 0.1168588390 0.0154480107 0.0001971380 0.0001458650 0.0001605780 0.0054827220 0.7078957400 0.0011375770 0.0001486710 0.0069875560 0.7904726510 0.0011962960 0.0001019970 0.0078707460 0.3931529960 0.0011392370 0.0000971320 0.0050421700 0.7542392910 0.0011883620 0.0001533690 0.0020922830 0.7402313910 0.0011265270 -0.3693844036 -0.3059792171 1.9882208198 -0.5545002505 42.3643386725 0.8612964145 -0.7813612124 53.3528878088 3.5835375148 0.0255398586 9.3514849122 5.5298917079 -0.6682312051 30.0997993288 4.6026480841 50999.0000000000 50999.0000000000 50999.0000000000 50999.0000000000 0.3238850644 0.4985314916 0.5932757390 0.3188791297 0.2998660200 0.0015860000 0.0017390000 0.0014870000 0.0015550000 0.0015440000 0.0010050000 0.0010070000 0.0009810000 0.0010000000 0.0010060000 51000.0000000000 
0.0474279566 0.0450151272 0.0692948345 0.0629273804 0.1386011996 0.1468977512 0.0503995897 0.0463156566 0.0576269719 0.0571360351 0.0014660090 0.0175675850 0.0013583400 0.0144047430 0.0014887260 0.0148949640 0.0013497690 0.0145337320 0.0013123240 0.0160749100 0.0001926010 0.0017279610 0.0001904230 0.0015574270 0.0001968320 0.0016786700 0.0001887270 0.0015329910 0.0001942740 0.0017222940 -2.7880552178 -2.7672946942 -2.8634431914 -2.8321684683 -2.8108123390 -2.6151941938 -2.7955374119 -2.7119348163 -2.9038417043 -2.8626459641 51565.0000000000 51565.0000000000 0.7917410671 0.0738673110 0.8646198734 0.0883212056 0.8282096997 0.0687281698 0.8783417272 0.0871001385 0.9890542501 0.3040732254 0.8650232861 0.2049120612 0.7058675870 0.1152018820 0.7746798598 0.0743100547 0.4188563558 0.0559189066 0.4033219112 0.0984550899 0.0107042160 0.0286656701 0.0001986760 0.0001641440 0.0108661140 0.0261560589 0.0002019550 0.0001550900 0.0041061500 0.0277236298 0.0001939410 0.0001474870 0.0044520640 0.0273987863 0.0002094630 0.0001504880 0.1154513050 0.0206992785 0.0002000100 0.0001510840 0.0001498420 0.0091269620 0.8174417160 0.0012399070 0.0001433550 0.0072652730 0.5598590670 0.0011764130 0.0000900880 0.0078669670 0.3965802170 0.0011304100 0.0000969980 0.0095840420 0.7123799620 0.0011369940 0.0001512920 0.0041082720 0.7906351190 0.0011467770 -0.3540016636 -0.2766196626 2.5459825293 -0.5686060377 41.8942936643 0.8492192432 -0.7891091604 52.7500747866 3.6461093006 0.1135453554 43.4314504846 5.8051010255 -0.6350620176 29.7936182136 5.1566375358 51566.0000000000 51566.0000000000 51566.0000000000 51566.0000000000 0.3341123343 0.4937554493 0.5881759642 0.3234970350 0.3062848701 0.0020300000 0.0020090000 0.0017870000 0.0018010000 0.0018420000 0.0010160000 0.0010010000 0.0009880000 0.0010000000 0.0010200000 51566.0000000000 
0.0472637160 0.0449350875 0.0685586328 0.0622635989 0.1372163923 0.1454765406 0.0499036601 0.0459240179 0.0573430280 0.0567196699 0.0012919770 0.0172710910 0.0013104700 0.0152593710 0.0013596070 0.0151037270 0.0014154200 0.0149637760 0.0012936500 0.0163858420 0.0001868690 0.0016307670 0.0001860610 0.0016794500 0.0001891400 0.0016421290 0.0001920810 0.0015786820 0.0001944370 0.0017044850 -2.7880133014 -2.7658742756 -2.8667956268 -2.8359198967 -2.8143593763 -2.6205326034 -2.7953570541 -2.7102137734 -2.9030809440 -2.8596236508 52132.0000000000 52132.0000000000 0.7900316286 0.0740912167 0.8629304519 0.0905392754 0.8194013755 0.0690749648 0.8688587430 0.0863480261 0.9786842881 0.3043987645 0.8558034207 0.2030674791 0.6999521989 0.1154846788 0.7676843751 0.0739983654 0.4394333493 0.0561041269 0.4239418458 0.0986719452 0.0103825610 0.0297587196 0.0001986780 0.0001721100 0.0109831080 0.0282151719 0.0002024950 0.0001581670 0.0040882010 0.0296886134 0.0001944020 0.0001471970 0.0045497520 0.0282306749 0.0002052460 0.0001453860 0.1112517560 0.0191956432 0.0002017880 0.0001624360 0.0001388740 0.0103992460 0.8253668960 0.0012861460 0.0001439580 0.0101877810 0.5738307200 0.0011913850 0.0000885450 0.0099673600 0.3993148470 0.0011283130 0.0000982640 0.0102469040 0.6257539780 0.0010929950 0.0001456370 0.0024050600 0.7828485730 0.0012170240 -0.3564493260 -0.2789017080 2.6985847101 -0.5799254486 41.4220129377 0.8119533060 -0.7966880584 52.1614597153 3.5820333528 0.1009060929 43.9097311156 5.7669764455 -0.5858186335 29.5107000182 5.1763041487 52132.0000000000 52132.0000000000 52132.0000000000 52132.0000000000 0.3308968884 0.4886235349 0.5844369857 0.3203767850 0.3172488141 0.0024270000 0.0023160000 0.0022770000 0.0020800000 0.0022290000 0.0010250000 0.0010000000 0.0010310000 0.0010000000 0.0010380000 52133.0000000000 
0.0468332306 0.0444851891 0.0678629987 0.0616299929 0.1357583320 0.1439451283 0.0494157483 0.0455025662 0.0570220006 0.0563766590 0.0012558130 0.0158991050 0.0012650380 0.0146308010 0.0012881230 0.0142920280 0.0013472140 0.0143785790 0.0012470830 0.0155354470 0.0001926080 0.0014238720 0.0001940160 0.0017388960 0.0001931280 0.0016227870 0.0001949140 0.0016112150 0.0002023950 0.0016881990 -2.7903979158 -2.7684764093 -2.8700568899 -2.8397611522 -2.8186361228 -2.6262691239 -2.7966339961 -2.7118908810 -2.9000280017 -2.8553713386 52698.0000000000 52698.0000000000 0.7867439231 0.0743127665 0.8635490734 0.0900489206 0.8112825575 0.0694049713 0.8708759779 0.0855211373 0.9685718463 0.3047170451 0.8466741732 0.2010937159 0.6964940804 0.1157573337 0.7615511007 0.0734520763 0.4435836977 0.0562848923 0.4292042148 0.0999287052 0.0101156720 0.0284628600 0.0001973440 0.0001596520 0.0105038700 0.0283670797 0.0002063460 0.0001519290 0.0040870790 0.0295480615 0.0001929010 0.0001568440 0.0048650290 0.0270174624 0.0002080820 0.0001460900 0.1106580000 0.0163486609 0.0001989020 0.0001579280 0.0001320280 0.0099992690 0.7437261260 0.0011934060 0.0001408750 0.0102608190 0.7893598640 0.0011531290 0.0000892190 0.0088346430 0.4021524560 0.0012039620 0.0001028470 0.0094435630 0.7167444550 0.0010994960 0.0001448520 0.0019743580 0.5884584950 0.0011892030 -0.3610029097 -0.2780697476 2.6659501002 -0.5917778473 40.9726227144 0.7709260919 -0.8038708602 51.5844244110 3.5134153165 0.0933607072 43.4264723843 5.6993261121 -0.5746602464 29.1983981463 5.2871882893 52699.0000000000 52699.0000000000 52699.0000000000 52699.0000000000 0.3276519972 0.4890447101 0.5793322583 0.3174620339 0.3179131918 0.0022370000 0.0023770000 0.0023160000 0.0020850000 0.0023090000 0.0010090000 0.0010000000 0.0010400000 0.0010000000 0.0010770000 52699.0000000000 
0.0464109748 0.0441112241 0.0671862157 0.0610289953 0.1343341928 0.1424769706 0.0489256939 0.0450814991 0.0564431939 0.0558186213 0.0012621870 0.0153158940 0.0012910100 0.0143481890 0.0012972260 0.0134429980 0.0013648330 0.0143445960 0.0012411260 0.0147259220 0.0001938660 0.0014330620 0.0001986480 0.0018261240 0.0001971160 0.0014971520 0.0001987970 0.0016486800 0.0002041110 0.0017065870 -2.7920038997 -2.7699157914 -2.8731383494 -2.8431356019 -2.8229655320 -2.6319755392 -2.7987491183 -2.7136279552 -2.9016469670 -2.8568827383 53265.0000000000 53265.0000000000 0.7790748152 0.0745259427 0.8561625358 0.0900070265 0.8075300580 0.0697256811 0.8703130040 0.0847454168 0.9582683651 0.3050023884 0.8376614717 0.2026046775 0.6928707918 0.1160150082 0.7564613820 0.0729499024 0.4427203123 0.0564560790 0.4248394378 0.1003432509 0.0105349720 0.0254081752 0.0001965230 0.0001581470 0.0104367680 0.0284639517 0.0002063430 0.0001459450 0.0040663400 0.0291808960 0.0001923290 0.0001523670 0.0048161940 0.0244656956 0.0002094580 0.0001451090 0.1160329460 0.0126312689 0.0001962320 0.0001490560 0.0001344360 0.0078405440 0.6079101080 0.0011658460 0.0001400330 0.0102828340 0.7722666220 0.0011088430 0.0000898150 0.0061334770 0.4046445810 0.0011675280 0.0001012010 0.0081555300 0.6645018170 0.0011057250 0.0001514700 0.0015417040 0.4089701310 0.0011296380 -0.3717915269 -0.2880380847 2.6638203710 -0.5983095691 40.5297601884 0.7324444254 -0.8110987632 51.0196250113 3.5667900410 0.0854819287 42.9557214221 5.6371190532 -0.5746893357 28.8704832297 5.3236033027 53266.0000000000 53266.0000000000 53266.0000000000 53266.0000000000 0.3261014708 0.4908596974 0.5731730792 0.3164414544 0.3161258559 0.0020630000 0.0022200000 0.0023740000 0.0020490000 0.0023090000 0.0010000000 0.0009990000 0.0010310000 0.0010000000 0.0010650000 53266.0000000000 
0.0459879330 0.0437794607 0.0666701947 0.0606874209 0.1329228762 0.1409841903 0.0484864614 0.0447406469 0.0558616561 0.0552507695 0.0012729820 0.0155693340 0.0013132090 0.0137210700 0.0012890370 0.0135069320 0.0013765230 0.0147336110 0.0012466790 0.0142225680 0.0001984990 0.0015496530 0.0002005510 0.0016915830 0.0001965760 0.0015058090 0.0001985250 0.0017063050 0.0002029540 0.0016258030 -2.7936551313 -2.7711874909 -2.8741957918 -2.8423630630 -2.8280223685 -2.6389613789 -2.7997988844 -2.7141210241 -2.9036926310 -2.8591236639 53832.0000000000 53832.0000000000 0.7740701767 0.0747281225 0.8503237213 0.0901105995 0.8051617241 0.0700303831 0.8669787810 0.0854152507 0.9482398469 0.3052455096 0.8289001318 0.2005605768 0.6904411091 0.1162536472 0.7533733315 0.0727317324 0.4384782764 0.0566179110 0.4205595699 0.0998813433 0.0112909460 0.0256401473 0.0001974550 0.0001577550 0.0114669520 0.0285263896 0.0002080950 0.0001512860 0.0040420480 0.0294603356 0.0001931760 0.0001475480 0.0047338730 0.0239006259 0.0002108810 0.0001456530 0.1222910050 0.0113132100 0.0002000950 0.0001479230 0.0001468690 0.0074749370 0.7219620260 0.0011805250 0.0001593590 0.0103086070 0.8108974130 0.0011520990 0.0000892420 0.0083113840 0.4095399990 0.0011349020 0.0001018820 0.0071200620 0.7627173520 0.0011187450 0.0001584730 0.0013767780 0.6080215690 0.0011341540 -0.3787772448 -0.2959182142 2.6716297759 -0.5967803217 40.0936479652 0.7661921651 -0.8181319439 50.4677173595 3.4956898350 0.0800811293 42.4995108174 5.6104780667 -0.5855077386 28.5500023041 5.2832217715 53832.0000000000 53832.0000000000 53832.0000000000 53832.0000000000 0.3254771821 0.4911031908 0.5671581117 0.3162305697 0.3131123142 0.0024960000 0.0024160000 0.0022960000 0.0017110000 0.0021990000 0.0014220000 0.0013560000 0.0010060000 0.0010000000 0.0010100000 53833.0000000000 
0.0456155130 0.0434031792 0.0665185249 0.0606233381 0.1315438005 0.1395223523 0.0480679312 0.0443963809 0.0555159297 0.0547149528 0.0013843870 0.0155157330 0.0014008610 0.0133014100 0.0013801680 0.0140721300 0.0015008690 0.0151673090 0.0013231330 0.0146255330 0.0001986700 0.0015747640 0.0001969890 0.0015442610 0.0001956680 0.0016312460 0.0001966420 0.0015714750 0.0002003400 0.0015405490 -2.7950007478 -2.7730374826 -2.8715737848 -2.8358614936 -2.8323358102 -2.6456957828 -2.7995180295 -2.7131852981 -2.9037933406 -2.8610547219 54398.0000000000 54398.0000000000 0.7693463064 0.0749200940 0.8482652761 0.0904950479 0.8119002291 0.0703223997 0.8772786163 0.0856851411 0.9386545704 0.3054484455 0.8205558543 0.1985727075 0.6981811169 0.1164815689 0.7605038956 0.0723953554 0.4367739768 0.0567712265 0.4358441751 0.1000825109 0.0121356490 0.0286122783 0.0001990970 0.0001550790 0.0117232090 0.0282623731 0.0002087190 0.0001645630 0.0040155290 0.0297970809 0.0001951650 0.0001472160 0.0044130920 0.0254384889 0.0002129410 0.0001459370 0.1225085680 0.0151422713 0.0002044270 0.0001476110 0.0001636440 0.0092822850 0.8161399660 0.0011898090 0.0001630010 0.0102424840 0.8586259670 0.0012475010 0.0000877860 0.0099039040 0.4146293940 0.0011350150 0.0000940410 0.0075471930 0.8138457020 0.0011192070 0.0001581840 0.0023822850 0.8029743210 0.0011322060 -0.3858759256 -0.2986979182 2.6986449214 -0.5685884990 39.6821223528 0.7800590476 -0.8248691379 49.9265074509 3.4265529850 0.0957292194 42.0726956814 5.5690081711 -0.5896478347 28.2812243993 5.3011159477 54399.0000000000 54399.0000000000 54399.0000000000 54399.0000000000 0.3250181558 0.4914959460 0.5612939585 0.3156431513 0.3126380172 0.0034100000 0.0035230000 0.0020010000 0.0014980000 0.0022440000 0.0019880000 0.0019260000 0.0010010000 0.0010000000 0.0010200000 54399.0000000000 
0.0452830856 0.0430076664 0.0659618727 0.0600720286 0.1301928553 0.1380898932 0.0476191893 0.0439600101 0.0549531000 0.0541525622 0.0014488000 0.0151272530 0.0014540930 0.0140775230 0.0014191960 0.0136707280 0.0015700020 0.0147430610 0.0013885760 0.0149470970 0.0001938380 0.0014579790 0.0001886270 0.0016784660 0.0001926420 0.0014559510 0.0001912770 0.0014845910 0.0001941110 0.0016224470 -2.7964423485 -2.7752662464 -2.8725221468 -2.8383118634 -2.8367031093 -2.6522550852 -2.8014089105 -2.7172725751 -2.9054205103 -2.8636953537 54965.0000000000 54965.0000000000 0.7734481397 0.0751105102 0.8754217581 0.0899194888 0.8060055549 0.0705984038 0.8708646716 0.0854029718 0.9291260917 0.3056124553 0.8122470211 0.1976744420 0.6945889533 0.1166910167 0.7562608355 0.0717438868 0.4340032359 0.0569180474 0.4377759295 0.0991336277 0.0117139610 0.0287931885 0.0002005040 0.0001575010 0.0117746380 0.0278317645 0.0002055240 0.0001653350 0.0040520780 0.0296574543 0.0001949030 0.0001470880 0.0044820020 0.0277777737 0.0002175530 0.0001507320 0.1229472370 0.0178105667 0.0001995650 0.0001526100 0.0001541910 0.0099825030 0.7782394960 0.0011963320 0.0001595630 0.0102606740 0.7762717770 0.0012525950 0.0000884680 0.0098385690 0.4181825590 0.0011302040 0.0000943390 0.0093821660 0.8660610330 0.0011433200 0.0001584020 0.0029083730 0.5583432710 0.0011631820 -0.3808248425 -0.2620615384 2.6601243030 -0.5764165592 39.2600425922 0.7662934674 -0.8315568011 49.3972934362 3.3955049858 0.0879384974 41.6325860753 5.4880552754 -0.5968935032 27.9880093356 5.2180354720 54965.0000000000 54965.0000000000 54965.0000000000 54965.0000000000 0.3263125070 0.4867808155 0.5555524519 0.3156351016 0.3096858823 0.0037020000 0.0039040000 0.0015310000 0.0013690000 0.0016860000 0.0020620000 0.0021290000 0.0009200000 0.0009980000 0.0009650000 54966.0000000000 
0.0448572149 0.0426233174 0.0653045682 0.0594646595 0.1288702206 0.1366889634 0.0471450049 0.0435217520 0.0543941746 0.0536017449 0.0014256250 0.0149888250 0.0014785630 0.0142538860 0.0014151450 0.0132537420 0.0015535950 0.0140700110 0.0014330760 0.0152562780 0.0001929070 0.0013979240 0.0001914360 0.0017053890 0.0001892780 0.0013495600 0.0001924280 0.0014776930 0.0001963420 0.0017985940 -2.7987904566 -2.7776020454 -2.8763098032 -2.8431068821 -2.8415600882 -2.6591856648 -2.8044789527 -2.7217372237 -2.9076305592 -2.8669753258 55532.0000000000 55532.0000000000 0.7685396863 0.0752981854 0.8698417059 0.0895339632 0.8007481727 0.0708614840 0.8650802386 0.0845848543 0.9197071497 0.3057399609 0.8040335602 0.1969284623 0.6920224756 0.1168836641 0.7526308592 0.0712840642 0.4295815513 0.0570550353 0.4333258947 0.0987527115 0.0106508160 0.0290569454 0.0002042330 0.0001582220 0.0123839390 0.0264807027 0.0002038500 0.0001590720 0.0042186160 0.0270109590 0.0001938190 0.0001484700 0.0047626690 0.0285613961 0.0002169680 0.0001561360 0.1169040920 0.0211566062 0.0002013980 0.0001512030 0.0001375480 0.0100650420 0.7770024930 0.0012002330 0.0001718880 0.0102780360 0.7847585120 0.0012085360 0.0000960240 0.0098129750 0.4208411540 0.0011367620 0.0001004920 0.0101412950 0.8013204570 0.0011862520 0.0001515840 0.0042850420 0.6222319730 0.0011586960 -0.3876604063 -0.2695924213 2.6347044417 -0.5834513180 38.8464547187 0.7256606123 -0.8381635229 48.8779231437 3.3698327978 0.0822767372 41.2017813475 5.4311760787 -0.6091505066 27.6854226038 5.1848868903 55532.0000000000 55532.0000000000 55532.0000000000 55532.0000000000 0.3244815541 0.4825735050 0.5498865420 0.3126107309 0.3065889972 0.0043820000 0.0045780000 0.0013040000 0.0012380000 0.0013980000 0.0023610000 0.0025330000 0.0005830000 0.0009980000 0.0007790000 55533.0000000000 
0.0444590125 0.0422574675 0.0647123408 0.0589418089 0.1275703355 0.1353119675 0.0466906620 0.0431059381 0.0543155765 0.0533259987 0.0013958060 0.0165028670 0.0015293650 0.0147366290 0.0014921000 0.0141943170 0.0015968950 0.0147163810 0.0014746440 0.0160770170 0.0001884340 0.0015938410 0.0001897650 0.0017077610 0.0001900750 0.0015198630 0.0001945980 0.0014573230 0.0001992890 0.0016881250 -2.8008535042 -2.7796705817 -2.8779997087 -2.8450106909 -2.8461555507 -2.6661525540 -2.8072315388 -2.7248952360 -2.9043177811 -2.8646181132 56098.0000000000 56098.0000000000 0.7625932263 0.0754760692 0.8623395269 0.0890647065 0.7981031473 0.0711109591 0.8631490532 0.0840551551 0.9104136631 0.3058323248 0.7959227602 0.1959963049 0.6870472065 0.1170619410 0.7481578678 0.0713301447 0.4430732215 0.0571918650 0.4538298168 0.1004656782 0.0106416670 0.0292010385 0.0002044730 0.0001545650 0.0128063290 0.0265224589 0.0002058780 0.0001465120 0.0041957710 0.0250962519 0.0001930220 0.0001498140 0.0047871130 0.0289760690 0.0002165190 0.0001513180 0.1104334570 0.0190412658 0.0002106210 0.0001455350 0.0001372850 0.0102160310 0.7369534560 0.0011652440 0.0001763990 0.0095460610 0.8802011980 0.0011185720 0.0000959400 0.0082545950 0.4231092790 0.0011437370 0.0001010660 0.0101642020 0.7766495660 0.0011532810 0.0001444020 0.0036589900 0.8720741140 0.0011205240 -0.3959278286 -0.2797167455 2.6035047068 -0.5873286085 38.4457035953 0.6994811699 -0.8446786130 48.3690105824 3.3376303997 0.0716383458 40.7778253906 5.4378528741 -0.5548408360 27.4471252221 5.3362703136 56099.0000000000 56099.0000000000 56099.0000000000 56099.0000000000 0.3227036592 0.4789956514 0.5443486157 0.3139035472 0.3195892406 0.0051090000 0.0052090000 0.0013520000 0.0011880000 0.0013650000 0.0029830000 0.0029780000 0.0003340000 0.0008110000 0.0005310000 56099.0000000000 
0.0440845252 0.0419421253 0.0644923399 0.0585668489 0.1262938963 0.1339583554 0.0465962028 0.0429746277 0.0548016877 0.0534159383 0.0014823390 0.0178052310 0.0015845820 0.0147678360 0.0015840670 0.0164011860 0.0015294150 0.0155732070 0.0015048450 0.0168997640 0.0001919660 0.0016376340 0.0001919940 0.0016899690 0.0001963850 0.0016620760 0.0001940280 0.0014852130 0.0001931230 0.0016350410 -2.8020373169 -2.7801534436 -2.8765753481 -2.8443791489 -2.8500766116 -2.6721255083 -2.8045255698 -2.7215290604 -2.8961437143 -2.8584011759 56665.0000000000 56665.0000000000 0.7609118175 0.0756412517 0.8543403365 0.0907076167 0.7962634227 0.0713465404 0.8777218855 0.0840758252 0.9013199061 0.3058910909 0.7879835512 0.1956732966 0.6995681905 0.1172292621 0.7555256443 0.0712969287 0.4677331425 0.0573443752 0.4784606429 0.1017554298 0.0105751630 0.0268788942 0.0002032320 0.0001517990 0.0127720110 0.0283271674 0.0002073150 0.0001464110 0.0044575940 0.0282086419 0.0001918750 0.0001539200 0.0047607640 0.0290355115 0.0002195920 0.0001505540 0.1111393690 0.0155229961 0.0002107730 0.0001449350 0.0001359740 0.0071469800 0.7419138450 0.0011375120 0.0001667520 0.0095915730 0.8625719490 0.0011191970 0.0001031000 0.0083163160 0.4260376740 0.0011778140 0.0001000080 0.0102884390 0.8574863640 0.0011413980 0.0001453780 0.0018746020 0.8499461330 0.0011207640 -0.3977544382 -0.2905113738 2.7164212187 -0.5874927753 38.0733802490 0.7006028529 -0.8510536905 47.8711499581 3.3263508371 0.0972161163 40.3870675729 5.4342686646 -0.4957182653 27.2247020426 5.4497630261 56665.0000000000 56665.0000000000 56665.0000000000 56665.0000000000 0.3201272948 0.4758733720 0.5389131367 0.3157468066 0.3333472059 0.0062880000 0.0058780000 0.0016990000 0.0014510000 0.0016460000 0.0035720000 0.0032040000 0.0005610000 0.0006140000 0.0006040000 56666.0000000000 
0.0453255432 0.0432539550 0.0643222830 0.0584271641 0.1252234042 0.1327897224 0.0478585889 0.0452357707 0.0563493057 0.0555233941 0.0014885860 0.0177347130 0.0016088940 0.0147032340 0.0015778450 0.0171580830 0.0012819210 0.0152345340 0.0014577810 0.0168775900 0.0001936550 0.0016149790 0.0002013540 0.0015325830 0.0001970040 0.0016174680 0.0001931100 0.0015357450 0.0001918540 0.0016447340 -2.8002227325 -2.7741772876 -2.8744378303 -2.8410815160 -2.8525588387 -2.6751965727 -2.8038036229 -2.7163161950 -2.8930892372 -2.8518361282 57231.0000000000 57231.0000000000 0.7834080211 0.0758034790 0.8733999346 0.0935138867 0.7895516744 0.0715704059 0.8743805455 0.0845381150 0.8924680381 0.3059196298 0.7802638029 0.1944593261 0.7153994529 0.1174160936 0.7654452200 0.0754801697 0.4826697638 0.0575149562 0.4933264346 0.1069613520 0.0103339550 0.0266403121 0.0002059030 0.0001523000 0.0119921420 0.0287510063 0.0002065770 0.0001460520 0.0044209490 0.0302666966 0.0001933670 0.0001479480 0.0049777460 0.0286361752 0.0002165630 0.0001603070 0.1157985720 0.0152890004 0.0002046670 0.0001521830 0.0001341220 0.0066728470 0.8124404750 0.0011570650 0.0001577070 0.0102580220 0.8702896320 0.0011175520 0.0001008080 0.0100606960 0.6524352130 0.0011423530 0.0001048130 0.0102226100 0.7770900930 0.0012132260 0.0001449260 0.0012355410 0.6635810880 0.0011730320 -0.3660213330 -0.2647989148 2.9045776944 -0.5971624792 37.6866366314 0.7219802038 -0.8573020116 47.3823324766 3.2841930307 0.1296787851 40.0189547439 5.9518874028 -0.4602729864 26.9844914046 5.9058834909 57232.0000000000 57232.0000000000 57232.0000000000 57232.0000000000 0.3259314533 0.4723071267 0.5336944685 0.3196408666 0.3374498514 0.0077300000 0.0070790000 0.0022850000 0.0020980000 0.0027670000 0.0038700000 0.0034650000 0.0009210000 0.0009220000 0.0012250000 57232.0000000000 
0.0449424386 0.0429833017 0.0637168088 0.0578830103 0.1241406312 0.1318268917 0.0474115455 0.0448461220 0.0558084557 0.0549879026 0.0014725140 0.0180647570 0.0016073350 0.0172633380 0.0015526210 0.0173012530 0.0013571880 0.0162739540 0.0015198960 0.0176950750 0.0001941930 0.0017100940 0.0002062040 0.0016445190 0.0001958790 0.0015512220 0.0001982090 0.0014708010 0.0001955230 0.0017137300 -2.8017871463 -2.7749906049 -2.8773169944 -2.8440246899 -2.8553754100 -2.6771105134 -2.8066090280 -2.7179604504 -2.8947104280 -2.8541764904 57798.0000000000 57798.0000000000 0.7803898477 0.0759709640 0.8679368324 0.0930333617 0.7832649786 0.0717819490 0.8730850468 0.0841521434 0.8862245425 0.3059254227 0.7753518398 0.1934319468 0.7097754922 0.1175993265 0.7587272770 0.0748783434 0.4782490985 0.0576825767 0.4888048129 0.1076092090 0.0101633210 0.0292168544 0.0002046020 0.0001518960 0.0119328840 0.0287624821 0.0002067720 0.0001507460 0.0040527380 0.0303182311 0.0001953680 0.0001436360 0.0049878840 0.0276687270 0.0002140220 0.0001602430 0.1214466360 0.0151389763 0.0002012720 0.0001544100 0.0001342340 0.0102550760 0.7206938430 0.0011522360 0.0001670480 0.0102928690 0.8306746560 0.0011562400 0.0000886910 0.0100468340 0.8818924560 0.0011182110 0.0001053930 0.0101963510 0.7076034640 0.0012192700 0.0001437320 0.0010636780 0.5911284680 0.0011781260 -0.3682580852 -0.2721718045 2.8725398941 -0.6064162695 37.3098533882 0.7029751519 -0.8618392291 46.9047806142 3.2486990696 0.1177068198 39.6140662855 5.8772018355 -0.4713350960 26.7043166486 5.9631266259 57799.0000000000 57799.0000000000 57799.0000000000 57799.0000000000 0.3277756577 0.4693648714 0.5310081994 0.3175964947 0.3354681927 0.0087480000 0.0080340000 0.0034130000 0.0023090000 0.0040780000 0.0041470000 0.0038250000 0.0014420000 0.0010000000 0.0017440000 57799.0000000000 
0.0445367629 0.0425956970 0.0631396065 0.0573684448 0.1230840641 0.1307746794 0.0469904933 0.0444307550 0.0552995840 0.0544859239 0.0015553400 0.0185337560 0.0015467540 0.0181158830 0.0017008400 0.0187769120 0.0014427840 0.0177725290 0.0016565400 0.0198433110 0.0001955830 0.0016274130 0.0001908730 0.0017076360 0.0001978760 0.0015945400 0.0001977960 0.0014650190 0.0001944250 0.0016222140 -2.8041029091 -2.7777065939 -2.8799573774 -2.8468757495 -2.8580390408 -2.6807510160 -2.8094338546 -2.7209525619 -2.8961539763 -2.8557485550 58365.0000000000 58365.0000000000 0.7764347776 0.0761313031 0.8604751131 0.0921911843 0.7837976729 0.0719810426 0.8666305832 0.0841975938 0.8808682133 0.3059425370 0.7705665998 0.1920949058 0.7034626936 0.1177682259 0.7519103979 0.0744588553 0.4750010099 0.0578397706 0.4851349133 0.1070469517 0.0104687920 0.0289873185 0.0002058460 0.0001655030 0.0120091360 0.0291488783 0.0002070740 0.0001502890 0.0041434930 0.0301340393 0.0001946150 0.0001432530 0.0047788660 0.0273100219 0.0002159070 0.0001455810 0.1216908490 0.0141076259 0.0002048140 0.0001487930 0.0001346700 0.0101786480 0.8139288770 0.0012550730 0.0001684750 0.0104176610 0.8181850580 0.0011555280 0.0000919700 0.0100593240 0.8246463140 0.0011230960 0.0001006680 0.0094574400 0.7955802820 0.0011202930 0.0001443850 0.0010108810 0.6867482730 0.0011319970 -0.3703521920 -0.2822411301 2.8157571656 -0.6052464082 36.9348227108 0.7056221913 -0.8657960377 46.4373396110 3.2023086876 0.1043057593 39.2176371649 5.8254256157 -0.4795966208 26.4318344277 5.9140286488 58365.0000000000 58365.0000000000 58365.0000000000 58365.0000000000 0.3280295269 0.4702366425 0.5282987422 0.3166110623 0.3341509835 0.0092320000 0.0084350000 0.0048030000 0.0023230000 0.0048210000 0.0043310000 0.0039710000 0.0020350000 0.0010130000 0.0019200000 58366.0000000000 
0.0442555092 0.0422408217 0.0628893194 0.0571400219 0.1219660897 0.1295791230 0.0467170570 0.0440714111 0.0547876395 0.0539899061 0.0016871140 0.0170369840 0.0017843820 0.0156733400 0.0017548690 0.0189167120 0.0015511630 0.0161238000 0.0017683060 0.0190360950 0.0001911060 0.0015212370 0.0001900570 0.0015012600 0.0001943690 0.0016930210 0.0001967550 0.0013879170 0.0001944830 0.0015641590 -2.8051206995 -2.7795619485 -2.8808939377 -2.8472080275 -2.8601695916 -2.6835276950 -2.8103294085 -2.7222059827 -2.8971745163 -2.8566928435 58931.0000000000 58931.0000000000 0.7796265573 0.0762846702 0.8635971728 0.0915563920 0.7845378286 0.0721801376 0.8677157140 0.0852071983 0.8759341494 0.3059708989 0.7685418921 0.1912918109 0.7069940054 0.1179282255 0.7561243768 0.0738649693 0.4708575545 0.0579874201 0.4811485292 0.1064885100 0.0109928620 0.0280610541 0.0002062140 0.0001569030 0.0120257250 0.0286321347 0.0002089320 0.0001464890 0.0040564780 0.0298880619 0.0001960570 0.0001421530 0.0047459860 0.0273836361 0.0002201430 0.0001447490 0.1217231830 0.0107215742 0.0002071790 0.0001504080 0.0001394730 0.0094651160 0.8305111590 0.0012112300 0.0001653670 0.0102901280 0.8853976250 0.0011343800 0.0000890780 0.0100094290 0.7784005690 0.0011244220 0.0000995770 0.0086192840 0.9280617810 0.0011203850 0.0001445900 0.0007624350 0.7578300260 0.0011543000 -0.3660816751 -0.2780310558 2.7731087088 -0.6046718333 36.5752498714 0.7564053829 -0.8694957631 45.9797628755 3.1745845751 0.1113092802 38.8503795264 5.7516845993 -0.4899780211 26.1632280968 5.8651926120 58932.0000000000 58932.0000000000 58932.0000000000 58932.0000000000 0.3302034435 0.4705075244 0.5267494587 0.3172068832 0.3312820317 0.0097520000 0.0093130000 0.0057410000 0.0032780000 0.0059020000 0.0045850000 0.0043960000 0.0023660000 0.0014770000 0.0024380000 58932.0000000000 
0.0438447924 0.0418621130 0.0627633855 0.0567394224 0.1208258271 0.1283855234 0.0464226684 0.0437212459 0.0543749480 0.0535506485 0.0018528740 0.0166434390 0.0019935130 0.0143992240 0.0017577490 0.0175447270 0.0016796430 0.0146435300 0.0018259440 0.0175214090 0.0001905820 0.0015766350 0.0001905110 0.0014899480 0.0001893360 0.0014730820 0.0001993080 0.0013771140 0.0001962000 0.0014850190 -2.8064520707 -2.7814893811 -2.8818798223 -2.8493867267 -2.8628538913 -2.6877114143 -2.8122650830 -2.7248396172 -2.8973309284 -2.8570710706 59498.0000000000 59498.0000000000 0.7739967069 0.0764307062 0.8572054467 0.0920517189 0.7874094487 0.0723874864 0.8734453849 0.0867519615 0.8681981282 0.3059725369 0.7624833992 0.1925973693 0.7093606689 0.1180928633 0.7599539534 0.0746055761 0.4685863492 0.0581254702 0.4796478255 0.1062203401 0.0106544710 0.0276736262 0.0002030290 0.0001579050 0.0117516890 0.0260865917 0.0002066160 0.0001604840 0.0039755250 0.0301116735 0.0001951980 0.0001422290 0.0047568090 0.0235583556 0.0002173070 0.0001526940 0.1217859890 0.0090229568 0.0002045730 0.0001548720 0.0001376940 0.0085685110 0.6664363510 0.0012096960 0.0001537930 0.0068015300 0.7494435270 0.0012181990 0.0000860180 0.0100997710 0.5330540980 0.0011291260 0.0000997930 0.0045221900 0.7897894080 0.0011693540 0.0001443840 0.0006628610 0.7131357370 0.0011897990 -0.3739655705 -0.2866566920 2.8075378570 -0.6000175123 36.2287377716 0.8336407596 -0.8749902115 45.5291222519 3.2206226069 0.1159063612 38.4901466361 5.8450475830 -0.4958454059 25.9058233811 5.8417383260 59498.0000000000 59498.0000000000 59498.0000000000 59498.0000000000 0.3276593099 0.4690485365 0.5220023449 0.3152236349 0.3285702082 0.0100420000 0.0097900000 0.0068380000 0.0040670000 0.0068070000 0.0046480000 0.0046430000 0.0029050000 0.0018370000 0.0029260000 59499.0000000000 
0.0434390977 0.0414760425 0.0621959344 0.0562139293 0.1196866774 0.1271748029 0.0460136323 0.0433344275 0.0538843579 0.0530656147 0.0019424800 0.0167524780 0.0020665500 0.0143320040 0.0019441830 0.0173140940 0.0017416700 0.0152318350 0.0018919150 0.0177673210 0.0001900560 0.0017015330 0.0001945720 0.0015641040 0.0001937300 0.0013983930 0.0001963350 0.0016202910 0.0002002910 0.0014975420 -2.8079238010 -2.7836297042 -2.8832725018 -2.8523863884 -2.8660230715 -2.6929056136 -2.8136847496 -2.7279237288 -2.8978793788 -2.8575737775 60065.0000000000 60065.0000000000 0.7680711926 0.0765676800 0.8494856162 0.0914027889 0.7804408369 0.0725845976 0.8657417536 0.0869322454 0.8600440324 0.3059472876 0.7554174673 0.1912519198 0.7029011192 0.1182474408 0.7533960915 0.0752755341 0.4645364483 0.0582547176 0.4755050817 0.1081431838 0.0113176400 0.0261525176 0.0002012940 0.0001717190 0.0112937580 0.0262923439 0.0002055650 0.0001830030 0.0040111780 0.0298143945 0.0001963760 0.0001521660 0.0048318290 0.0211992477 0.0002184270 0.0001671720 0.1218429670 0.0107912410 0.0002038400 0.0001665880 0.0001396240 0.0071891330 0.6552204550 0.0012846940 0.0001451140 0.0065169870 0.7590484540 0.0013655250 0.0000872960 0.0099665490 0.4965469220 0.0011883250 0.0001022380 0.0026005450 0.7799350870 0.0012462860 0.0001440490 0.0006860210 0.7022121030 0.0012516320 -0.3822863458 -0.2970741368 2.7638914700 -0.6091344537 35.8721854027 0.8427579599 -0.8807090894 45.0854968936 3.1738837058 0.1021798450 38.1150714797 5.9296634386 -0.5059818500 25.6465863929 6.0100826482 60065.0000000000 60065.0000000000 60065.0000000000 60065.0000000000 0.3257968474 0.4660421402 0.5171121855 0.3130183303 0.3268349482 0.0099930000 0.0098550000 0.0073320000 0.0046090000 0.0069200000 0.0046870000 0.0047200000 0.0032310000 0.0020180000 0.0029580000 60066.0000000000 
0.0433863228 0.0412981138 0.0618564797 0.0557149237 0.1185720222 0.1259882402 0.0456675551 0.0429519664 0.0540100800 0.0528999057 0.0018730320 0.0174118980 0.0022158720 0.0151973420 0.0020854460 0.0182045890 0.0017582200 0.0157023870 0.0019056820 0.0182799390 0.0001866100 0.0016998960 0.0001957330 0.0016165970 0.0001978340 0.0015528610 0.0001926420 0.0017010850 0.0001981290 0.0014659560 -2.8076705011 -2.7841020914 -2.8840081679 -2.8552676629 -2.8687977044 -2.6980357099 -2.8145709660 -2.7306044866 -2.8959227413 -2.8556564178 60631.0000000000 60631.0000000000 0.7670574932 0.0766981577 0.8482192045 0.0909868739 0.7805918195 0.0727707144 0.8656599498 0.0867784379 0.8520105210 0.3058961264 0.7488143860 0.1897394594 0.6996917428 0.1183978981 0.7516921896 0.0749622220 0.4675951815 0.0583754071 0.4786656105 0.1081792587 0.0118673790 0.0270720390 0.0002058870 0.0001686270 0.0115633930 0.0289027344 0.0002060450 0.0001818480 0.0040548570 0.0294777623 0.0002028030 0.0001643980 0.0047816220 0.0252862083 0.0002226480 0.0001697680 0.1219468030 0.0141606249 0.0002102890 0.0001675160 0.0001424800 0.0081009630 0.8990782490 0.0012517370 0.0001560530 0.0103899860 0.7974561400 0.0013606810 0.0000890750 0.0076633600 0.7717991560 0.0012482350 0.0000988880 0.0076538080 0.9065507170 0.0012627850 0.0001439930 0.0008845180 0.8954708760 0.0012508170 -0.3838478653 -0.2987835893 2.7360941309 -0.6094683964 35.5312603149 0.8352782188 -0.8864345416 44.6502623190 3.1212909616 0.0952005066 37.7566417524 5.8910284890 -0.4990106537 25.4091036990 6.0132587584 60632.0000000000 60632.0000000000 60632.0000000000 60632.0000000000 0.3260649379 0.4633651318 0.5122997363 0.3127204763 0.3312151655 0.0091060000 0.0091230000 0.0064480000 0.0055260000 0.0065100000 0.0046280000 0.0046400000 0.0031190000 0.0026950000 0.0031150000 60632.0000000000 
0.0432675050 0.0413164845 0.0613422129 0.0552221697 0.1174760882 0.1248215724 0.0452605967 0.0425726534 0.0541277107 0.0528418889 0.0017892210 0.0175390690 0.0024532990 0.0154283470 0.0021171370 0.0190259430 0.0018724920 0.0157726390 0.0020155580 0.0184350230 0.0001875170 0.0015754120 0.0001928950 0.0016510090 0.0001990530 0.0016770220 0.0001957260 0.0016215570 0.0001940320 0.0013939970 -2.8085834698 -2.7848382689 -2.8849787088 -2.8578286883 -2.8721235889 -2.7031897192 -2.8165034816 -2.7335336581 -2.8943821178 -2.8529442648 61198.0000000000 61198.0000000000 0.7696462536 0.0768459859 0.8506732958 0.0905389914 0.7770030660 0.0729469918 0.8591434359 0.0864355175 0.8441497688 0.3058210331 0.7433917644 0.1887158555 0.6943580575 0.1185507632 0.7501895766 0.0744377765 0.4821201724 0.0584888901 0.4927795209 0.1079020634 0.0117536270 0.0295329180 0.0002027120 0.0001674760 0.0121511610 0.0291123474 0.0002049140 0.0001734260 0.0040709360 0.0301287341 0.0002049960 0.0001646600 0.0047736410 0.0291046791 0.0002197260 0.0001620280 0.1221014760 0.0150341565 0.0002083630 0.0001618500 0.0001419370 0.0102985120 0.7911867890 0.0012478230 0.0001713880 0.0104060560 0.7046504620 0.0013059630 0.0000892490 0.0078991680 0.9382841630 0.0012551360 0.0000976950 0.0102569520 0.8513177580 0.0012177740 0.0001441200 0.0011868180 0.8117331110 0.0012221760 -0.3804369905 -0.2954688728 2.7062084947 -0.6140469914 35.1895262836 0.8183731151 -0.8922461941 44.2242826107 3.0857846790 0.0838355649 37.4061692181 5.8259138832 -0.4643915628 25.2022054513 5.9890664058 61198.0000000000 61198.0000000000 61198.0000000000 61198.0000000000 0.3267458131 0.4650811424 0.5075546406 0.3115711681 0.3452495950 0.0082550000 0.0083230000 0.0062560000 0.0057570000 0.0061350000 0.0046630000 0.0046320000 0.0035670000 0.0030940000 0.0033570000 61199.0000000000 
0.0430848556 0.0410668120 0.0611973321 0.0548354463 0.1164102074 0.1236778336 0.0449506668 0.0422267820 0.0536595949 0.0523752775 0.0017953980 0.0176593830 0.0024409970 0.0149707130 0.0020617840 0.0191664960 0.0017846960 0.0159750020 0.0019569800 0.0189418920 0.0001848770 0.0015760520 0.0001913720 0.0016166820 0.0001972190 0.0018215630 0.0001940240 0.0016540420 0.0001942690 0.0014525620 -2.8076111253 -2.7839161802 -2.8835989417 -2.8586802077 -2.8756717821 -2.7086162997 -2.8180941807 -2.7364641558 -2.8952503066 -2.8540519681 61765.0000000000 61765.0000000000 0.7635648876 0.0769923153 0.8462850957 0.0904183669 0.7721285737 0.0731163032 0.8603007047 0.0875795093 0.8364411220 0.3057228572 0.7382588642 0.1871588219 0.7009516101 0.1187044027 0.7445371769 0.0740037484 0.4807015549 0.0585968799 0.4912116544 0.1079030063 0.0111235780 0.0290326758 0.0002025930 0.0001553400 0.0122219900 0.0290114084 0.0002063420 0.0001561230 0.0040864080 0.0299525700 0.0002004380 0.0001595140 0.0048375120 0.0288740516 0.0002163660 0.0001503360 0.1262100730 0.0192637258 0.0001991220 0.0001490490 0.0001381290 0.0101829280 0.8399538830 0.0011791480 0.0001680940 0.0103700940 0.9142888010 0.0012005990 0.0000905680 0.0100336580 0.7809970270 0.0012179900 0.0001017760 0.0102278000 0.7568200120 0.0011461530 0.0001477880 0.0039469120 0.5555662480 0.0011541380 -0.3896495523 -0.3013911250 2.6987649538 -0.6217353148 34.8625320962 0.8760655210 -0.8980457908 43.8053294079 3.0316244376 0.0972747781 37.0523714833 5.7722031782 -0.4681830208 24.9626025582 5.9896217468 61765.0000000000 61765.0000000000 61765.0000000000 61765.0000000000 0.3250867995 0.4632344264 0.5029271354 0.3092039693 0.3442125022 0.0075360000 0.0076200000 0.0062850000 0.0055350000 0.0055820000 0.0045120000 0.0045230000 0.0038840000 0.0031240000 0.0032420000 61765.0000000000 
0.0438164427 0.0420848877 0.0614800316 0.0551741628 0.1177428376 0.1249297264 0.0454062399 0.0427681988 0.0534217713 0.0522924760 0.0016482870 0.0168483320 0.0017732620 0.0145072310 0.0016853740 0.0164911120 0.0015187150 0.0160039400 0.0015811970 0.0172274690 0.0001885220 0.0017483390 0.0001929030 0.0016397640 0.0001910510 0.0017102980 0.0001918070 0.0017526580 0.0001938610 0.0015746780 -2.8010795404 -2.7744310592 -2.8689619429 -2.8423443145 -2.8762975717 -2.7067134929 -2.8034494441 -2.7158529257 -2.8955206270 -2.8540102716 62331.0000000000 62331.0000000000 0.7572046878 0.0771299193 0.8434151412 0.0916747720 0.7666918795 0.0732760813 0.8609572189 0.0890715420 0.8333020896 0.3056034779 0.7377843419 0.1883962823 0.6994750521 0.1188909032 0.7413851829 0.0743954798 0.4764842808 0.0586973658 0.4868990225 0.1074385227 0.0106710410 0.0285549593 0.0002045640 0.0001512160 0.0110930520 0.0288235821 0.0002067830 0.0001482480 0.0044777540 0.0295727771 0.0002002000 0.0001535230 0.0049665560 0.0280221403 0.0002140920 0.0001456580 0.1340067070 0.0214312798 0.0002003360 0.0001452600 0.0001345130 0.0102552210 0.8776438360 0.0011602490 0.0001486760 0.0102961760 0.9555279390 0.0011397800 0.0001038330 0.0099414800 0.7509929770 0.0011815900 0.0001040620 0.0102311410 0.7228030190 0.0011146540 0.0001541000 0.0056260280 0.5482688160 0.0011268610 -0.3992600548 -0.3052637209 2.7849221081 -0.6299054616 34.5409122817 0.9502982169 -0.9005780719 43.3967810149 3.0749215390 0.0939401157 36.7094047946 5.8224542324 -0.4786937257 24.7208703226 5.9483562860 62332.0000000000 62332.0000000000 62332.0000000000 62332.0000000000 0.3241894718 0.4604444874 0.5014648265 0.3099818546 0.3442575198 0.0077800000 0.0078410000 0.0068230000 0.0059790000 0.0066740000 0.0045510000 0.0044510000 0.0039740000 0.0033680000 0.0035980000 62332.0000000000 
0.0436050306 0.0419538553 0.0613596689 0.0549652325 0.1172870592 0.1248114376 0.0451714597 0.0425251963 0.0531409740 0.0519355435 0.0016031910 0.0172708180 0.0014988830 0.0153649180 0.0015761200 0.0158665450 0.0014491960 0.0169466630 0.0015513760 0.0161302190 0.0001880220 0.0017492980 0.0001956010 0.0017011020 0.0001879070 0.0016615300 0.0001882310 0.0017168920 0.0001983000 0.0016164540 -2.7983585726 -2.7723150566 -2.8667730959 -2.8402647622 -2.8737881745 -2.7032877588 -2.8023687848 -2.7131708858 -2.8943968471 -2.8529326179 62898.0000000000 62898.0000000000 0.7533746109 0.0772757626 0.8389898258 0.0919458825 0.7693808463 0.0734309287 0.8631587575 0.0885046482 0.8387169733 0.3055034304 0.7487267268 0.1883096419 0.6952888206 0.1190739610 0.7351763093 0.0747470730 0.4740594106 0.0587970496 0.4843792837 0.1075395473 0.0104866850 0.0284468778 0.0002059550 0.0001539000 0.0108614300 0.0287728995 0.0002097500 0.0001449420 0.0045000530 0.0298637790 0.0002012450 0.0001494490 0.0047607880 0.0284213834 0.0002144010 0.0001450460 0.1276563560 0.0218846935 0.0002107360 0.0001526080 0.0001334990 0.0103532080 0.9676151260 0.0011534340 0.0001426280 0.0102096240 0.9208413520 0.0011102840 0.0001042750 0.0100599980 0.8363729780 0.0011574000 0.0000998790 0.0102695100 0.7564096660 0.0011042920 0.0001489270 0.0065921280 0.8116838190 0.0011545710 -0.4046382635 -0.3112361818 2.8043833875 -0.6270716667 34.2275095219 0.9222324390 -0.8970780789 43.0040796980 3.0723117596 0.0850032903 36.3667507000 5.8677112629 -0.4848900413 24.4879066879 5.9580222317 62898.0000000000 62898.0000000000 62898.0000000000 62898.0000000000 0.3217869228 0.4589469660 0.5033834726 0.3079189945 0.3427448812 0.0090820000 0.0090270000 0.0081360000 0.0072350000 0.0085560000 0.0047940000 0.0047330000 0.0042120000 0.0038530000 0.0042430000 62899.0000000000 
0.0433583524 0.0416150116 0.0608552209 0.0545476569 0.1164742485 0.1237872830 0.0447921693 0.0422105700 0.0530022048 0.0518236109 0.0016027270 0.0190731780 0.0015464950 0.0163209150 0.0016015080 0.0181910460 0.0013401450 0.0180039040 0.0015475460 0.0173040280 0.0001910030 0.0016171080 0.0001902410 0.0017488790 0.0001853980 0.0017006410 0.0001900000 0.0016222690 0.0001977210 0.0016901420 -2.7991202274 -2.7731529691 -2.8685595092 -2.8420542714 -2.8743496161 -2.7053646893 -2.8045067623 -2.7140527215 -2.8928198034 -2.8495177933 63464.0000000000 63464.0000000000 0.7565550037 0.0774242719 0.8431948273 0.0911570069 0.7652898470 0.0735802775 0.8585518918 0.0888130504 0.8350048040 0.3057128023 0.7444510025 0.1869672822 0.6922015683 0.1192474980 0.7300459758 0.0744348036 0.4857746267 0.0589032316 0.4959927902 0.1107387181 0.0106427220 0.0288651718 0.0002054260 0.0001546540 0.0119309060 0.0286446289 0.0002058370 0.0001493680 0.0040737240 0.0297978331 0.0001977410 0.0001442330 0.0045327460 0.0290582301 0.0002158570 0.0001519040 0.1237096550 0.0173393468 0.0002129820 0.0001596340 0.0001366190 0.0102316570 0.9799890970 0.0011617290 0.0001601700 0.0101721000 0.6410777840 0.0011416290 0.0000899020 0.0100532240 0.6031244460 0.0011136370 0.0000971160 0.0102640530 0.7876506720 0.0011527260 0.0001454210 0.0033212070 0.9172732970 0.0011969290 -0.4002899590 -0.3055648099 2.7511181648 -0.6325772160 33.9110438254 0.9380565672 -0.8998972991 42.6082263685 3.0256767787 0.0783471871 36.0320363833 5.8293615594 -0.4571032161 24.2916694320 6.2407560762 63465.0000000000 63465.0000000000 63465.0000000000 63465.0000000000 0.3207832485 0.4555244898 0.5034622253 0.3057366497 0.3467555912 0.0102680000 0.0100370000 0.0093390000 0.0082450000 0.0099810000 0.0049380000 0.0049200000 0.0044160000 0.0040250000 0.0045710000 63465.0000000000 
0.0430625800 0.0413032210 0.0603801433 0.0541185570 0.1155102372 0.1227352201 0.0444084575 0.0418524221 0.0527147336 0.0514671877 0.0016513410 0.0193952010 0.0016147930 0.0182753490 0.0016472180 0.0193358900 0.0014898440 0.0188502210 0.0015877440 0.0214612960 0.0001938970 0.0016864380 0.0001926960 0.0017818080 0.0001941710 0.0016659820 0.0001904000 0.0016855650 0.0001962630 0.0016828010 -2.8003231065 -2.7749771465 -2.8704452813 -2.8441553265 -2.8760136036 -2.7082790043 -2.8065495826 -2.7166138106 -2.8928595494 -2.8505481155 64031.0000000000 64031.0000000000 0.7547787999 0.0775681754 0.8422956111 0.0917771924 0.7597142727 0.0737216619 0.8510888130 0.0902409126 0.8278342727 0.3060665946 0.7381852479 0.1861697587 0.6862030143 0.1194096345 0.7244617333 0.0743600774 0.4863348326 0.0590121234 0.4963221560 0.1104266668 0.0109632590 0.0287404491 0.0002049010 0.0001531190 0.0125793260 0.0287790102 0.0002087230 0.0001431400 0.0040688700 0.0299518777 0.0002006990 0.0001439290 0.0046793930 0.0292919529 0.0002184660 0.0001627910 0.1227101490 0.0115997121 0.0002156100 0.0001700550 0.0001394130 0.0100298040 0.9035988940 0.0011527490 0.0001766870 0.0102341550 0.7310926520 0.0011016560 0.0000900360 0.0100556530 0.7670928250 0.0011209610 0.0001026370 0.0103435640 0.8723173720 0.0012298470 0.0001440660 0.0008356560 0.9555361440 0.0012688110 -0.4027144944 -0.3067798800 2.7943144476 -0.6399933451 33.5971971440 1.0100661762 -0.9049372799 42.2187566523 2.9981834458 0.0655840461 35.7029942340 5.8208790185 -0.4561020378 24.0733716361 6.2136048880 64031.0000000000 64031.0000000000 64031.0000000000 64031.0000000000 0.3187139092 0.4540101821 0.4992695268 0.3035391406 0.3503179468 0.0109510000 0.0106750000 0.0101570000 0.0091180000 0.0105320000 0.0050010000 0.0049940000 0.0046090000 0.0041490000 0.0047240000 64032.0000000000 
0.0426890345 0.0409703353 0.0598904551 0.0536969487 0.1145730653 0.1217665979 0.0440494150 0.0415324939 0.0523503760 0.0513185939 0.0018020990 0.0191778670 0.0017260650 0.0183074770 0.0018207110 0.0201818690 0.0015551560 0.0193818890 0.0017929280 0.0244539070 0.0001949760 0.0017735030 0.0001936660 0.0017465210 0.0001944380 0.0015953260 0.0001907170 0.0017170660 0.0001992480 0.0015582330 -2.8019845729 -2.7769663774 -2.8725211711 -2.8455658443 -2.8784250231 -2.7102951096 -2.8081551472 -2.7176838140 -2.8935816648 -2.8497304647 64598.0000000000 64598.0000000000 0.7491993420 0.0777041030 0.8362896053 0.0912521531 0.7541906012 0.0738549214 0.8455340358 0.0901919088 0.8248627590 0.3063940626 0.7384167366 0.1858211209 0.6833856889 0.1195603791 0.7229457889 0.0742134310 0.4894793805 0.0591190074 0.4989750291 0.1098270799 0.0109597530 0.0292068963 0.0002014650 0.0001560170 0.0125877370 0.0287873042 0.0002108120 0.0001445810 0.0040290830 0.0299768395 0.0002029650 0.0001420020 0.0045169600 0.0284364204 0.0002254040 0.0001538840 0.1220033970 0.0081006464 0.0002166060 0.0001617890 0.0001378010 0.0101447160 0.7501368170 0.0011710360 0.0001767300 0.0102390620 0.8037961090 0.0011126450 0.0000881870 0.0100356370 0.8252541620 0.0011141770 0.0000994580 0.0094433110 1.0041335280 0.0011716250 0.0001432380 0.0006078950 0.9340061180 0.0012054830 -0.4105217471 -0.3148848696 2.7590732621 -0.6472478954 33.2904553116 1.0078577236 -0.9072845228 41.8394750271 2.9864577655 0.0594891565 35.3873968491 5.8033492395 -0.4488346764 23.8639720931 6.1611014871 64598.0000000000 64598.0000000000 64598.0000000000 64598.0000000000 0.3163986039 0.4501730288 0.4984321121 0.3009820714 0.3522374746 0.0110920000 0.0109700000 0.0106510000 0.0093630000 0.0105470000 0.0049700000 0.0050150000 0.0047650000 0.0041910000 0.0048150000 64599.0000000000 
0.0423208666 0.0406185422 0.0594037010 0.0533021704 0.1135912524 0.1207646975 0.0436848615 0.0411942081 0.0522626832 0.0510790314 0.0018719340 0.0187349190 0.0017527990 0.0170264780 0.0019248430 0.0204443580 0.0016061840 0.0186326710 0.0019452700 0.0234087570 0.0001901840 0.0016906490 0.0001960650 0.0017354250 0.0001950770 0.0015599360 0.0001940140 0.0016067490 0.0001998080 0.0015740760 -2.8035444470 -2.7793453584 -2.8745614578 -2.8472826002 -2.8814071375 -2.7139560606 -2.8102984749 -2.7199869171 -2.8926467787 -2.8493214726 65164.0000000000 65164.0000000000 0.7429665853 0.0778307336 0.8293250379 0.0908403662 0.7477850409 0.0739810582 0.8385156098 0.0898255808 0.8180126540 0.3066907130 0.7327257222 0.1852874865 0.6784549410 0.1197016401 0.7190541925 0.0736616877 0.4888456599 0.0592201034 0.5037355904 0.1102310901 0.0105004660 0.0282244910 0.0001990850 0.0001622720 0.0120371830 0.0289347322 0.0002013450 0.0001508700 0.0040635870 0.0302501751 0.0001958470 0.0001489340 0.0044317000 0.0261115136 0.0002201900 0.0001576150 0.1240706770 0.0088890415 0.0002142810 0.0001595990 0.0001343480 0.0097197540 0.6364845790 0.0012105000 0.0001590180 0.0102702070 0.5148669550 0.0011524520 0.0000884900 0.0101358740 0.5426314350 0.0011651500 0.0000967770 0.0079540140 0.8927127720 0.0011862540 0.0001435720 0.0006715510 0.9613350270 0.0011951590 -0.4192029047 -0.3242830936 2.7315441009 -0.6556012497 32.9871821702 0.9897806798 -0.9121207750 41.4630631123 2.9681961567 0.0489713573 35.0724015352 5.7347692978 -0.4506266490 23.6632558039 6.1967437005 65165.0000000000 65165.0000000000 65165.0000000000 65165.0000000000 0.3137137937 0.4465300090 0.4944271373 0.2984230161 0.3548610684 0.0108920000 0.0108980000 0.0101350000 0.0094230000 0.0105020000 0.0049360000 0.0049700000 0.0044510000 0.0043180000 0.0049060000 65165.0000000000 
0.0419977915 0.0402972438 0.0588942973 0.0528448047 0.1126130226 0.1197239321 0.0433164817 0.0408467762 0.0520364403 0.0507778131 0.0018848110 0.0185620280 0.0017083700 0.0168211120 0.0020523180 0.0214219540 0.0016113090 0.0177260400 0.0020061790 0.0227419970 0.0001965210 0.0016658430 0.0001978030 0.0017437580 0.0001965310 0.0016600610 0.0001948410 0.0015364920 0.0002011380 0.0015005790 -2.8047064596 -2.7815163021 -2.8768771124 -2.8503632757 -2.8843711362 -2.7190089138 -2.8120446185 -2.7229870735 -2.8916019803 -2.8492685325 65731.0000000000 65731.0000000000 0.7368208280 0.0779487600 0.8231290381 0.0903518332 0.7414895061 0.0740993243 0.8314983071 0.0892655475 0.8109709151 0.3069565257 0.7264231942 0.1840816754 0.6726706281 0.1198310537 0.7135433023 0.0733110494 0.4895677167 0.0593189552 0.5043220581 0.1097081409 0.0105742950 0.0279288162 0.0002035900 0.0001636310 0.0114162040 0.0291744991 0.0002002800 0.0001558310 0.0041909240 0.0304343869 0.0001943940 0.0001513850 0.0044038850 0.0267121490 0.0002130510 0.0001639250 0.1308485190 0.0099791155 0.0002076620 0.0001648890 0.0001358260 0.0091684990 0.7529099050 0.0012157360 0.0001406280 0.0103745370 0.5110833930 0.0011980240 0.0000929140 0.0100107400 0.4843606900 0.0011652390 0.0000960060 0.0077603370 0.6772539150 0.0012159100 0.0001447900 0.0008639220 0.9258263070 0.0012351450 -0.4277935340 -0.3326443518 2.6987698733 -0.6637623830 32.6895040935 0.9620042278 -0.9170389017 41.0933342616 2.9263215320 0.0366960353 34.7599350101 5.6914498361 -0.4481269401 23.4567926323 6.1510237595 65731.0000000000 65731.0000000000 65731.0000000000 65731.0000000000 0.3110585345 0.4426929053 0.4902558730 0.2959175824 0.3543500735 0.0099720000 0.0101330000 0.0087550000 0.0090840000 0.0099510000 0.0045740000 0.0047080000 0.0039040000 0.0043540000 0.0048520000 65732.0000000000 
0.0417163882 0.0400717678 0.0584497603 0.0524745592 0.1116502048 0.1187001728 0.0430878423 0.0406695917 0.0520631733 0.0506473741 0.0018888310 0.0186830570 0.0017117770 0.0171552040 0.0020635470 0.0218903130 0.0016154120 0.0180968720 0.0019581450 0.0224700060 0.0002024830 0.0017878140 0.0001984270 0.0017150420 0.0001982230 0.0017270390 0.0001950450 0.0015601330 0.0001977520 0.0014800880 -2.8046410058 -2.7816922418 -2.8785862536 -2.8518798053 -2.8877012004 -2.7240175937 -2.8116588899 -2.7207724852 -2.8894940671 -2.8478215597 66298.0000000000 66298.0000000000 0.7306679299 0.0780592769 0.8166287752 0.0909292962 0.7353837076 0.0742095097 0.8247217661 0.0885432266 0.8040435967 0.3071935506 0.7204415450 0.1832890742 0.6682185676 0.1199553533 0.7077389637 0.0730973998 0.4913565126 0.0594157860 0.5056568810 0.1139758216 0.0108243780 0.0294262211 0.0002058130 0.0001629210 0.0107562080 0.0291073484 0.0002075530 0.0001563710 0.0041902050 0.0297548721 0.0002022850 0.0001575170 0.0043238820 0.0290495767 0.0002117660 0.0001641020 0.1356800990 0.0148540119 0.0002083480 0.0001663540 0.0001392010 0.0102942820 0.7591560650 0.0012094140 0.0001388120 0.0103942050 0.7935349620 0.0012085670 0.0000922050 0.0078399530 0.7117823790 0.0011994720 0.0000929490 0.0099299090 0.7209864450 0.0012121380 0.0001473970 0.0019432480 0.9649101560 0.0012493900 -0.4363782534 -0.3414165340 2.7389135107 -0.6716747555 32.3965556863 0.9260992608 -0.9219189594 40.7293493145 2.8989301631 0.0272393279 34.4514954351 5.6653115151 -0.4430369757 23.2552712692 6.5270615454 66298.0000000000 66298.0000000000 66298.0000000000 66298.0000000000 0.3091080778 0.4393683378 0.4860737684 0.2942932237 0.3585972976 0.0084790000 0.0086750000 0.0079140000 0.0090260000 0.0092390000 0.0040800000 0.0041920000 0.0038160000 0.0045640000 0.0047710000 66298.0000000000 
0.0414301995 0.0397498711 0.0581965666 0.0521336404 0.1107062896 0.1176955028 0.0431735303 0.0406692006 0.0521677031 0.0505342784 0.0019113620 0.0192017950 0.0018534470 0.0175047980 0.0020976320 0.0219978140 0.0017160910 0.0185244880 0.0018827280 0.0226716660 0.0001974160 0.0018372640 0.0001881610 0.0017028890 0.0001987580 0.0016361380 0.0001956620 0.0015714830 0.0001956730 0.0015424570 -2.8057239128 -2.7835617880 -2.8791534352 -2.8530654842 -2.8905825682 -2.7286281921 -2.8107287473 -2.7196521876 -2.8883749580 -2.8479674184 66864.0000000000 66864.0000000000 0.7272784154 0.0781624346 0.8108715003 0.0905001358 0.7366007077 0.0743121814 0.8301870787 0.0881499830 0.7972421322 0.3074024252 0.7149853442 0.1821950139 0.6751133031 0.1200832790 0.7023584503 0.0730509737 0.4962738118 0.0595218551 0.5098978953 0.1181128499 0.0107086730 0.0294201770 0.0002110190 0.0001634860 0.0106718910 0.0291188708 0.0002130090 0.0001557500 0.0042055460 0.0287628083 0.0002108660 0.0001568100 0.0043313440 0.0278637024 0.0002144850 0.0001630430 0.1343275670 0.0188980913 0.0002074600 0.0001597880 0.0001388160 0.0103381100 0.9321228390 0.0012111130 0.0001393160 0.0104138030 1.0066921250 0.0012002320 0.0000922390 0.0029838770 1.0012023140 0.0011890850 0.0000935370 0.0097700090 0.8620869960 0.0011979460 0.0001465640 0.0022143890 0.8159800420 0.0012135640 -0.4411358308 -0.3491993291 2.7101917319 -0.6702034798 32.1231040647 0.9066753214 -0.9268476237 40.3715397531 2.8609526273 0.0418006388 34.1488689586 5.6601677053 -0.4315107616 23.0640200591 6.8919404073 66865.0000000000 66865.0000000000 66865.0000000000 66865.0000000000 0.3069986809 0.4374633105 0.4819549663 0.2969016695 0.3616992196 0.0069860000 0.0070870000 0.0066770000 0.0080550000 0.0079460000 0.0039280000 0.0039380000 0.0036040000 0.0045040000 0.0044970000 66865.0000000000 
0.0411050030 0.0394337489 0.0579448362 0.0519219157 0.1097756038 0.1167077198 0.0429843500 0.0405143867 0.0517338270 0.0501135776 0.0017211500 0.0184616600 0.0016621140 0.0168765500 0.0019043110 0.0204031430 0.0015913350 0.0174967710 0.0016175850 0.0208357110 0.0001948840 0.0017162270 0.0001889330 0.0016878760 0.0001988160 0.0016533970 0.0001993440 0.0015147640 0.0001957630 0.0015902100 -2.8079542401 -2.7860362005 -2.8773622488 -2.8507941895 -2.8942577723 -2.7334171953 -2.8082277686 -2.7145179798 -2.8909457807 -2.8507551127 67431.0000000000 67431.0000000000 0.7220739318 0.0782586441 0.8051423679 0.0902181183 0.7343856056 0.0744081336 0.8319784644 0.0881309495 0.7905668618 0.3075842262 0.7104929433 0.1809523020 0.6873943540 0.1202122583 0.6985573901 0.0737583670 0.4923595464 0.0596231951 0.5058568532 0.1171921024 0.0112848330 0.0287000642 0.0002071480 0.0001605840 0.0107292030 0.0289728673 0.0002077080 0.0001547480 0.0042593770 0.0290962454 0.0002047180 0.0001557820 0.0043353410 0.0251018367 0.0002168550 0.0001700450 0.1348827600 0.0201588511 0.0002027200 0.0001602670 0.0001403420 0.0096927750 0.7215876240 0.0011886060 0.0001397230 0.0103403260 0.8450051860 0.0011874850 0.0000963930 0.0041536960 0.7740973700 0.0011816190 0.0000938960 0.0074613510 0.9140305260 0.0012552910 0.0001463860 0.0052151020 0.5292431940 0.0012128540 -0.4487794082 -0.3569700166 2.6915289395 -0.6732274807 31.8504412088 0.9060536991 -0.9317142417 40.0207182147 2.8177353726 0.0671599007 33.8551399358 5.7499068152 -0.4412581054 22.8571209486 6.8112290528 67431.0000000000 67431.0000000000 67431.0000000000 67431.0000000000 0.3044980903 0.4360490457 0.4779189425 0.2995076901 0.3590500202 0.0062410000 0.0053520000 0.0059960000 0.0073950000 0.0073440000 0.0037970000 0.0030790000 0.0034830000 0.0043490000 0.0043610000 67432.0000000000 
0.0419982946 0.0405381720 0.0578882094 0.0520736996 0.1088692638 0.1157668644 0.0427640687 0.0403916398 0.0513221243 0.0497484821 0.0016925370 0.0195498140 0.0013936800 0.0171249510 0.0016579460 0.0188308690 0.0015210270 0.0173509720 0.0015354840 0.0188561560 0.0001950930 0.0017760560 0.0001977840 0.0018978950 0.0001925020 0.0017741720 0.0002001190 0.0016155500 0.0002008650 0.0017162200 -2.8016652872 -2.7793794656 -2.8718062520 -2.8431319736 -2.8973247980 -2.7370341242 -2.8063444887 -2.7111646724 -2.8940228750 -2.8540121333 67997.0000000000 67997.0000000000 0.7183607471 0.0783570178 0.8000072266 0.0932131620 0.7306049204 0.0745029810 0.8283731701 0.0882009453 0.7843904742 0.3077425405 0.7046579461 0.1797944707 0.6817869265 0.1203317287 0.6939043984 0.0738082296 0.4882568254 0.0597182627 0.5016410797 0.1166293091 0.0121147610 0.0287481707 0.0002060940 0.0001599190 0.0110149750 0.0291133592 0.0002061650 0.0001534570 0.0042737020 0.0298177227 0.0001994490 0.0001594900 0.0043226700 0.0263333612 0.0002180010 0.0001682790 0.1452615050 0.0192221560 0.0002025560 0.0001650170 0.0001493350 0.0096652760 0.7711589840 0.0011903500 0.0001433570 0.0103448990 0.8074403540 0.0011814670 0.0000960690 0.0089105650 0.5092537190 0.0012110960 0.0000927940 0.0092554980 1.0047984330 0.0012472450 0.0001546810 0.0061690640 0.5176502300 0.0012505380 -0.4540390838 -0.3639220539 2.8958575766 -0.6783591368 31.5754145262 0.9099321456 -0.9362890802 39.6745167251 2.7775151043 0.0553131813 33.5640083747 5.7567658267 -0.4514658988 22.6527599208 6.7614494604 67998.0000000000 67998.0000000000 67998.0000000000 67998.0000000000 0.3063673176 0.4344147274 0.4756775814 0.3006988327 0.3581504108 0.0062750000 0.0058420000 0.0066310000 0.0080560000 0.0079060000 0.0036630000 0.0032140000 0.0036810000 0.0044670000 0.0045410000 67998.0000000000 
0.0417367547 0.0402788599 0.0576257297 0.0520229018 0.1080066913 0.1149756724 0.0424228936 0.0401270966 0.0509236670 0.0493819721 0.0016636380 0.0202761390 0.0014195710 0.0170755300 0.0017300430 0.0188524450 0.0016266820 0.0182547400 0.0015907430 0.0193039540 0.0002017280 0.0017637930 0.0001941440 0.0019252700 0.0001864990 0.0017490250 0.0002035710 0.0017424940 0.0002043720 0.0017600460 -2.8012344173 -2.7787104357 -2.8690519514 -2.8367826562 -2.8996707464 -2.7377808169 -2.8076416042 -2.7103911860 -2.8958942100 -2.8550277266 68564.0000000000 68564.0000000000 0.7137343432 0.0784559517 0.7948438641 0.0925465327 0.7255422934 0.0745996161 0.8230671756 0.0876182819 0.7790737255 0.3078806230 0.6989434982 0.1793662308 0.6772988270 0.1204416941 0.6895068751 0.0733951391 0.4843178750 0.0598072822 0.4975982884 0.1168040876 0.0121043380 0.0291333154 0.0002087060 0.0001591550 0.0117141320 0.0294305544 0.0002063830 0.0001535040 0.0043035170 0.0301263311 0.0002031350 0.0001610500 0.0046204020 0.0276635683 0.0002189800 0.0001580910 0.1510087080 0.0199683023 0.0002096560 0.0001684260 0.0001583290 0.0101547680 1.0328071540 0.0011909720 0.0001508350 0.0104405640 0.7942859280 0.0011809020 0.0000947820 0.0101170080 0.6740468520 0.0012265380 0.0001001760 0.0104517330 0.9516929990 0.0011774990 0.0001594940 0.0045757070 0.8198841550 0.0012786040 -0.4604954987 -0.3708893384 2.8508780851 -0.6850515956 31.3028276600 0.8810151438 -0.9403064776 39.3343054184 2.7629309728 0.0457887238 33.2779988341 5.7056088890 -0.4612696537 22.4520204616 6.7776185938 68565.0000000000 68565.0000000000 68565.0000000000 68565.0000000000 0.3039748517 0.4317776145 0.4730341073 0.2984694043 0.3566261036 0.0071420000 0.0071240000 0.0080240000 0.0085630000 0.0084780000 0.0038530000 0.0038100000 0.0042970000 0.0046130000 0.0046050000 68565.0000000000 
0.0416256972 0.0401710892 0.0575398246 0.0520855194 0.1072130985 0.1141428913 0.0421471410 0.0399092456 0.0508972988 0.0492285299 0.0014384850 0.0201079570 0.0014062250 0.0168984740 0.0016447320 0.0187402580 0.0015415590 0.0189459270 0.0014456440 0.0191353470 0.0001986430 0.0017100530 0.0001936430 0.0018322690 0.0001926600 0.0016968370 0.0001946230 0.0018216030 0.0001990990 0.0017172820 -2.7998086961 -2.7751797667 -2.8636112300 -2.8266472185 -2.9011007685 -2.7401526453 -2.8083978547 -2.7091937210 -2.8933414121 -2.8517759378 69131.0000000000 69131.0000000000 0.7173390385 0.0785506951 0.7996638020 0.0931002999 0.7207912326 0.0746973711 0.8176856134 0.0887584029 0.7742899325 0.3079949831 0.6937765093 0.1781987658 0.6738152849 0.1205411301 0.6849350375 0.0729083654 0.4918882831 0.0598925973 0.5052462033 0.1195268386 0.0120713020 0.0292927584 0.0002076970 0.0001580670 0.0117733300 0.0288332806 0.0002099300 0.0001486810 0.0042452520 0.0300132705 0.0002089050 0.0001573960 0.0048637580 0.0286838223 0.0002194650 0.0001556390 0.1510812240 0.0162267672 0.0002133220 0.0001556740 0.0001603530 0.0101763780 0.8931118020 0.0011930680 0.0001489950 0.0102503320 0.9993488620 0.0011564870 0.0000958080 0.0100971710 0.9348873980 0.0011987050 0.0001048340 0.0103965440 0.9268365160 0.0011706040 0.0001594680 0.0029523950 1.0516679930 0.0011905100 -0.4553086272 -0.3643873929 2.8893614936 -0.6913575885 31.0349754625 0.9387745643 -0.9438688631 39.0005399596 2.7223519229 0.0383511273 32.9964104955 5.6450814537 -0.4433982594 22.2820997879 7.0189089664 69131.0000000000 69131.0000000000 69131.0000000000 69131.0000000000 0.3036093301 0.4291001284 0.4704034747 0.2967059582 0.3578462056 0.0080150000 0.0079900000 0.0088920000 0.0090470000 0.0088880000 0.0040390000 0.0040250000 0.0045920000 0.0047330000 0.0046100000 69132.0000000000 
0.0413103947 0.0398586600 0.0571357506 0.0517217552 0.1064224986 0.1132857883 0.0418442858 0.0396136775 0.0509049884 0.0492646528 0.0013660480 0.0183853970 0.0013926440 0.0162434840 0.0015604300 0.0175257610 0.0014713240 0.0175351470 0.0013838330 0.0176218320 0.0001908110 0.0016142190 0.0001879010 0.0017677840 0.0001945670 0.0017653780 0.0001930590 0.0018071310 0.0001960790 0.0016554460 -2.8012444738 -2.7766712002 -2.8653493725 -2.8286407729 -2.9026828292 -2.7427747509 -2.8098347667 -2.7107947023 -2.8923756349 -2.8499477265 69697.0000000000 69697.0000000000 0.7122138837 0.0786431386 0.7942226174 0.0925637892 0.7274128365 0.0747929937 0.8166572879 0.0905154497 0.7785057651 0.3080930737 0.7001021519 0.1773723015 0.6699724494 0.1206316462 0.6817192907 0.0727923438 0.5106253454 0.0599762631 0.5225579780 0.1216461686 0.0120935860 0.0290933897 0.0002076210 0.0001502850 0.0117975490 0.0286008758 0.0002093160 0.0001437170 0.0042706620 0.0298694370 0.0002086760 0.0001614810 0.0046796250 0.0288818663 0.0002195460 0.0001541810 0.1491102600 0.0139942791 0.0002128060 0.0001540890 0.0001617760 0.0101177690 0.8781382870 0.0011433930 0.0001473040 0.0102385970 0.9192591920 0.0011247880 0.0000949270 0.0099974580 0.9467856180 0.0012346420 0.0000974960 0.0101839550 0.9681725230 0.0011659590 0.0001579000 0.0013327260 1.0184724460 0.0011717120 -0.4630804879 -0.3717294750 2.8532374159 -0.6821495135 30.7761336609 1.0266208641 -0.9415039430 38.6788170346 2.6936853495 0.0301737288 32.7216100251 5.6311122521 -0.3981482123 22.1375157003 7.2044945101 69698.0000000000 69698.0000000000 69698.0000000000 69698.0000000000 0.3027120117 0.4302341819 0.4708910757 0.2975792643 0.3673826111 0.0076200000 0.0081480000 0.0088200000 0.0092590000 0.0085230000 0.0037890000 0.0040810000 0.0044950000 0.0047930000 0.0043590000 69698.0000000000 
0.0410707696 0.0396032310 0.0575098520 0.0519836410 0.1056897166 0.1125512557 0.0417953493 0.0396028147 0.0507377989 0.0489721964 0.0014261610 0.0171824320 0.0013603630 0.0152231040 0.0014617630 0.0168150480 0.0013627650 0.0167421600 0.0013546570 0.0165550830 0.0001923360 0.0016177380 0.0001860830 0.0017109980 0.0001907540 0.0018435930 0.0001979750 0.0018278790 0.0001985650 0.0016494060 -2.8017078705 -2.7778867432 -2.8611589965 -2.8241449443 -2.9029163064 -2.7435776479 -2.8078341539 -2.7089232494 -2.8906747138 -2.8491280378 70264.0000000000 70264.0000000000 0.7119945122 0.0787287519 0.7937626293 0.0928179296 0.7241522549 0.0748841100 0.8135721608 0.0935850590 0.7742196762 0.3081824269 0.6965741546 0.1764366566 0.6708461348 0.1207156420 0.6826023929 0.0746781524 0.5132732649 0.0600671518 0.5227170076 0.1216553105 0.0118008420 0.0289756364 0.0002111420 0.0001522850 0.0114633160 0.0286233681 0.0002098040 0.0001439230 0.0042906550 0.0300638333 0.0002085820 0.0001569040 0.0048203550 0.0289889294 0.0002211750 0.0001504050 0.1470082870 0.0164016666 0.0002113290 0.0001548170 0.0001543250 0.0100756560 1.0798739840 0.0011407800 0.0001448780 0.0102858080 0.9643487430 0.0011170880 0.0000957610 0.0099861390 0.9547078160 0.0011968970 0.0000998280 0.0102540910 1.0669703460 0.0011399710 0.0001570240 0.0024098400 0.9899063080 0.0011733420 -0.4634954687 -0.3723510379 2.8712765332 -0.6862885003 30.5194287502 1.1808679411 -0.9445914385 38.3567003185 2.6612141669 0.0317590403 32.4599194220 5.8691576994 -0.3907906980 21.9561061850 7.2055598271 70264.0000000000 70264.0000000000 70264.0000000000 70264.0000000000 0.3016126294 0.4292403183 0.4685388191 0.2973168967 0.3693404150 0.0069630000 0.0079210000 0.0081260000 0.0089890000 0.0077170000 0.0034350000 0.0040040000 0.0042060000 0.0046930000 0.0039310000 70265.0000000000 
0.0409095142 0.0394436496 0.0595575365 0.0531748621 0.1053559654 0.1122317633 0.0427819057 0.0405462805 0.0504898142 0.0487303716 0.0014781440 0.0171086340 0.0014047780 0.0149633240 0.0015006830 0.0163817580 0.0012244010 0.0168342550 0.0012446260 0.0158446040 0.0001922070 0.0015069290 0.0001877920 0.0017124300 0.0001917870 0.0017490320 0.0001935100 0.0017816500 0.0001965180 0.0015312240 -2.8020126675 -2.7778980141 -2.8550241455 -2.8190686979 -2.9018228658 -2.7408732407 -2.8016881085 -2.7041170716 -2.8907703135 -2.8494338518 70831.0000000000 70831.0000000000 0.7190131405 0.0788118806 0.8000772739 0.0931036386 0.7453808260 0.0749840121 0.8559942076 0.0987824124 0.7751529601 0.3082598143 0.6982615995 0.1757056811 0.7058170896 0.1208279506 0.7177576450 0.0820992124 0.5127797712 0.0601550353 0.5239049784 0.1238320854 0.0108520770 0.0292615261 0.0002115550 0.0001551560 0.0115406450 0.0286808136 0.0002104280 0.0001478730 0.0042578240 0.0300328140 0.0002044690 0.0001491930 0.0048160890 0.0289311643 0.0002180090 0.0001509350 0.1451585160 0.0169224107 0.0002110170 0.0001537130 0.0001371490 0.0101553030 1.0529976440 0.0011742740 0.0001429500 0.0102994290 0.9989002480 0.0011414230 0.0000954540 0.0099789280 0.8454970320 0.0011296940 0.0000996480 0.0102497110 0.9565968010 0.0011469580 0.0001561930 0.0020836960 1.0564151450 0.0011535320 -0.4539171827 -0.3638324271 2.8909588201 -0.5836138757 30.3208501525 1.4413695437 -0.9443236011 38.0424319577 2.6358767979 0.1038982783 32.2717561415 6.8028357647 -0.3904466177 21.7796957716 7.3965873470 70831.0000000000 70831.0000000000 70831.0000000000 70831.0000000000 0.3051699625 0.4406477273 0.4682404209 0.3041146301 0.3668414423 0.0070440000 0.0073180000 0.0068230000 0.0084780000 0.0067780000 0.0036910000 0.0038690000 0.0035460000 0.0044980000 0.0035830000 70831.0000000000 
0.0406696008 0.0391587921 0.0591125091 0.0527722449 0.1045262286 0.1113437403 0.0424619124 0.0402336734 0.0502310741 0.0484469350 0.0014172570 0.0163258110 0.0014710340 0.0144912790 0.0015591140 0.0152359030 0.0012012760 0.0161882030 0.0012664550 0.0148522040 0.0001909280 0.0014450630 0.0001887060 0.0016501360 0.0001978640 0.0015356080 0.0001925360 0.0017503940 0.0001980850 0.0014283310 -2.8026934003 -2.7792037665 -2.8563435698 -2.8214984054 -2.9040216610 -2.7448924698 -2.8031836628 -2.7065174517 -2.8911110192 -2.8501169948 71397.0000000000 71397.0000000000 0.7142730641 0.0788942649 0.8016865212 0.0931271983 0.7426762990 0.0750933612 0.8536667280 0.0982026248 0.7692838568 0.3083227013 0.6930144300 0.1752670233 0.7026150323 0.1209535341 0.7145351844 0.0825962987 0.5143651502 0.0602415297 0.5278790136 0.1239733156 0.0108799500 0.0287812002 0.0002097850 0.0001543510 0.0116276320 0.0286118723 0.0002089550 0.0001489480 0.0042423070 0.0297728247 0.0001987730 0.0001516740 0.0047534510 0.0288401701 0.0002184690 0.0001461650 0.1469921860 0.0202205967 0.0002097320 0.0001539550 0.0001396240 0.0102173720 0.8779072680 0.0011768020 0.0001540800 0.0102625700 1.0066236090 0.0011575290 0.0000955120 0.0099414520 0.5404933750 0.0011556540 0.0000974260 0.0102265240 0.9657206320 0.0011142190 0.0001594470 0.0035007120 0.9959509400 0.0011766390 -0.4611977165 -0.3616622022 2.8929187824 -0.5878245877 30.0726214568 1.4125424934 -0.9484164739 37.7288008135 2.6207350605 0.0970573982 32.0095896975 6.8650294929 -0.3859427953 21.6126498061 7.4091425646 71398.0000000000 71398.0000000000 71398.0000000000 71398.0000000000 0.3059928612 0.4378779207 0.4645364445 0.3034471073 0.3682505152 0.0068430000 0.0070940000 0.0056560000 0.0079620000 0.0060620000 0.0036150000 0.0037270000 0.0028400000 0.0042730000 0.0032090000 71398.0000000000 
0.0403766036 0.0388692771 0.0589290643 0.0525143417 0.1037028276 0.1104666041 0.0424591417 0.0400542129 0.0498793753 0.0480953028 0.0014793150 0.0166418750 0.0015319040 0.0143572640 0.0015838610 0.0151733910 0.0012776030 0.0163416550 0.0012868260 0.0151395720 0.0001936100 0.0014545320 0.0001939310 0.0015989790 0.0001975870 0.0014777990 0.0001957040 0.0017833200 0.0002047350 0.0015314380 -2.8042114233 -2.7808956794 -2.8569944149 -2.8226262986 -2.9067319283 -2.7492500156 -2.8029510981 -2.7068153181 -2.8920503481 -2.8514863494 71964.0000000000 71964.0000000000 0.7090388115 0.0789741033 0.7958955034 0.0927484857 0.7577754335 0.0751984578 0.8716158783 0.0977533006 0.7632428599 0.3083648763 0.6875807584 0.1749049431 0.7146425727 0.1210794599 0.7266203108 0.0823493276 0.5125866978 0.0603242115 0.5255882812 0.1242006936 0.0116342070 0.0236471865 0.0002093870 0.0001505430 0.0119025170 0.0286010156 0.0002107310 0.0001450060 0.0041801760 0.0296625266 0.0001981950 0.0001503720 0.0047901570 0.0280241172 0.0002202460 0.0001494800 0.1481809980 0.0177178817 0.0002101150 0.0001470960 0.0001525910 0.0091828680 0.8849898570 0.0011626690 0.0001681500 0.0102649040 1.0392659150 0.0011413910 0.0000917240 0.0066129170 0.5339392240 0.0011443160 0.0000993370 0.0093759320 1.0597596370 0.0011438570 0.0001607470 0.0023498360 1.0424659720 0.0011403970 -0.4685087524 -0.3694762081 2.8674953622 -0.5698356302 29.8529751266 1.3902349474 -0.9526149473 37.4204738220 2.6082559304 0.1217613360 31.7830555044 6.8343737973 -0.3905561831 21.4340290814 7.4291585015 71964.0000000000 71964.0000000000 71964.0000000000 71964.0000000000 0.3048779130 0.4417506690 0.4608825108 0.3079442809 0.3660020960 0.0058620000 0.0060900000 0.0056540000 0.0063730000 0.0048280000 0.0032060000 0.0033190000 0.0032060000 0.0034840000 0.0026150000 71965.0000000000 
0.0407798079 0.0390832158 0.0586103780 0.0521481211 0.1028923386 0.1096036420 0.0423773162 0.0398716415 0.0495443615 0.0477510666 0.0016315810 0.0170944060 0.0015733130 0.0141514370 0.0016555330 0.0149682440 0.0013319300 0.0153932300 0.0012722570 0.0151658110 0.0001934580 0.0014957690 0.0001956900 0.0015720000 0.0001934420 0.0014127350 0.0002028490 0.0015150900 0.0002046460 0.0016827390 -2.8027294250 -2.7799574990 -2.8573537468 -2.8245955152 -2.9091916344 -2.7534157538 -2.8021342557 -2.7072677335 -2.8932358002 -2.8533524336 72531.0000000000 72531.0000000000 0.7184154643 0.0790595090 0.8202878665 0.0934683783 0.7580763661 0.0753124823 0.8748297507 0.0979582548 0.7572765222 0.3083872422 0.6822074596 0.1736698643 0.7313442601 0.1212173084 0.7373463558 0.0826954087 0.5120807378 0.0604051151 0.5249019434 0.1237720048 0.0116836640 0.0240220270 0.0002139140 0.0001546560 0.0119303260 0.0290083996 0.0002114000 0.0001444710 0.0041299760 0.0293116096 0.0002015740 0.0001476350 0.0046107330 0.0262216187 0.0002188690 0.0001493030 0.1572592300 0.0152193402 0.0002062970 0.0001485360 0.0001551280 0.0067176930 1.1118486680 0.0011924600 0.0001649200 0.0103626260 0.9442539700 0.0011281500 0.0000899070 0.0032841580 0.5398411020 0.0011383540 0.0000980550 0.0093048660 0.9892235080 0.0011348490 0.0001697840 0.0026422390 0.7917657600 0.0011317700 -0.4532628183 -0.3365674991 2.9168132824 -0.5699181065 29.6190230963 1.4006764592 -0.9567621058 37.1164097029 2.5652708473 0.1561241018 31.5572546156 6.8779479781 -0.3921019295 21.2615672554 7.3917738324 72531.0000000000 72531.0000000000 72531.0000000000 72531.0000000000 0.3130338587 0.4403088852 0.4572894598 0.3108787902 0.3637512346 0.0043690000 0.0051440000 0.0056710000 0.0045310000 0.0040000000 0.0025380000 0.0030500000 0.0035830000 0.0026070000 0.0023800000 72531.0000000000 
0.0408205080 0.0391589203 0.0582766478 0.0518344243 0.1023022427 0.1088657621 0.0421229234 0.0396348707 0.0498652375 0.0483677281 0.0016048960 0.0180001990 0.0015673710 0.0156622430 0.0016348650 0.0165648120 0.0013370340 0.0169401740 0.0014541700 0.0163605840 0.0001950490 0.0017833070 0.0001922840 0.0016358410 0.0001952800 0.0016322480 0.0001967240 0.0015591360 0.0001992860 0.0016320670 -2.7965147267 -2.7756909787 -2.8583287974 -2.8258948395 -2.9118771364 -2.7572211973 -2.8027985858 -2.7087114661 -2.8949592236 -2.8549860740 73097.0000000000 73097.0000000000 0.7155811579 0.0791518372 0.8338686189 0.0944032472 0.7601947580 0.0754201505 0.8696369975 0.0986751583 0.7515675487 0.3083905275 0.6772385208 0.1723886911 0.7281956216 0.1213460614 0.7337987967 0.0824734214 0.5118547624 0.0604823929 0.5245777473 0.1230646051 0.0119269030 0.0285447083 0.0002134700 0.0001659740 0.0112438990 0.0286281275 0.0002118810 0.0001488220 0.0042307680 0.0295742215 0.0002077960 0.0001488310 0.0044079320 0.0247631410 0.0002220280 0.0001561920 0.1731296160 0.0177206308 0.0002088310 0.0001529510 0.0001578970 0.0088529700 1.1196929200 0.0012535900 0.0001527560 0.0102116030 1.0154913970 0.0011464920 0.0000939900 0.0077509430 0.8045956710 0.0011552430 0.0000950030 0.0066178330 1.0482551920 0.0011729980 0.0001847090 0.0032766320 0.8591052620 0.0011557880 -0.4571089142 16.6386380036 2.9814263897 -0.5658197731 29.3786888411 1.4369142967 -0.9607497369 36.8172615095 2.5206648654 0.1494038461 31.3062342916 6.8505070430 -0.3929716915 21.0926033065 7.3298003760 73098.0000000000 73098.0000000000 73098.0000000000 73098.0000000000 0.3128724190 0.4387710085 0.4537467658 0.3143015175 0.3634262582 0.0042510000 0.0062270000 0.0067640000 0.0052410000 0.0051790000 0.0020800000 0.0031760000 0.0036500000 0.0025680000 0.0024450000 73098.0000000000 
0.0407559596 0.0389253821 0.0580008111 0.0515313155 0.1037992612 0.1104764781 0.0419610354 0.0394170013 0.0506522505 0.0486018839 0.0015897020 0.0198127410 0.0014790880 0.0185743260 0.0015338480 0.0190150610 0.0014805900 0.0203512280 0.0015727230 0.0210675850 0.0001940710 0.0018729450 0.0001938230 0.0015891030 0.0002019670 0.0017527990 0.0001948460 0.0016753360 0.0002003890 0.0015571810 -2.7967499966 -2.7764047446 -2.8597316529 -2.8275772962 -2.9083485049 -2.7493332751 -2.8034399838 -2.7099550369 -2.8937614631 -2.8536423834 73664.0000000000 73664.0000000000 0.7160288782 0.0792417190 0.8401907750 0.0939203557 0.7603023071 0.0755239082 0.8720406934 0.0984100942 0.7562758937 0.3084161396 0.6833745701 0.1786880035 0.7267964877 0.1214793846 0.7357944810 0.0823909184 0.5384783177 0.0605963247 0.5517089833 0.1234346921 0.0121360760 0.0290041661 0.0002123240 0.0001568120 0.0108290100 0.0289550145 0.0002128890 0.0001606270 0.0041812910 0.0299836225 0.0002090290 0.0001418180 0.0043322330 0.0271799407 0.0002203580 0.0001547870 0.1582805770 0.0133048062 0.0002103200 0.0001496100 0.0001578240 0.0101694820 0.9766926040 0.0011863340 0.0001414200 0.0102722710 1.0461955840 0.0012275820 0.0000920640 0.0100430690 0.9826419370 0.0011065320 0.0000926580 0.0075199130 1.0340633700 0.0011651880 0.0001703640 0.0019556120 0.9641251640 0.0011302770 -0.4564758608 24.5212396618 2.9489439524 -0.5664833833 29.1514627804 1.4238863984 -0.9580206917 36.5301941892 2.7422741260 0.1464821667 31.0708585595 6.8407883979 -0.3292974235 20.9907542718 7.3629707879 73664.0000000000 73664.0000000000 73664.0000000000 73664.0000000000 0.3116226124 0.4399648729 0.4611318514 0.3154516883 0.3758221563 0.0049060000 0.0071080000 0.0079640000 0.0064520000 0.0071880000 0.0020470000 0.0030910000 0.0035360000 0.0026820000 0.0029650000 73665.0000000000 
0.0404826817 0.0386631678 0.0576316606 0.0512218477 0.1030607281 0.1097981190 0.0416666756 0.0391273561 0.0502938525 0.0482942496 0.0017023740 0.0212074650 0.0015351330 0.0207938260 0.0016601710 0.0203119250 0.0016769480 0.0213025640 0.0016279720 0.0255144300 0.0001942860 0.0016995070 0.0001926950 0.0015169390 0.0002025780 0.0015298900 0.0001975280 0.0017206330 0.0002022280 0.0015711260 -2.7982111253 -2.7776956107 -2.8611571823 -2.8288988980 -2.9097455988 -2.7506144413 -2.8049360541 -2.7121132455 -2.8945110793 -2.8530531548 74230.0000000000 74230.0000000000 0.7133016360 0.0793271283 0.8370100316 0.0938784456 0.7569751814 0.0756267108 0.8679121047 0.0983176249 0.7555491322 0.3085367011 0.6846979367 0.1795267522 0.7218119315 0.1216213503 0.7327668078 0.0818708928 0.5348300972 0.0607223643 0.5479943178 0.1252812349 0.0120123950 0.0292828668 0.0002125150 0.0001433970 0.0118604500 0.0289952996 0.0002108280 0.0001589940 0.0041335660 0.0303417618 0.0002022580 0.0001408290 0.0043463220 0.0292581446 0.0002158720 0.0001425980 0.1597279250 0.0096123094 0.0002076980 0.0001569430 0.0001575000 0.0102655480 0.9287609260 0.0010977250 0.0001540800 0.0102939110 1.0046559540 0.0012274180 0.0000904400 0.0101556070 0.7168165640 0.0011008800 0.0000924200 0.0103675310 0.8216929140 0.0010899170 0.0001711210 0.0010302740 0.8856233800 0.0011955940 -0.4603317347 24.3428390740 2.9466119883 -0.5715254176 28.9195226837 1.4194912737 -0.9588230020 36.2440277437 2.7720414285 0.1356465366 30.8282996737 6.7760163398 -0.3385953033 20.8189729011 7.5259360748 74231.0000000000 74231.0000000000 74231.0000000000 74231.0000000000 0.3101437880 0.4409108359 0.4611655491 0.3149972005 0.3741997865 0.0048650000 0.0063280000 0.0079300000 0.0069450000 0.0080880000 0.0019230000 0.0026720000 0.0032240000 0.0030100000 0.0034080000 74231.0000000000 
0.0403056685 0.0385472803 0.0573744966 0.0510205543 0.1022955483 0.1089703520 0.0413851714 0.0388490585 0.0503070896 0.0484659031 0.0018155270 0.0207784260 0.0016864320 0.0205848780 0.0016884690 0.0200864780 0.0017790030 0.0209983720 0.0016098530 0.0250682900 0.0001936040 0.0014937180 0.0001971210 0.0016892900 0.0001924940 0.0015005230 0.0001913410 0.0016484420 0.0001952390 0.0015306430 -2.7985558706 -2.7780831436 -2.8620666695 -2.8288216295 -2.9122374425 -2.7539679886 -2.8061900236 -2.7140386928 -2.8935957590 -2.8502263302 74797.0000000000 74797.0000000000 0.7100334927 0.0794086357 0.8324774272 0.0938729871 0.7560741642 0.0757249145 0.8664962396 0.0984480444 0.7500606619 0.3086455371 0.6795167838 0.1782395347 0.7169857089 0.1217541771 0.7282722730 0.0815590296 0.5396277032 0.0608466006 0.5548656533 0.1255293104 0.0120290330 0.0292226122 0.0002146910 0.0001427140 0.0124917760 0.0285435767 0.0002125230 0.0001439830 0.0043345050 0.0301264509 0.0002012130 0.0001436050 0.0046388260 0.0290772144 0.0002205720 0.0001462340 0.1718299510 0.0096702542 0.0002095210 0.0001636330 0.0001568060 0.0101842650 1.1414661910 0.0011049390 0.0001675410 0.0102160470 1.0879363670 0.0011269430 0.0000949560 0.0100988880 0.5534527650 0.0011117140 0.0001005300 0.0103008630 1.0005955650 0.0011307040 0.0001834820 0.0008395630 1.0290901880 0.0012465610 -0.4649310356 24.1501384140 2.9467986828 -0.5735466418 28.6946652673 1.4262898355 -0.9627095549 35.9586072266 2.7272047481 0.1254561290 30.5867437721 6.7374098755 -0.3275080673 20.6747126558 7.5480409311 74797.0000000000 74797.0000000000 74797.0000000000 74797.0000000000 0.3115196018 0.4427838782 0.4581348431 0.3140505927 0.3790978629 0.0061220000 0.0055890000 0.0092210000 0.0085690000 0.0077760000 0.0024790000 0.0023070000 0.0039130000 0.0038960000 0.0032170000 74798.0000000000 
0.0402343195 0.0383314445 0.0573291930 0.0508286593 0.1015300825 0.1081543236 0.0411926978 0.0386106185 0.0501555696 0.0481728870 0.0018782730 0.0211043800 0.0017435900 0.0202916840 0.0016907520 0.0203299240 0.0018991590 0.0205734860 0.0015948840 0.0244117400 0.0001881080 0.0015259310 0.0001983130 0.0017955340 0.0001954590 0.0016181370 0.0001855290 0.0014690260 0.0001998640 0.0014831610 -2.7990645940 -2.7794119991 -2.8633331452 -2.8307210836 -2.9146133025 -2.7577349517 -2.8069372935 -2.7158794251 -2.8945082453 -2.8506914694 75364.0000000000 75364.0000000000 0.7107823311 0.0794884817 0.8323071890 0.0935032449 0.7700817484 0.0758217250 0.8835571473 0.0985495401 0.7444837330 0.3087377906 0.6744062200 0.1773203381 0.7131884699 0.1218804037 0.7272628724 0.0815475610 0.5425886991 0.0609837001 0.5607917725 0.1263883786 0.0119536640 0.0293006130 0.0002116550 0.0001450440 0.0111056560 0.0287400564 0.0002131200 0.0001469000 0.0044224010 0.0299637928 0.0002001040 0.0001472110 0.0046729770 0.0277515072 0.0002217670 0.0001487330 0.1569586180 0.0102665829 0.0002051850 0.0001579340 0.0001604210 0.0102029200 0.9166686470 0.0011226760 0.0001482070 0.0105427750 1.0881714160 0.0011402680 0.0000964940 0.0100291480 0.5567938440 0.0011447100 0.0001000500 0.0088077200 1.1510044140 0.0011463830 0.0001692790 0.0008616920 0.7882283440 0.0011832140 -0.4639837922 23.9658037698 2.9220045729 -0.5570042361 28.4949102423 1.4316327225 -0.9665948985 35.6769819555 2.6952666036 0.1173921457 30.3553723596 6.7364234668 -0.3206025065 20.5303724137 7.6238171678 75364.0000000000 75364.0000000000 75364.0000000000 75364.0000000000 0.3126194987 0.4548778587 0.4548584302 0.3136665924 0.3815506292 0.0071540000 0.0057340000 0.0089490000 0.0087260000 0.0080650000 0.0030300000 0.0024740000 0.0040090000 0.0040250000 0.0036530000 75364.0000000000 
0.0399412591 0.0380546154 0.0569654978 0.0504756068 0.1007734760 0.1073486310 0.0409089321 0.0383367675 0.0498001416 0.0478472579 0.0018479750 0.0209798920 0.0016237770 0.0195212890 0.0017177270 0.0208152440 0.0017175280 0.0209674600 0.0015605860 0.0249050370 0.0001891830 0.0015350310 0.0001915930 0.0016776450 0.0002008970 0.0016126030 0.0001886520 0.0015620250 0.0002018190 0.0015362320 -2.8010544626 -2.7813064601 -2.8649728440 -2.8328436974 -2.9171514815 -2.7612764283 -2.8086700147 -2.7181592385 -2.8954977027 -2.8502443233 75930.0000000000 75930.0000000000 0.7057964298 0.0795639217 0.8264084324 0.0932040061 0.7702364548 0.0759256628 0.8844140372 0.0986399928 0.7389286278 0.3088110232 0.6694156707 0.1764043201 0.7106059247 0.1220022524 0.7260524598 0.0816927623 0.5388499108 0.0611150848 0.5569164034 0.1260020391 0.0119419660 0.0292501834 0.0002072510 0.0001463290 0.0101656640 0.0290645139 0.0002136610 0.0001489340 0.0042141380 0.0277907872 0.0002010730 0.0001486190 0.0045865980 0.0231981461 0.0002201240 0.0001456790 0.1351176640 0.0098497133 0.0002064850 0.0001595790 0.0001580270 0.0102594640 0.7340467660 0.0011118770 0.0001355990 0.0107215970 1.0962596150 0.0011419510 0.0000919410 0.0071171710 0.6601969780 0.0011596000 0.0000968900 0.0037733180 1.0711652460 0.0011080950 0.0001480280 0.0007055130 0.9243840860 0.0011942130 -0.4709319365 23.7764899285 2.9020040376 -0.5576454398 28.2790308544 1.4363094338 -0.9704522738 35.3995823950 2.6634102234 0.1118824294 30.1270165291 6.7549187050 -0.3298876267 20.3654630364 7.5899242233 75931.0000000000 75931.0000000000 75931.0000000000 75931.0000000000 0.3116548572 0.4551580204 0.4514696730 0.3132357075 0.3789358744 0.0054620000 0.0054520000 0.0078730000 0.0080830000 0.0073470000 0.0024340000 0.0024920000 0.0037490000 0.0039770000 0.0036840000 75931.0000000000 
0.0396569807 0.0377779146 0.0573160117 0.0505763027 0.1000266055 0.1065535168 0.0409387419 0.0382539500 0.0502659208 0.0490438616 0.0018029470 0.0200935970 0.0015049600 0.0192244500 0.0016790830 0.0205071990 0.0016082520 0.0205253600 0.0014881830 0.0248716990 0.0001906750 0.0016081840 0.0001954200 0.0016459430 0.0001975090 0.0016297250 0.0001947250 0.0015914560 0.0002010910 0.0015843530 -2.8027525979 -2.7832189041 -2.8643813999 -2.8326325299 -2.9194295970 -2.7647077144 -2.8080326583 -2.7176008403 -2.8934253169 -2.8451206187 76497.0000000000 76497.0000000000 0.7011240490 0.0796342547 0.8206281570 0.0926609055 0.7804756639 0.0760265924 0.9081671842 0.0984886090 0.7334680420 0.3088655513 0.6648207024 0.1753700489 0.7095036096 0.1221166217 0.7304366872 0.0818825850 0.5681683380 0.0612405505 0.5861603382 0.1254944277 0.0114750120 0.0252424884 0.0002113390 0.0001498080 0.0106004130 0.0290370359 0.0002141490 0.0001596070 0.0042776200 0.0275214455 0.0002028680 0.0001563690 0.0046975880 0.0214246100 0.0002211370 0.0001505590 0.1542174610 0.0102919308 0.0002118150 0.0001576030 0.0001450010 0.0053951880 0.9513159730 0.0011349330 0.0001391860 0.0104347190 1.1636873300 0.0012102480 0.0000935470 0.0063897160 0.7739769070 0.0011771080 0.0000986940 0.0017429250 1.1365739430 0.0011365550 0.0001671480 0.0007553180 1.1402025140 0.0011868530 -0.4774525931 23.5903371031 2.8653392142 -0.5444668541 28.0941726311 1.4288783105 -0.9742920068 35.1268829735 2.6274042873 0.1097647687 29.9138080131 6.7789249973 -0.2597347141 20.2806197250 7.5454065237 76497.0000000000 76497.0000000000 76497.0000000000 76497.0000000000 0.3112066724 0.4620110609 0.4481265478 0.3140950587 0.3964565214 0.0047810000 0.0042960000 0.0063460000 0.0070880000 0.0057080000 0.0024100000 0.0020400000 0.0033100000 0.0038010000 0.0031600000 76498.0000000000 
0.0395403487 0.0376867618 0.0572088137 0.0504175034 0.0992907656 0.1057697756 0.0408489833 0.0380948802 0.0512378139 0.0508605706 0.0016764020 0.0194137890 0.0014653170 0.0172931550 0.0016354730 0.0190598240 0.0015444730 0.0189253110 0.0014805510 0.0239390350 0.0001982610 0.0016460500 0.0001979840 0.0015958050 0.0001920950 0.0015990160 0.0001952470 0.0016172690 0.0002039090 0.0016589400 -2.8037193390 -2.7839740129 -2.8648757257 -2.8320076389 -2.9216614342 -2.7681795486 -2.8095338893 -2.7188219822 -2.8896689373 -2.8375457105 77064.0000000000 77064.0000000000 0.7013737010 0.0797003242 0.8208647441 0.0931666721 0.7873430932 0.0761353917 0.9218531142 0.0995871082 0.7280829765 0.3089030247 0.6603590485 0.1743805049 0.7132648035 0.1222321276 0.7359644790 0.0814367254 0.6059617345 0.0613615845 0.6237773763 0.1268298308 0.0116445790 0.0253225061 0.0002147420 0.0001475290 0.0116701890 0.0289486776 0.0002102150 0.0001644770 0.0043243790 0.0297693100 0.0002044410 0.0001575450 0.0047263060 0.0249874316 0.0002211470 0.0001536480 0.1744210070 0.0118396387 0.0002109130 0.0001565670 0.0001530550 0.0045105320 1.1479428210 0.0011237840 0.0001544630 0.0103259530 0.9344458260 0.0012380020 0.0000955860 0.0073218720 0.8691752060 0.0011819240 0.0000995580 0.0045992610 1.0890484800 0.0011557310 0.0001857570 0.0021389670 1.0174623890 0.0011726260 -0.4771920691 23.4146352606 2.9002005319 -0.5363827337 27.9000174237 1.4836267447 -0.9781665046 34.8576279022 2.5929629293 0.1181156002 29.7059497374 6.7233833899 -0.1692125127 20.2173529304 7.6625164677 77064.0000000000 77064.0000000000 77064.0000000000 77064.0000000000 0.3096262759 0.4606019289 0.4448386406 0.3126331123 0.4254642412 0.0048290000 0.0033470000 0.0050560000 0.0056960000 0.0045610000 0.0028070000 0.0016120000 0.0030060000 0.0033140000 0.0028800000 77064.0000000000 
0.0394222694 0.0375367182 0.0569082505 0.0502153042 0.1007117184 0.1081066502 0.0405930070 0.0378739803 0.0512080098 0.0510960542 0.0016834970 0.0180277740 0.0015294920 0.0157596410 0.0016252170 0.0182396830 0.0015646510 0.0170098710 0.0014753910 0.0192488400 0.0001980600 0.0017916640 0.0001960150 0.0016728690 0.0001906910 0.0017838170 0.0001978000 0.0017069280 0.0002020810 0.0017200980 -2.8028801184 -2.7822944732 -2.8671471723 -2.8340942010 -2.9229421361 -2.7701468857 -2.8095157652 -2.7194671446 -2.8806907406 -2.8232365767 77630.0000000000 77630.0000000000 0.7038129050 0.0797669751 0.8205656539 0.0930019738 0.7830422377 0.0762457045 0.9166194452 0.0994419501 0.7392405932 0.3089309926 0.6788778786 0.1795280787 0.7110433988 0.1223455561 0.7336779888 0.0813428452 0.6071345317 0.0614778104 0.6248029504 0.1311760435 0.0119958790 0.0287669619 0.0002123440 0.0001513050 0.0120576040 0.0286114796 0.0002107610 0.0001545080 0.0041294380 0.0297258099 0.0002082290 0.0001516420 0.0047394900 0.0280724034 0.0002190880 0.0001501990 0.1671307970 0.0180046434 0.0002081000 0.0001538760 0.0001600190 0.0093872840 1.0038588380 0.0011465720 0.0001630270 0.0101913160 0.9630839410 0.0011905170 0.0000899000 0.0073944720 1.0320176320 0.0011615620 0.0001000010 0.0092175430 0.9222688470 0.0011256370 0.0001781010 0.0029376260 0.9185307990 0.0011450460 -0.4739097838 25.7360397763 2.8891747748 -0.5425579707 27.6862714479 1.4762248563 -0.9688012916 34.6067480073 2.7676592946 0.1132435903 29.4856897337 6.7117497216 -0.1666822552 20.0706853025 8.0453220662 77631.0000000000 77631.0000000000 77631.0000000000 77631.0000000000 0.3078758777 0.4578484752 0.4515268827 0.3104809127 0.4252469789 0.0050690000 0.0036840000 0.0055090000 0.0048870000 0.0043380000 0.0028020000 0.0016420000 0.0030320000 0.0025940000 0.0024670000 77631.0000000000 
0.0391838646 0.0372935354 0.0565298077 0.0499050877 0.1003287470 0.1079575073 0.0403083214 0.0376198205 0.0508858170 0.0507445656 0.0017745270 0.0186700350 0.0016877340 0.0174809460 0.0017719670 0.0201108860 0.0016550300 0.0183161220 0.0015727120 0.0202545030 0.0002060880 0.0017024360 0.0001883790 0.0017192370 0.0001932840 0.0017775580 0.0001941380 0.0016692140 0.0001964070 0.0017208110 -2.8040455468 -2.7836064157 -2.8685358738 -2.8357651746 -2.9228256689 -2.7692095819 -2.8116908343 -2.7210557718 -2.8816741308 -2.8254289677 78197.0000000000 78197.0000000000 0.7050514776 0.0798303401 0.8156997253 0.0931585808 0.7798993020 0.0763584400 0.9126847964 0.0988258404 0.7497911659 0.3090040895 0.6981895416 0.1791632329 0.7059005631 0.1224501899 0.7285402058 0.0808638974 0.6059452028 0.0615890228 0.6234857118 0.1306844585 0.0120936680 0.0283100269 0.0002088150 0.0001507900 0.0120001360 0.0284876022 0.0002107170 0.0001436590 0.0041554590 0.0297683382 0.0002102630 0.0001508810 0.0047641990 0.0278932572 0.0002168580 0.0001482260 0.1673690530 0.0179923289 0.0002105230 0.0001516160 0.0001616370 0.0094937960 0.8130827410 0.0011399710 0.0001634480 0.0101670000 0.9280456990 0.0011212140 0.0000912290 0.0099634870 1.1286418360 0.0011511710 0.0001004070 0.0103067050 0.7918662160 0.0011124800 0.0001793920 0.0019402260 1.0500607920 0.0011270390 -0.4722831371 25.5625302886 2.9005551524 -0.5472789628 27.4774485225 1.4455699582 -0.9612139345 34.3608588262 2.7552001088 0.1022716185 29.2625276221 6.6521134677 -0.1698234442 19.9209553126 8.0024207221 78197.0000000000 78197.0000000000 78197.0000000000 78197.0000000000 0.3063691617 0.4549346081 0.4515078032 0.3087737127 0.4227334881 0.0050540000 0.0042680000 0.0062520000 0.0045620000 0.0050060000 0.0023300000 0.0017070000 0.0030400000 0.0020620000 0.0022770000 78197.0000000000 
0.0397928131 0.0373645077 0.0562416515 0.0496173146 0.1024846655 0.1112037909 0.0407331530 0.0378005030 0.0507346477 0.0507180940 0.0015896210 0.0209469450 0.0015590410 0.0213063230 0.0017166990 0.0239349910 0.0016906190 0.0214362750 0.0015987710 0.0261307010 0.0002025860 0.0015267400 0.0001888540 0.0016899630 0.0001981990 0.0015643280 0.0001972520 0.0015668210 0.0002019010 0.0015935870 -2.8039076276 -2.7837482164 -2.8694798860 -2.8363985610 -2.9192157660 -2.7615566279 -2.8097205597 -2.7180606225 -2.8804743693 -2.8231745225 78764.0000000000 78764.0000000000 0.7189651715 0.0798940698 0.8130052205 0.0930221310 0.7752603303 0.0764671798 0.9078407551 0.0985788934 0.7672255164 0.3091086558 0.7196599853 0.1886731920 0.7078585119 0.1225478913 0.7333883962 0.0807710408 0.6038057500 0.0616966054 0.6212399272 0.1352392980 0.0121587800 0.0267163825 0.0002094920 0.0001469840 0.0110789420 0.0285825504 0.0002116420 0.0001459380 0.0041944620 0.0300693315 0.0002113230 0.0001467250 0.0047628100 0.0284644110 0.0002221660 0.0001498750 0.1722718440 0.0118885307 0.0002111990 0.0001513380 0.0001598940 0.0072572730 0.9032130290 0.0011121210 0.0001494470 0.0102224470 1.0350383410 0.0011413350 0.0000930310 0.0100056600 1.1369559760 0.0011153150 0.0001007720 0.0103628730 1.1392982540 0.0011251660 0.0001851160 0.0007949700 1.0772487470 0.0011274540 -0.4530784477 27.4771497765 2.8916838700 -0.5538326559 27.2701167811 1.4334146230 -0.9499482267 34.1195932213 3.0887894104 0.1065990394 29.0625169590 6.6409295755 -0.1752438463 19.7709070186 8.4037099829 78764.0000000000 78764.0000000000 78764.0000000000 78764.0000000000 0.3086335452 0.4528105658 0.4637770972 0.3105741105 0.4233326319 0.0046510000 0.0046040000 0.0069130000 0.0046100000 0.0067570000 0.0017740000 0.0017480000 0.0030560000 0.0019960000 0.0029460000 78764.0000000000 
0.0398907795 0.0372503527 0.0562728348 0.0494540303 0.1024306018 0.1109814235 0.0415565820 0.0381399793 0.0513226444 0.0513604544 0.0013650250 0.0221763570 0.0013465580 0.0236650790 0.0014762900 0.0244673260 0.0012800200 0.0226285260 0.0014366550 0.0282909140 0.0001993120 0.0015293290 0.0001919780 0.0017077790 0.0002019230 0.0015461830 0.0001978110 0.0014931960 0.0002077040 0.0016109130 -2.8040169815 -2.7836360035 -2.8699769353 -2.8366960409 -2.9193708166 -2.7605567440 -2.8098979346 -2.7181671546 -2.8792300689 -2.8204811660 79330.0000000000 79330.0000000000 0.7231236090 0.0799666500 0.8141631302 0.0928437070 0.7819830179 0.0765781401 0.9205639015 0.1001183728 0.7818060875 0.3093048569 0.7431603043 0.1893971734 0.7210470317 0.1226736738 0.7625256559 0.0805656771 0.6177014046 0.0618177995 0.6351973847 0.1361509619 0.0121342990 0.0283710537 0.0002098430 0.0001492850 0.0109347260 0.0290285821 0.0002137870 0.0001443990 0.0042351380 0.0303245282 0.0002074560 0.0001447390 0.0047559470 0.0269354610 0.0002227930 0.0001484420 0.1604124700 0.0085859314 0.0002116120 0.0001515240 0.0001564150 0.0091329510 1.0088634340 0.0011375790 0.0001461580 0.0103359760 1.1688943170 0.0011462410 0.0000959290 0.0100909430 0.8752466740 0.0011166860 0.0001008170 0.0080432320 1.1610938130 0.0011267400 0.0001720200 0.0006443270 1.1373861350 0.0011475710 -0.4474160033 27.9997158199 2.8798037612 -0.5448537223 27.0870597269 1.5102789331 -0.9401604259 33.8836891969 3.1142982647 0.1379863796 28.9153171223 6.6154148470 -0.1420822349 19.6610880993 8.4842206699 79330.0000000000 79330.0000000000 79330.0000000000 79330.0000000000 0.3088712299 0.4579905986 0.4705000515 0.3185820266 0.4341474438 0.0047100000 0.0044590000 0.0075250000 0.0060300000 0.0067640000 0.0016140000 0.0015130000 0.0031680000 0.0026260000 0.0029110000 79331.0000000000 
0.0396612076 0.0370155445 0.0562333043 0.0495163951 0.1017231754 0.1102274457 0.0413651980 0.0379891259 0.0511105230 0.0512060233 0.0013479330 0.0232717930 0.0014695850 0.0238157680 0.0016387690 0.0254805520 0.0012720080 0.0226647160 0.0014681700 0.0290769780 0.0001962020 0.0016063110 0.0001922530 0.0016697810 0.0001972930 0.0015556580 0.0001928020 0.0015751370 0.0002002490 0.0016534450 -2.8048205313 -2.7843325164 -2.8707462304 -2.8364373453 -2.9209318521 -2.7622677179 -2.8108479001 -2.7186186505 -2.8794007269 -2.8199223121 79897.0000000000 79897.0000000000 0.7218888121 0.0800386715 0.8106439144 0.0933399645 0.7968761703 0.0766956035 0.9278684631 0.1001328709 0.7777545186 0.3094844746 0.7381974248 0.1890845679 0.7241274480 0.1228080182 0.7611639273 0.0813731565 0.6181858793 0.0619414221 0.6352645655 0.1366643173 0.0117877500 0.0287699640 0.0002107200 0.0001475120 0.0117094160 0.0292102844 0.0002119060 0.0001405900 0.0042249380 0.0296774438 0.0002073590 0.0001437420 0.0047522660 0.0252380352 0.0002201840 0.0001466430 0.1658617120 0.0091183244 0.0002077590 0.0001533950 0.0001530860 0.0100128440 1.0048725480 0.0011418920 0.0001570050 0.0103744300 1.0801630750 0.0011242060 0.0000952700 0.0099725530 0.9594753300 0.0011207270 0.0001006150 0.0076318330 1.0714643300 0.0011225230 0.0001807180 0.0006729740 0.9730354210 0.0011721020 -0.4487889734 27.7938134880 2.9140575510 -0.5240187218 26.8999777287 1.5110671879 -0.9433973769 33.6329625240 3.1035517208 0.1448897970 28.7085955355 6.7167119403 -0.1411464867 19.5205432770 8.5294806623 79897.0000000000 79897.0000000000 79897.0000000000 79897.0000000000 0.3094012838 0.4717915055 0.4682684255 0.3279699786 0.4365585532 0.0043350000 0.0052000000 0.0075810000 0.0071610000 0.0056000000 0.0012910000 0.0019530000 0.0031030000 0.0030510000 0.0023690000 79897.0000000000 
0.0393839809 0.0367619030 0.0558522427 0.0491854820 0.1010585420 0.1096176317 0.0410858210 0.0377327122 0.0507880132 0.0509038449 0.0013735950 0.0215615950 0.0016047430 0.0208288240 0.0017643580 0.0235440790 0.0013252180 0.0211535160 0.0014790950 0.0265578420 0.0001969640 0.0017179120 0.0001947120 0.0016554240 0.0001922070 0.0016760550 0.0001950850 0.0015012470 0.0001969950 0.0017131650 -2.8064051012 -2.7856438107 -2.8723893327 -2.8381151780 -2.9220678573 -2.7629706129 -2.8127581925 -2.7205375584 -2.8797415670 -2.8196323364 80463.0000000000 80463.0000000000 0.7173751798 0.0801068015 0.8054011302 0.0929273484 0.7959138212 0.0768119978 0.9236318297 0.0997484189 0.7759417013 0.3096467353 0.7384341722 0.1880907786 0.7245891751 0.1229445859 0.7567407364 0.0810007382 0.6148621591 0.0620602667 0.6317758889 0.1367474038 0.0116653340 0.0284432567 0.0002069660 0.0001449760 0.0107344540 0.0278900821 0.0002137300 0.0001445920 0.0041308870 0.0297314013 0.0002138370 0.0001442530 0.0049159120 0.0265133462 0.0002215320 0.0001506760 0.1724111100 0.0109054598 0.0002077100 0.0001549190 0.0001529670 0.0101380750 0.7804901550 0.0011180540 0.0001430150 0.0089770000 1.0941570250 0.0011363250 0.0000901730 0.0099956740 1.1993746540 0.0011206670 0.0001037580 0.0084815750 1.0916483810 0.0011452890 0.0001874030 0.0009169120 0.9162517680 0.0011626280 -0.4551960712 27.5884207275 2.8862773673 -0.5245143545 26.7018289746 1.4920005305 -0.9448691394 33.3890011325 3.0690022414 0.1476480217 28.4985158401 6.6703935635 -0.1494021878 19.3736620225 8.5369588443 80464.0000000000 80464.0000000000 80464.0000000000 80464.0000000000 0.3083554677 0.4709672039 0.4687379168 0.3274534008 0.4351649292 0.0037810000 0.0052190000 0.0073200000 0.0064990000 0.0049460000 0.0010900000 0.0021440000 0.0030780000 0.0028230000 0.0021620000 80464.0000000000 
0.0391489369 0.0365359562 0.0557717777 0.0491565493 0.1006197482 0.1092881644 0.0409303875 0.0376185248 0.0504532339 0.0505859277 0.0015472130 0.0191252530 0.0015757310 0.0185380190 0.0016551980 0.0202601100 0.0014984960 0.0194110040 0.0015711510 0.0228262650 0.0001983090 0.0016983980 0.0001966270 0.0016613100 0.0001974040 0.0016454530 0.0001998330 0.0015458480 0.0001991230 0.0018070100 -2.8072024778 -2.7869366830 -2.8724845067 -2.8371887950 -2.9204250387 -2.7603517273 -2.8133555337 -2.7190581155 -2.8802707329 -2.8195825822 81030.0000000000 81030.0000000000 0.7136581252 0.0801704261 0.8012873430 0.0928004873 0.7943297373 0.0769250615 0.9199350215 0.1048262011 0.7758510097 0.3097946740 0.7382286774 0.1881730148 0.7223835824 0.1230756808 0.7529468525 0.0810449479 0.6114081958 0.0621747135 0.6282000543 0.1367825873 0.0121840620 0.0276698520 0.0002108650 0.0001457240 0.0108086440 0.0259495744 0.0002156090 0.0001539170 0.0041810300 0.0298307428 0.0002129440 0.0001433500 0.0049773120 0.0252740469 0.0002241060 0.0001466490 0.1554401520 0.0125624940 0.0002114730 0.0001620700 0.0001654270 0.0101706930 1.0757917730 0.0011148910 0.0001450450 0.0071385450 1.1851205220 0.0011831740 0.0000932890 0.0100035610 1.1783440450 0.0011129220 0.0001040390 0.0067967730 1.1829545350 0.0011182910 0.0001683980 0.0008498760 1.0230586850 0.0011914160 -0.4605143496 27.3876690896 2.8780283179 -0.5273006073 26.5073623777 1.7462322510 -0.9452019240 33.1485954008 3.0721459728 0.1429602935 28.2928785115 6.6763405473 -0.1579654159 19.2287577430 8.5401940317 81030.0000000000 81030.0000000000 81030.0000000000 81030.0000000000 0.3073000381 0.4787852486 0.4685462363 0.3309228727 0.4328895663 0.0034020000 0.0034790000 0.0063610000 0.0049350000 0.0044870000 0.0011720000 0.0013000000 0.0029710000 0.0022590000 0.0020640000 81031.0000000000 
0.0389281770 0.0363461933 0.0557505456 0.0491115504 0.1006203782 0.1095269246 0.0408926171 0.0375522317 0.0506369827 0.0505436887 0.0016244480 0.0191087140 0.0015435340 0.0194945080 0.0015260690 0.0193117940 0.0015143930 0.0190319140 0.0014644130 0.0197966010 0.0002036700 0.0016788370 0.0001958400 0.0017220060 0.0001940160 0.0017001080 0.0001999730 0.0016412040 0.0001929070 0.0018458380 -2.8079421840 -2.7877422233 -2.8725009045 -2.8374582992 -2.9181115699 -2.7572647007 -2.8123175310 -2.7174270950 -2.8784987553 -2.8179614027 81597.0000000000 81597.0000000000 0.7119528612 0.0802303963 0.7991748682 0.0923538551 0.7965073560 0.0770446906 0.9202468243 0.1052995013 0.7903798563 0.3099449064 0.7498109762 0.1887507106 0.7257649753 0.1232184249 0.7506618703 0.0818808761 0.6251244584 0.0622863672 0.6414510690 0.1368731418 0.0123006760 0.0279121617 0.0002148140 0.0001582800 0.0119258770 0.0276435455 0.0002145680 0.0001639860 0.0044512830 0.0295387757 0.0002097990 0.0001631180 0.0047625600 0.0263186171 0.0002230370 0.0001585150 0.1344774840 0.0125388701 0.0002145170 0.0001719760 0.0001625670 0.0102298950 1.2342523570 0.0011897380 0.0001634340 0.0096438830 1.1935356700 0.0012417680 0.0001011470 0.0098817570 1.0921531480 0.0012535620 0.0000980990 0.0084208460 1.1374126670 0.0011843830 0.0001479400 0.0009785080 1.2121025330 0.0012650770 -0.4629342768 27.1919879519 2.8479195012 -0.5255011735 26.3200058955 1.7700974000 -0.9359690160 32.9187617531 3.0926215932 0.1510147483 28.0927243866 6.7817780183 -0.1252191792 19.1248801540 8.5483132760 81597.0000000000 81597.0000000000 81597.0000000000 81597.0000000000 0.3060601482 0.4904547246 0.4812179082 0.3335165254 0.4527495087 0.0029680000 0.0030590000 0.0043990000 0.0048730000 0.0037670000 0.0011810000 0.0013400000 0.0020330000 0.0024890000 0.0017680000 81597.0000000000 
0.0397846419 0.0372799363 0.0564226168 0.0498919880 0.1003456591 0.1095701536 0.0419668125 0.0386296747 0.0537466890 0.0533664501 0.0018164860 0.0200187260 0.0019177570 0.0186819180 0.0018513060 0.0208150560 0.0019047510 0.0196597630 0.0018151600 0.0224981890 0.0002011040 0.0017418470 0.0001935860 0.0017003720 0.0001928650 0.0016720640 0.0002012210 0.0016461610 0.0001980080 0.0018379670 -2.8060779970 -2.7847827460 -2.8706340145 -2.8346474539 -2.9172050766 -2.7567037348 -2.8092176441 -2.7138054335 -2.8715842623 -2.8111241143 82163.0000000000 82163.0000000000 0.7199588431 0.0802892012 0.8062073136 0.0967700172 0.8001624917 0.0771716228 0.9292944118 0.1076054519 0.7869744017 0.3100897518 0.7459963613 0.1946793243 0.7403016563 0.1233801310 0.7541998281 0.0835409553 0.6355844375 0.0624198825 0.6765138533 0.1530896668 0.0113505680 0.0269363064 0.0002139770 0.0001707850 0.0120075610 0.0259304969 0.0002164660 0.0001640740 0.0043498220 0.0296464645 0.0002098930 0.0001662890 0.0048069610 0.0277102037 0.0002229700 0.0001661130 0.1509927310 0.0172264194 0.0002118560 0.0001729880 0.0001408990 0.0094389600 1.2065837230 0.0012705600 0.0001725370 0.0066300930 1.2452229060 0.0012525470 0.0000966070 0.0099065390 1.0728174540 0.0012740690 0.0000988920 0.0097148900 1.1954162070 0.0012399260 0.0001609640 0.0024388040 1.2100065990 0.0012762560 -0.4519578928 27.0113174952 3.1494968571 -0.5204959829 26.1457061782 1.8851653630 -0.9384665326 32.6822014348 3.3000447011 0.1812832554 27.9084613542 6.9891865625 -0.0985858118 19.0738957251 9.9722488940 82164.0000000000 82164.0000000000 82164.0000000000 82164.0000000000 0.3064755273 0.4897498388 0.4820534811 0.3381263407 0.4853129990 0.0033410000 0.0033500000 0.0049030000 0.0061690000 0.0039620000 0.0012200000 0.0013360000 0.0022460000 0.0031100000 0.0017070000 82164.0000000000 
0.0400329908 0.0372447393 0.0562228082 0.0496787768 0.1000726240 0.1092376366 0.0419013526 0.0384567957 0.0549058742 0.0539053740 0.0015644740 0.0219359700 0.0017762270 0.0207492960 0.0019716980 0.0231754690 0.0017938280 0.0221708600 0.0017171900 0.0274454890 0.0002037220 0.0016497290 0.0001970800 0.0017228080 0.0001955970 0.0015100250 0.0002052800 0.0015819490 0.0002017340 0.0018663760 -2.8053094330 -2.7849748801 -2.8707349314 -2.8349299583 -2.9153927080 -2.7542548717 -2.8080940792 -2.7130293741 -2.8679902589 -2.8079303454 82730.0000000000 82730.0000000000 0.7392961942 0.0803582129 0.8161675452 0.0973113547 0.7973899228 0.0773027752 0.9265045339 0.1075535279 0.7848318051 0.3102481196 0.7453814104 0.1942638196 0.7432053652 0.1235463868 0.7586121684 0.0836509404 0.6515555942 0.0625975512 0.6915777634 0.1556870008 0.0108979310 0.0265596421 0.0002132760 0.0001700530 0.0117729810 0.0262136375 0.0002140860 0.0001754800 0.0042501720 0.0306553692 0.0002140330 0.0001633650 0.0047920770 0.0248495356 0.0002234260 0.0001642420 0.1579255410 0.0133506761 0.0002103390 0.0001654310 0.0001350460 0.0075804830 1.1707176530 0.0012703330 0.0001645250 0.0065180740 1.1549383670 0.0013451390 0.0000947440 0.0101838200 1.2027923340 0.0012539370 0.0000978760 0.0061913630 1.2398706060 0.0012372830 0.0001678830 0.0014842700 1.1673806430 0.0012206520 -0.4253689449 26.8386104787 3.1871266916 -0.5247409852 25.9600823927 1.8828277864 -0.9400976283 32.4513483563 3.2857718155 0.1871371164 27.7276048115 7.0033767711 -0.0603537532 18.9781743601 10.2016251661 82730.0000000000 82730.0000000000 82730.0000000000 82730.0000000000 0.3081586226 0.4868696611 0.4796063795 0.3367504160 0.4927677147 0.0038790000 0.0036610000 0.0060250000 0.0067470000 0.0046730000 0.0012850000 0.0012570000 0.0027780000 0.0031210000 0.0018690000 82730.0000000000 
0.0398137129 0.0370408129 0.0560719792 0.0499568279 0.0994332674 0.1085293789 0.0416939103 0.0384506230 0.0545812834 0.0536333722 0.0014021660 0.0233578270 0.0014966720 0.0231581310 0.0017246270 0.0232051170 0.0015002740 0.0248379140 0.0015060270 0.0307050680 0.0001985800 0.0017036620 0.0001985800 0.0016597030 0.0001970260 0.0015220070 0.0002022490 0.0015522960 0.0001994700 0.0018116140 -2.8062032306 -2.7855731837 -2.8711760053 -2.8330982553 -2.9167364078 -2.7553989570 -2.8086455143 -2.7125845353 -2.8685307665 -2.8072268270 83297.0000000000 83297.0000000000 0.7431699455 0.0804266325 0.8180318760 0.0973755606 0.7949813022 0.0774367085 0.9223390586 0.1071440449 0.7921684373 0.3104405565 0.7610491075 0.1970423342 0.7389872728 0.1237115130 0.7565329039 0.0844233936 0.6515138867 0.0627799740 0.6912523628 0.1552341576 0.0118083770 0.0274195612 0.0002139300 0.0001585370 0.0111486410 0.0287012823 0.0002141110 0.0001601900 0.0044389160 0.0310326659 0.0002085840 0.0001603790 0.0047353540 0.0252443123 0.0002191140 0.0001552560 0.1490324920 0.0089266507 0.0002109240 0.0001540120 0.0001500930 0.0083559790 1.1569444730 0.0012017790 0.0001473890 0.0102394130 1.1559545550 0.0012349060 0.0000975710 0.0102901720 0.9373141120 0.0012425710 0.0000972590 0.0056686450 0.9889351590 0.0011783850 0.0001647150 0.0008298030 1.1975173330 0.0011527450 -0.4201019760 26.8690787569 3.1918585547 -0.5285304473 25.7749723357 1.8624781184 -0.9353243148 32.2334919657 3.3833236889 0.1781109373 27.5357779523 7.1005454851 -0.0607176792 18.8480007973 10.1619287674 83297.0000000000 83297.0000000000 83297.0000000000 83297.0000000000 0.3077145356 0.4861025908 0.4807483987 0.3351458070 0.4913072925 0.0050910000 0.0034040000 0.0047360000 0.0066040000 0.0053880000 0.0019370000 0.0011170000 0.0018200000 0.0030310000 0.0022310000 83297.0000000000 
0.0399108405 0.0369951601 0.0564120339 0.0504712439 0.0989222868 0.1079536987 0.0416131929 0.0385854741 0.0549308804 0.0543588512 0.0016602830 0.0239318330 0.0016957610 0.0255318210 0.0019668070 0.0246502520 0.0016677500 0.0260120670 0.0017554670 0.0319720850 0.0001977020 0.0017164260 0.0001940560 0.0016134580 0.0001946700 0.0015088440 0.0001992760 0.0015673830 0.0001970460 0.0016477980 -2.8056166019 -2.7853898021 -2.8689151060 -2.8279159301 -2.9180803134 -2.7566147247 -2.8081004178 -2.7105521602 -2.8670772427 -2.8042003075 83863.0000000000 83863.0000000000 0.7476432532 0.0804928135 0.8209061906 0.0970583524 0.7950395414 0.0775725539 0.9231321168 0.1110616893 0.7889226899 0.3106206569 0.7559542415 0.1984506350 0.7342986247 0.1238704661 0.7525219142 0.0858591004 0.6656682838 0.0629633619 0.7056160676 0.1543729204 0.0118883970 0.0295325918 0.0002140520 0.0001442530 0.0114818920 0.0285868838 0.0002155200 0.0001439460 0.0042864640 0.0305104640 0.0002017460 0.0001476550 0.0047204990 0.0282718453 0.0002231070 0.0001435360 0.1512601890 0.0120891641 0.0002117370 0.0001548080 0.0001521880 0.0102519980 1.1563714220 0.0011167150 0.0001581030 0.0102124310 1.1981241190 0.0011165540 0.0000938560 0.0101263730 0.6140766670 0.0011583730 0.0000979820 0.0090335860 1.0974070140 0.0011058470 0.0001641340 0.0018710590 1.2006913140 0.0011650470 -0.4135648964 26.6893194935 3.1705838378 -0.5287702114 25.5985496075 2.0591835394 -0.9380192472 32.0060211497 3.4329887333 0.1681703263 27.3428793420 7.2812727521 -0.0269202042 18.7541679253 10.0863576377 83863.0000000000 83863.0000000000 83863.0000000000 83863.0000000000 0.3143813614 0.4887314922 0.4801886465 0.3338069801 0.5029486137 0.0054890000 0.0035320000 0.0040000000 0.0061160000 0.0055510000 0.0021110000 0.0011700000 0.0011770000 0.0026220000 0.0022090000 83864.0000000000 
0.0396854553 0.0367818096 0.0564584627 0.0507673117 0.0983710710 0.1073504560 0.0415377552 0.0385914272 0.0548329873 0.0544397189 0.0015522110 0.0240905070 0.0016387850 0.0258021180 0.0017604250 0.0240104720 0.0014372570 0.0261993970 0.0016285840 0.0308498470 0.0001925470 0.0017034190 0.0001898180 0.0015496280 0.0001905150 0.0014312410 0.0001977370 0.0015920490 0.0001996890 0.0015872790 -2.8061675114 -2.7862537215 -2.8693862584 -2.8257686286 -2.9193693706 -2.7577266386 -2.8086135465 -2.7099191874 -2.8664400822 -2.8021250299 84430.0000000000 84430.0000000000 0.7446177656 0.0805561956 0.8172636516 0.0965630191 0.7958615597 0.0777112172 0.9282710454 0.1122649741 0.7841375172 0.3107848681 0.7508796522 0.1980940406 0.7301773975 0.1240237151 0.7528648293 0.0857166427 0.6660485461 0.0631529061 0.7058755830 0.1549374687 0.0117940690 0.0295882135 0.0002130490 0.0001460480 0.0117912320 0.0273659964 0.0002161060 0.0001449120 0.0042084910 0.0298727586 0.0002013540 0.0001465950 0.0047074690 0.0291574984 0.0002243870 0.0001454970 0.1454141260 0.0131427672 0.0002133620 0.0001649890 0.0001518970 0.0102817310 1.0252553350 0.0011206240 0.0001638350 0.0102891890 1.2150102030 0.0011177310 0.0000959570 0.0098767990 0.6171064680 0.0011430010 0.0000990940 0.0102809670 1.1424702650 0.0011086900 0.0001543280 0.0018115600 1.2086249770 0.0012052200 -0.4177917499 26.5029121056 3.1371244507 -0.5272103180 25.4294044606 2.1198529018 -0.9414646198 31.7811798388 3.4207949754 0.1591374660 27.1610013469 7.2639121940 -0.0261757475 18.6288244418 10.1363447564 84430.0000000000 84430.0000000000 84430.0000000000 84430.0000000000 0.3146202392 0.4934527051 0.4771556211 0.3342883973 0.5034471123 0.0039150000 0.0035690000 0.0038560000 0.0044910000 0.0059210000 0.0013270000 0.0012180000 0.0011650000 0.0016370000 0.0025940000 84430.0000000000 
0.0394443072 0.0365447496 0.0562344245 0.0505188692 0.0977864777 0.1067488893 0.0412936680 0.0383570181 0.0549511377 0.0546239951 0.0013239820 0.0235313700 0.0015938370 0.0245274700 0.0015031120 0.0223315890 0.0012679840 0.0259629450 0.0015266850 0.0289097450 0.0001947040 0.0016559940 0.0001945040 0.0015095590 0.0001929350 0.0014481590 0.0001962420 0.0015819320 0.0002006460 0.0015233380 -2.8069919872 -2.7870557243 -2.8701887013 -2.8260947147 -2.9206859893 -2.7593298197 -2.8095101372 -2.7106682045 -2.8661130858 -2.8006546590 84996.0000000000 84996.0000000000 0.7404947837 0.0806153829 0.8126843845 0.0960193983 0.7953047678 0.0778468342 0.9280111635 0.1119479325 0.7789168878 0.3109332621 0.7458818824 0.1999146697 0.7259142713 0.1241704754 0.7485702826 0.0854081165 0.6735634384 0.0633461343 0.7134425389 0.1574953343 0.0119576490 0.0290806958 0.0002081200 0.0001495800 0.0118915050 0.0261849547 0.0002158870 0.0001478000 0.0042167830 0.0299038777 0.0002029600 0.0001651560 0.0047120660 0.0290313113 0.0002171600 0.0001663210 0.1434670980 0.0123158243 0.0002119690 0.0001634740 0.0001543510 0.0094827960 0.7661480230 0.0011309230 0.0001643170 0.0103109200 1.2855618350 0.0011291820 0.0000965050 0.0098889010 0.7573801450 0.0012626770 0.0000989700 0.0103244540 0.8918600260 0.0012419860 0.0001520060 0.0012825590 1.2360988650 0.0012201780 -0.4240112310 26.3176623521 3.1003531348 -0.5286522254 25.2561302408 2.1041237737 -0.9451993131 31.5592241554 3.4848436526 0.1500427378 26.9721184043 7.2255959525 -0.0079736971 18.5222581066 10.3616183131 84997.0000000000 84997.0000000000 84997.0000000000 84997.0000000000 0.3142208632 0.4912005028 0.4739763032 0.3321247137 0.5074502579 0.0031740000 0.0032900000 0.0033260000 0.0034890000 0.0055760000 0.0011340000 0.0012790000 0.0011000000 0.0011600000 0.0026730000 84997.0000000000 
0.0391870275 0.0363246117 0.0558870947 0.0502103868 0.0971735868 0.1060790116 0.0410380291 0.0381293952 0.0549814096 0.0552181288 0.0013698070 0.0226478360 0.0016186280 0.0254463310 0.0015700070 0.0235807800 0.0013291910 0.0255198610 0.0015366630 0.0298057050 0.0001983830 0.0015616520 0.0001963840 0.0016154640 0.0001894350 0.0015790580 0.0002016640 0.0015763680 0.0002007650 0.0015495790 -2.8086707485 -2.7879963460 -2.8713807705 -2.8266525442 -2.9227703271 -2.7618851859 -2.8106084919 -2.7113098673 -2.8646515627 -2.7972107934 85563.0000000000 85563.0000000000 0.7356706283 0.0806702885 0.8073872062 0.0965409978 0.7912048216 0.0779794500 0.9234235484 0.1121438960 0.7738464549 0.3110832718 0.7414700320 0.2001442754 0.7267895524 0.1243099679 0.7438382765 0.0863580370 0.6793920026 0.0635361536 0.7192601155 0.1576539453 0.0124213370 0.0286974149 0.0002088980 0.0001585620 0.0116089860 0.0272111863 0.0002160180 0.0001488410 0.0041433590 0.0300286271 0.0002103750 0.0001554620 0.0047073890 0.0284137085 0.0002183110 0.0001625130 0.1543808800 0.0123244312 0.0002119280 0.0001512790 0.0001628390 0.0094147220 0.8912649630 0.0011886960 0.0001610060 0.0102281800 1.2930265510 0.0011382610 0.0000916320 0.0099958080 1.0407347870 0.0011807970 0.0000986130 0.0103414730 0.9629443360 0.0012200310 0.0001613500 0.0013429910 1.2437581370 0.0011733090 -0.4307426274 26.1341263237 3.1363729666 -0.5345767255 25.0802625831 2.1141997912 -0.9498910867 31.3402619208 3.4931425281 0.1550775645 26.7850345013 7.3454371600 0.0058271994 18.4134607019 10.3758272360 85563.0000000000 85563.0000000000 85563.0000000000 85563.0000000000 0.3128162168 0.4899572828 0.4708437115 0.3310465754 0.5121445308 0.0025600000 0.0025010000 0.0028120000 0.0031050000 0.0041610000 0.0010940000 0.0011070000 0.0011340000 0.0011650000 0.0021010000 85564.0000000000 
0.0393623721 0.0365461590 0.0556160616 0.0499208969 0.0966682435 0.1054576580 0.0409410201 0.0381281022 0.0555539808 0.0556374703 0.0015374780 0.0214799700 0.0017718810 0.0228806580 0.0016725370 0.0222943600 0.0013670680 0.0222139290 0.0014774380 0.0258502280 0.0001999550 0.0017788280 0.0001984940 0.0016555310 0.0001990920 0.0016741610 0.0002008460 0.0016962840 0.0001971770 0.0016194300 -2.8074220810 -2.7871202362 -2.8723605747 -2.8277044248 -2.9231012007 -2.7635332824 -2.8107717633 -2.7107173373 -2.8645914544 -2.7965225432 86130.0000000000 86130.0000000000 0.7459888025 0.0807249220 0.8080108973 0.0986911469 0.7904244036 0.0781070859 0.9243937455 0.1114959119 0.7688671177 0.3112283602 0.7431534166 0.1992903843 0.7385418415 0.1244436752 0.7411761872 0.0861948659 0.6979294675 0.0637335438 0.7367918454 0.1568685244 0.0132488610 0.0287755888 0.0002147180 0.0001520080 0.0108476220 0.0284389965 0.0002132290 0.0001478080 0.0041077410 0.0303727478 0.0002130360 0.0001492790 0.0047072280 0.0286058016 0.0002180420 0.0001494350 0.1550459530 0.0159742864 0.0002111920 0.0001467280 0.0001731680 0.0101176150 1.1603026190 0.0011610020 0.0001409450 0.0101504440 1.0759076030 0.0011398820 0.0000896050 0.0101034790 1.1526173490 0.0011372400 0.0000985300 0.0103206600 0.9756212250 0.0011435460 0.0001626550 0.0033201100 1.1447104760 0.0011430500 -0.4165053541 25.9610246077 3.2836915663 -0.5362903314 24.9129975003 2.0819136498 -0.9553904161 31.1311781549 3.4634690227 0.1804342191 26.6047113589 7.3253201459 0.0505175651 18.3334669535 10.3069523273 86130.0000000000 86130.0000000000 86130.0000000000 86130.0000000000 0.3146355796 0.4871825396 0.4677629361 0.3305413346 0.5197814445 0.0024840000 0.0022130000 0.0025370000 0.0027350000 0.0028630000 0.0011450000 0.0010000000 0.0010710000 0.0011810000 0.0014060000 86130.0000000000 
0.0419105682 0.0387312457 0.0553117883 0.0496852935 0.0965579285 0.1057339476 0.0408296521 0.0380159359 0.0559926551 0.0559723892 0.0015660600 0.0202784460 0.0017776530 0.0185655630 0.0018828960 0.0193326450 0.0013810630 0.0191695190 0.0015852330 0.0212606370 0.0001979940 0.0018722580 0.0001970810 0.0017598510 0.0002028410 0.0016461820 0.0001958210 0.0018076810 0.0001964050 0.0016332320 -2.8044410166 -2.7848666823 -2.8728504858 -2.8284360092 -2.9216376161 -2.7604485569 -2.8106311639 -2.7103312058 -2.8630557943 -2.7924012381 86696.0000000000 86696.0000000000 0.7736459531 0.0808112413 0.8081467365 0.1021243266 0.7858600679 0.0782290208 0.9193199042 0.1109204573 0.7661409494 0.3113582150 0.7418396715 0.2055476740 0.7379628615 0.1245811746 0.7366419622 0.0862874554 0.7487666239 0.0639358426 0.7521622312 0.1584884191 0.0128336520 0.0279258541 0.0002146650 0.0001463920 0.0112388150 0.0285880953 0.0002076400 0.0001584900 0.0041181820 0.0302616975 0.0002115940 0.0001481210 0.0048828870 0.0271568893 0.0002155190 0.0001486470 0.1458969930 0.0189687033 0.0002120440 0.0001535660 0.0001670110 0.0103081290 1.1966173110 0.0011330580 0.0001475150 0.0102096320 0.7061123010 0.0012052070 0.0000903520 0.0100875760 1.1329767800 0.0011519780 0.0001018620 0.0102247400 0.8505189650 0.0011410150 0.0001558410 0.0040641170 1.2321586480 0.0011716510 -0.3782874787 31.4812644428 3.5192357292 -0.5426578740 24.7406945303 2.0532675518 -0.9578842830 30.9198904418 3.6834417580 0.1789932587 26.4219786893 7.3375303762 0.2157524225 18.2499993047 10.4510784223 86697.0000000000 86697.0000000000 86697.0000000000 86697.0000000000 0.3207642285 0.4847409555 0.4674328195 0.3287424500 0.5280147997 0.0029870000 0.0027420000 0.0030380000 0.0031120000 0.0032060000 0.0011300000 0.0010000000 0.0010910000 0.0012010000 0.0012710000 86697.0000000000 
0.0416802781 0.0384952729 0.0550100970 0.0493871947 0.0967007723 0.1060246800 0.0405878289 0.0378199465 0.0557915995 0.0558339449 0.0016672410 0.0216132050 0.0019966730 0.0185714680 0.0022233110 0.0214348290 0.0017379320 0.0200282370 0.0018433120 0.0243098670 0.0001952780 0.0018078840 0.0002026120 0.0017695910 0.0002033760 0.0016870760 0.0002014330 0.0016991750 0.0002013410 0.0014989920 -2.8053111165 -2.7858171591 -2.8740507722 -2.8295271524 -2.9208668401 -2.7585603738 -2.8119784801 -2.7113276206 -2.8626494489 -2.7921427994 87263.0000000000 87263.0000000000 0.7810855847 0.0809008233 0.8173022584 0.1020657896 0.7808090124 0.0783453150 0.9134194930 0.1114649756 0.7675868221 0.3114872378 0.7445697168 0.2102867246 0.7344275929 0.1247125528 0.7335676981 0.0882903464 0.7521706798 0.0641399845 0.7548906073 0.1612193601 0.0120939720 0.0273470919 0.0002137140 0.0001514680 0.0120612070 0.0290097176 0.0002112670 0.0001585620 0.0041492390 0.0302846291 0.0002125680 0.0001531730 0.0048475490 0.0253019442 0.0002206960 0.0001557260 0.1474916380 0.0114708424 0.0002134160 0.0001583560 0.0001597550 0.0093186940 1.1315530680 0.0011531490 0.0001674030 0.0103811530 0.9990887690 0.0011975930 0.0000921350 0.0101351510 1.2315879070 0.0011898130 0.0001012580 0.0081646820 1.2288620710 0.0011651380 0.0001554320 0.0007724920 1.2573110070 0.0011941090 -0.3681007171 35.5587578984 3.5157067254 -0.5496209117 24.5698488998 2.0808816058 -0.9571539651 30.7145315535 3.8503586413 0.1714516686 26.2451224196 7.5901418915 0.2234427159 18.1387125213 10.6917946730 87263.0000000000 87263.0000000000 87263.0000000000 87263.0000000000 0.3190815991 0.4820367994 0.4691538727 0.3267571335 0.5256805188 0.0033100000 0.0032250000 0.0033470000 0.0034760000 0.0033590000 0.0011120000 0.0011000000 0.0011500000 0.0012280000 0.0011650000 87263.0000000000 
0.0415071683 0.0383389769 0.0553827885 0.0498147014 0.0964362239 0.1057132619 0.0403598493 0.0375978116 0.0564059625 0.0569020074 0.0018470430 0.0223432380 0.0024106810 0.0197018200 0.0023911970 0.0223983620 0.0019905630 0.0205305050 0.0020492470 0.0247134490 0.0001952500 0.0018046500 0.0002028820 0.0016661880 0.0001989330 0.0016655950 0.0002015980 0.0016502130 0.0001977330 0.0014805270 -2.8055973927 -2.7863670905 -2.8726504122 -2.8273692639 -2.9199375541 -2.7573541526 -2.8133072987 -2.7131723450 -2.8610843700 -2.7884775155 87830.0000000000 87830.0000000000 0.7783588084 0.0809875211 0.8129259160 0.1041669105 0.7877154978 0.0784610909 0.9225385238 0.1153285546 0.7696323299 0.3116079773 0.7497190632 0.2093180708 0.7315651770 0.1248419139 0.7352800477 0.0882721204 0.7632318967 0.0643436468 0.7677390183 0.1666646193 0.0117378680 0.0291652266 0.0002129400 0.0001636920 0.0120780890 0.0290011307 0.0002145590 0.0001560800 0.0045161260 0.0306818421 0.0002072620 0.0001483910 0.0047038910 0.0274610578 0.0002233710 0.0001711140 0.1431472880 0.0114137496 0.0002140010 0.0001608350 0.0001509060 0.0101941740 1.1242217780 0.0012348090 0.0001668150 0.0103695210 1.3233863000 0.0011891160 0.0001021510 0.0102570020 0.9060482110 0.0011482200 0.0000989590 0.0089724970 1.3214638610 0.0012724490 0.0001514570 0.0013341000 1.2551193490 0.0012203570 -0.3719201798 35.3211685603 3.6597311094 -0.5416563342 24.4188241415 2.2750027236 -0.9560568023 30.5130078318 3.8166640684 0.1653265880 26.0799417864 7.5883585148 0.2504678376 18.0524156578 11.1710902502 87830.0000000000 87830.0000000000 87830.0000000000 87830.0000000000 0.3182608806 0.4863812562 0.4685778225 0.3248668776 0.5344712845 0.0032960000 0.0034150000 0.0034500000 0.0042570000 0.0034820000 0.0010720000 0.0011820000 0.0011710000 0.0016290000 0.0012630000 87830.0000000000 
0.0413945764 0.0382397005 0.0554385897 0.0497951076 0.0959198116 0.1051427208 0.0401491017 0.0373770470 0.0562704096 0.0567625770 0.0019430730 0.0224608370 0.0023942850 0.0202649280 0.0021812710 0.0227432470 0.0019711010 0.0204791470 0.0021380000 0.0235534720 0.0001936000 0.0017347470 0.0001949640 0.0016989830 0.0001936690 0.0016256090 0.0001970150 0.0016179870 0.0002011790 0.0014828430 -2.8056164692 -2.7863158464 -2.8725143699 -2.8260255683 -2.9208608824 -2.7591103550 -2.8138503751 -2.7146737375 -2.8612846097 -2.7881191915 88396.0000000000 88396.0000000000 0.7766312445 0.0810749395 0.8107212724 0.1051087294 0.7968469451 0.0785919523 0.9323835699 0.1167443163 0.7656059685 0.3117147603 0.7449253094 0.2084322377 0.7298821693 0.1249656896 0.7355244715 0.0884110501 0.7624329681 0.0645574539 0.7684116506 0.1678027300 0.0112626060 0.0291324434 0.0002152570 0.0001616000 0.0120542320 0.0287677408 0.0002151360 0.0001559580 0.0046658710 0.0303990876 0.0002010900 0.0001479200 0.0047114390 0.0293732087 0.0002221430 0.0001651850 0.1387434600 0.0112742495 0.0002143760 0.0001617350 0.0001410710 0.0101407720 1.2218949160 0.0012207550 0.0001630900 0.0102677040 1.2602495310 0.0012086370 0.0001040790 0.0101358720 0.6433581910 0.0011549710 0.0000989980 0.0103446770 1.2247396870 0.0012555970 0.0001467970 0.0013803720 1.2611486910 0.0012365550 -0.3743575931 35.0898105474 3.7247685111 -0.5311316698 24.2710269212 2.3464359585 -0.9590303659 30.3081977710 3.7858751135 0.1616402724 25.9142243804 7.6064228887 0.2486621623 17.9393259163 11.2720751552 88396.0000000000 88396.0000000000 88396.0000000000 88396.0000000000 0.3193660090 0.4864677818 0.4667167327 0.3229416009 0.5340712077 0.0033090000 0.0033770000 0.0034740000 0.0055430000 0.0035480000 0.0010340000 0.0011250000 0.0011130000 0.0023350000 0.0012960000 88397.0000000000 
0.0412436250 0.0381476734 0.0556159714 0.0502510274 0.0953122083 0.1044912407 0.0399531718 0.0372054604 0.0562196700 0.0566631157 0.0020029420 0.0213970830 0.0022865570 0.0197978340 0.0019115010 0.0215666900 0.0017696720 0.0197460190 0.0020301740 0.0224759120 0.0001976120 0.0015593690 0.0001964130 0.0018241530 0.0001987620 0.0016611520 0.0001969320 0.0017332650 0.0002049410 0.0014314060 -2.8060941378 -2.7864156203 -2.8711213217 -2.8230193511 -2.9224086413 -2.7618190596 -2.8140523416 -2.7147144940 -2.8608520717 -2.7874144052 88963.0000000000 88963.0000000000 0.7730151802 0.0811637095 0.8069316326 0.1049657407 0.7959177207 0.0787346042 0.9291864330 0.1206512355 0.7608870306 0.3118143210 0.7401847595 0.2080976856 0.7274973755 0.1250856905 0.7329359863 0.0890624585 0.7630450654 0.0647716328 0.7685388057 0.1670743654 0.0108100320 0.0292238570 0.0002165900 0.0001592160 0.0121417720 0.0283511774 0.0002154030 0.0001586710 0.0041475140 0.0300198538 0.0002007060 0.0001501480 0.0047141850 0.0289815207 0.0002217440 0.0001536590 0.1385234730 0.0102408156 0.0002125180 0.0001584480 0.0001409860 0.0101682240 1.2205792980 0.0011993480 0.0001635100 0.0096495530 1.2663828170 0.0012164410 0.0000901400 0.0100517730 0.6469577050 0.0011766210 0.0000985110 0.0103070150 1.1898652870 0.0011702420 0.0001462060 0.0008893700 1.2749994270 0.0012122890 -0.3794054657 34.8588243743 3.7154565429 -0.5328614757 24.1093589061 2.5427950111 -0.9623237459 30.1056388553 3.7744281308 0.1568248183 25.7445667518 7.6888466683 0.2496161915 17.8262202798 11.2081830748 88963.0000000000 88963.0000000000 88963.0000000000 88963.0000000000 0.3196802596 0.4873028885 0.4637683199 0.3213474867 0.5335192480 0.0032330000 0.0032370000 0.0034720000 0.0047020000 0.0034130000 0.0010170000 0.0010680000 0.0011330000 0.0018760000 0.0012030000 88963.0000000000 
0.0410023070 0.0379197864 0.0554430774 0.0502255363 0.0947805160 0.1039112751 0.0399063271 0.0372748822 0.0563083244 0.0569169779 0.0021084870 0.0209060070 0.0024274600 0.0190681850 0.0020411180 0.0209377690 0.0017737420 0.0192323520 0.0020537250 0.0227573320 0.0001964990 0.0015844330 0.0001958620 0.0018138280 0.0001995710 0.0016622650 0.0001993520 0.0017216920 0.0002012460 0.0014069400 -2.8070138240 -2.7879653442 -2.8704160966 -2.8207237760 -2.9229845724 -2.7632606983 -2.8117191598 -2.7084959662 -2.8592662431 -2.7840235062 89530.0000000000 89530.0000000000 0.7686583429 0.0812502419 0.8024064989 0.1053482016 0.7929567161 0.0788828418 0.9254442522 0.1213003390 0.7560727122 0.3119019544 0.7355213277 0.2074290344 0.7258063609 0.1252027708 0.7303899622 0.0907478761 0.7663524620 0.0649843319 0.7718148475 0.1693772625 0.0109300880 0.0297557907 0.0002158960 0.0001613510 0.0117520110 0.0281480212 0.0002136420 0.0001695610 0.0041727540 0.0300949524 0.0002079160 0.0001518430 0.0047118210 0.0277844036 0.0002240980 0.0001555330 0.1384822810 0.0128440903 0.0002117620 0.0001722710 0.0001436890 0.0103509070 1.2309012950 0.0012015410 0.0001508010 0.0095205280 1.1541454460 0.0012778070 0.0000915580 0.0100844840 0.8702238820 0.0011741720 0.0000984320 0.0085333310 1.3016534870 0.0011700460 0.0001462520 0.0014510040 1.2146297430 0.0012916580 -0.3855414146 34.6297068678 3.7422423388 -0.5372056522 23.9490371295 2.5757075128 -0.9656452497 29.9056280482 3.7512704664 0.1532590108 25.5770777512 7.9018261990 0.2570518417 17.7219182839 11.4122275599 89530.0000000000 89530.0000000000 89530.0000000000 89530.0000000000 0.3189416852 0.4850288897 0.4608386742 0.3202298610 0.5380367958 0.0028550000 0.0030220000 0.0029380000 0.0032960000 0.0030670000 0.0010040000 0.0011310000 0.0010700000 0.0012580000 0.0012320000 89530.0000000000 
0.0416811633 0.0381533492 0.0551403782 0.0499861710 0.0941912724 0.1032639423 0.0398111997 0.0371915927 0.0561759406 0.0567391551 0.0019400750 0.0205956060 0.0025002880 0.0171155690 0.0019511630 0.0199946940 0.0017040060 0.0179685810 0.0019370790 0.0227972900 0.0001926080 0.0015167240 0.0001845100 0.0015412950 0.0001943770 0.0016460080 0.0001934010 0.0016256580 0.0001954900 0.0015325580 -2.8051584761 -2.7865644700 -2.8706866696 -2.8220546487 -2.9243498526 -2.7661232925 -2.8111607955 -2.7077647981 -2.8592308560 -2.7840878117 90096.0000000000 90096.0000000000 0.7813527781 0.0813357456 0.8170380255 0.1067146754 0.7888415570 0.0790259517 0.9199694295 0.1205951662 0.7513408025 0.3119757137 0.7316680817 0.2068799013 0.7234184183 0.1253174975 0.7306404691 0.0905687075 0.7671853097 0.0651981659 0.7726163404 0.1688571810 0.0120937860 0.0294028501 0.0002160120 0.0001590780 0.0110772430 0.0286588339 0.0002124120 0.0001710710 0.0041784420 0.0295606356 0.0002105950 0.0001525870 0.0047139730 0.0288778857 0.0002253130 0.0001553980 0.1383666560 0.0151381776 0.0002111280 0.0001739060 0.0001576550 0.0102515470 1.3234819220 0.0011884360 0.0001430620 0.0102587340 1.0645020700 0.0012894350 0.0000913440 0.0056310270 1.0013237850 0.0011658940 0.0000986460 0.0091518450 1.2660373640 0.0011605210 0.0001460790 0.0035301050 1.1835728400 0.0012902230 -0.3676798271 34.4297427175 3.8363830792 -0.5430176070 23.7888707475 2.5405295906 -0.9691935023 29.7086232052 3.7322758546 0.1482908363 25.4177252022 7.8797144785 0.2585485811 17.6134297876 11.3667678721 90096.0000000000 90096.0000000000 90096.0000000000 90096.0000000000 0.3281933094 0.4826702046 0.4579672861 0.3195811800 0.5386788688 0.0022510000 0.0023240000 0.0023520000 0.0028660000 0.0025350000 0.0010000000 0.0010410000 0.0010620000 0.0013860000 0.0012730000 90097.0000000000 
0.0414648134 0.0379621801 0.0548445720 0.0496946704 0.0936026417 0.1026195122 0.0396260156 0.0370378360 0.0558445835 0.0563881424 0.0017292620 0.0200917800 0.0020901890 0.0161093280 0.0017618750 0.0181729410 0.0014853150 0.0170164940 0.0016388410 0.0204106990 0.0001951860 0.0015643920 0.0001741680 0.0015568820 0.0001988110 0.0016365180 0.0001942590 0.0016412840 0.0001993380 0.0015776320 -2.8055861682 -2.7867794028 -2.8718659366 -2.8241453815 -2.9266401400 -2.7695576212 -2.8110595947 -2.7077408674 -2.8609280684 -2.7857203946 90663.0000000000 90663.0000000000 0.7821253990 0.0814284104 0.8157128801 0.1063365410 0.7853915287 0.0791661711 0.9175927739 0.1201810715 0.7466717024 0.3120360541 0.7273325758 0.2061258410 0.7216320994 0.1254326100 0.7311944364 0.0908294065 0.7634780032 0.0654075746 0.7687701580 0.1679185171 0.0122152790 0.0288946801 0.0002161830 0.0001673010 0.0106584740 0.0288079793 0.0002125970 0.0001521460 0.0041264110 0.0298260500 0.0002091420 0.0001556840 0.0047244020 0.0291392796 0.0002194430 0.0001617690 0.1384021390 0.0191557242 0.0002114660 0.0001565100 0.0001587550 0.0101158490 1.3122729000 0.0012377810 0.0001436450 0.0103334180 1.0393172640 0.0011651240 0.0000902730 0.0055863850 1.0068972220 0.0011752080 0.0000986680 0.0103525770 0.9399684320 0.0012062020 0.0001462910 0.0047445830 1.2800675010 0.0011767700 -0.3666441199 34.4587034349 3.8109169967 -0.5479884356 23.6340676966 2.5199641217 -0.9728978360 29.5129461676 3.7060808934 0.1443852570 25.2619851509 7.9129672068 0.2491405168 17.4952540895 11.2843652819 90663.0000000000 90663.0000000000 90663.0000000000 90663.0000000000 0.3280757205 0.4800827956 0.4551328807 0.3190635654 0.5358376456 0.0020680000 0.0022050000 0.0022380000 0.0027210000 0.0022230000 0.0010000000 0.0010860000 0.0011250000 0.0014690000 0.0011350000 90663.0000000000 
0.0417060577 0.0381603580 0.0547613695 0.0495595151 0.0939130314 0.1029596560 0.0396756309 0.0370782044 0.0564275811 0.0569695367 0.0016596760 0.0207078730 0.0017003820 0.0175404700 0.0017417940 0.0187955220 0.0014707280 0.0182065380 0.0016035460 0.0203100740 0.0001995870 0.0017371470 0.0001738290 0.0017385340 0.0002008140 0.0017348110 0.0001995080 0.0017196070 0.0002045650 0.0015234720 -2.8034848586 -2.7843862518 -2.8715653388 -2.8240968536 -2.9239093233 -2.7654033517 -2.8108979170 -2.7078078636 -2.8580646529 -2.7833191011 91229.0000000000 91229.0000000000 0.7898957918 0.0815191182 0.8212310298 0.1074033021 0.7810514389 0.0793044506 0.9126349037 0.1196475544 0.7561758259 0.3120999794 0.7433740206 0.2058770857 0.7181129450 0.1255431337 0.7268761340 0.0906189463 0.7898716567 0.0656215564 0.7731331152 0.1686070000 0.0121773240 0.0280620260 0.0002205690 0.0001669240 0.0101385910 0.0290531379 0.0002073810 0.0001556980 0.0041272550 0.0302635480 0.0002144970 0.0001563830 0.0047189720 0.0261884361 0.0002174710 0.0001614750 0.1384556390 0.0250011572 0.0002128990 0.0001498050 0.0001628220 0.0100061880 1.3896189300 0.0012416660 0.0001370080 0.0103839980 0.6735767100 0.0011851280 0.0000902290 0.0101644570 1.3145686260 0.0011755400 0.0000987700 0.0096904260 0.8612267120 0.0012047060 0.0001462520 0.0069624300 1.3573957810 0.0011370530 -0.3559959335 34.2496149485 3.8845537790 -0.5540059875 23.4780611180 2.4933249883 -0.9665085248 29.3332679009 3.6975763040 0.1367948106 25.0968316990 7.8868007125 0.3514234950 17.3976418758 11.3447603870 91230.0000000000 91230.0000000000 91230.0000000000 91230.0000000000 0.3271232331 0.4776382161 0.4548817081 0.3175854044 0.5348067811 0.0023160000 0.0025860000 0.0027780000 0.0028590000 0.0027460000 0.0010000000 0.0010910000 0.0011630000 0.0012590000 0.0011410000 91230.0000000000 
0.0415775265 0.0379459759 0.0545516465 0.0494523067 0.0936575980 0.1028642683 0.0394631142 0.0368869322 0.0564763132 0.0571972494 0.0016676720 0.0220568060 0.0019128500 0.0192008300 0.0020564660 0.0211436660 0.0017817120 0.0201169870 0.0016420430 0.0242234760 0.0001965130 0.0017493970 0.0001753030 0.0017355630 0.0002070990 0.0016862710 0.0002055140 0.0017411440 0.0002109340 0.0014682880 -2.8039539972 -2.7855714867 -2.8718044556 -2.8230218615 -2.9226127510 -2.7623110778 -2.8113543050 -2.7087907709 -2.8566346147 -2.7819195936 91796.0000000000 91796.0000000000 0.8015380581 0.0816087538 0.8351782201 0.1073115651 0.7763702753 0.0794390755 0.9071248590 0.1203336476 0.7588783476 0.3121598107 0.7478289022 0.2070345013 0.7149490439 0.1256473211 0.7254426219 0.0909323803 0.8059383669 0.0658455131 0.7819464211 0.1687227178 0.0120699890 0.0282907364 0.0002315010 0.0001514890 0.0101547340 0.0289760091 0.0002229220 0.0001507170 0.0041184570 0.0301289937 0.0002147310 0.0001545250 0.0047109970 0.0261563784 0.0002230360 0.0001614320 0.1384308060 0.0193369805 0.0002148960 0.0001528910 0.0001662080 0.0094474480 1.3488729420 0.0011402140 0.0001370750 0.0103398580 1.1133626420 0.0011544050 0.0000899210 0.0101129380 1.3210547580 0.0011803400 0.0000989010 0.0086376180 1.2627342180 0.0012097010 0.0001462810 0.0050613700 1.3358994430 0.0011511970 -0.3398808007 34.0551839052 3.8787398378 -0.5605324453 23.3235066517 2.5281685566 -0.9649161442 29.1490111417 3.7386278557 0.1301066644 24.9398066557 7.9268755461 0.4007298309 17.3119604539 11.3555373601 91796.0000000000 91796.0000000000 91796.0000000000 91796.0000000000 0.3260021155 0.4749065339 0.4558409392 0.3160494885 0.5348353478 0.0023910000 0.0027740000 0.0032590000 0.0029770000 0.0030420000 0.0010040000 0.0011520000 0.0011650000 0.0011340000 0.0010500000 91796.0000000000 
0.0413679337 0.0377468588 0.0554315653 0.0502956395 0.0931663107 0.1023655412 0.0392912174 0.0367326057 0.0569850995 0.0585376896 0.0017893800 0.0223424920 0.0019757300 0.0213678660 0.0020121640 0.0238070000 0.0017882190 0.0210918240 0.0016689520 0.0264156940 0.0001950930 0.0016518650 0.0001771490 0.0016884870 0.0002034180 0.0015968310 0.0002041950 0.0016567280 0.0002069080 0.0015266540 -2.8044413136 -2.7864531663 -2.8687295637 -2.8181209396 -2.9231570531 -2.7630957271 -2.8117304049 -2.7089216651 -2.8549902772 -2.7777202639 92363.0000000000 92363.0000000000 0.7993558593 0.0816957106 0.8328383682 0.1076189380 0.7951205151 0.0795751946 0.9277114192 0.1261394239 0.7695455359 0.3122105986 0.7647275378 0.2061985309 0.7150674274 0.1257456545 0.7347264230 0.0916763511 0.8170749099 0.0660827112 0.8013939559 0.1696287222 0.0121396460 0.0293542511 0.0002265300 0.0001460310 0.0103921880 0.0293484532 0.0002338620 0.0001490910 0.0040999270 0.0300023073 0.0002090570 0.0001463370 0.0047263800 0.0289730869 0.0002383660 0.0001557940 0.1385655750 0.0151230274 0.0002158720 0.0001582610 0.0001666720 0.0101055070 1.2820827890 0.0011124240 0.0001408940 0.0104448570 1.4237994860 0.0011568070 0.0000893540 0.0100464010 0.9829211190 0.0011470830 0.0000993100 0.0100724620 1.4278210600 0.0011800150 0.0001463450 0.0024170090 1.3078460460 0.0011884900 -0.3429482879 33.8410225433 3.9003083217 -0.5381073411 23.2017734838 2.8206676151 -0.9579120892 28.9745663795 3.7095815474 0.1307606562 24.8062273992 8.0213840946 0.4342921679 17.2522777258 11.4360765608 92363.0000000000 92363.0000000000 92363.0000000000 92363.0000000000 0.3251995929 0.4868546554 0.4573849430 0.3160654123 0.5475290389 0.0029130000 0.0026040000 0.0033080000 0.0029720000 0.0032300000 0.0010970000 0.0011200000 0.0011400000 0.0010150000 0.0011590000 92363.0000000000 
0.0411585563 0.0375336299 0.0553094117 0.0501328534 0.0926091511 0.1017731568 0.0390721672 0.0365322807 0.0573293156 0.0590844649 0.0018257300 0.0221594550 0.0019378900 0.0215861210 0.0018453590 0.0235970800 0.0016689780 0.0209671920 0.0017739010 0.0257371400 0.0001940370 0.0015878190 0.0001759880 0.0015614190 0.0002035930 0.0014445380 0.0002025620 0.0016270120 0.0002061020 0.0015498070 -2.8046747257 -2.7875821157 -2.8680353881 -2.8173814329 -2.9247601196 -2.7650472501 -2.8127101627 -2.7101951666 -2.8537638244 -2.7749353416 92929.0000000000 92929.0000000000 0.7965631430 0.0817789891 0.8294538798 0.1076417943 0.7993306425 0.0797125315 0.9320468979 0.1257158089 0.7659385336 0.3122527860 0.7600671152 0.2050117132 0.7128793676 0.1258401364 0.7347141594 0.0921509372 0.8174310312 0.0663527572 0.8134389474 0.1704263370 0.0121556860 0.0292238637 0.0002173320 0.0001451640 0.0116100420 0.0290079936 0.0002226200 0.0001505150 0.0040959580 0.0299478838 0.0002027730 0.0001469210 0.0047507320 0.0290000324 0.0002425070 0.0001430600 0.1417838130 0.0137728376 0.0002165350 0.0001515060 0.0001700550 0.0101581980 1.3089141040 0.0011131110 0.0001628980 0.0103342760 1.3221782240 0.0011792690 0.0000892540 0.0100650780 0.6749302630 0.0011585630 0.0000994750 0.0102631760 1.3796863930 0.0010990910 0.0001493110 0.0016067620 1.3151804300 0.0011715840 -0.3468476457 33.6280266440 3.9023950932 -0.5336896879 23.0623574630 2.7996432870 -0.9606306759 28.7887908953 3.6681937463 0.1260028822 24.6555823203 8.0818937977 0.4381922922 17.1765592844 11.5068407773 92930.0000000000 92930.0000000000 92930.0000000000 92930.0000000000 0.3248375451 0.4867847806 0.4550733125 0.3142779536 0.5550387586 0.0030230000 0.0025580000 0.0031900000 0.0031990000 0.0032590000 0.0011130000 0.0010000000 0.0010220000 0.0010560000 0.0011280000 92930.0000000000 
0.0410317896 0.0373971013 0.0556046497 0.0502809921 0.0920582672 0.1012034135 0.0390124345 0.0365303573 0.0580893629 0.0600616652 0.0017073910 0.0220361530 0.0020091680 0.0192180310 0.0018438210 0.0228807510 0.0016289660 0.0205575900 0.0017503140 0.0243684020 0.0001927310 0.0016468780 0.0001765760 0.0014617340 0.0002038190 0.0014306330 0.0002032600 0.0016061660 0.0002042680 0.0014761010 -2.8047894727 -2.7878426403 -2.8655339962 -2.8140372215 -2.9264179370 -2.7671633116 -2.8115530218 -2.7074469980 -2.8513704536 -2.7696082563 93496.0000000000 93496.0000000000 0.7956335306 0.0818584374 0.8286128343 0.1074667040 0.8061436602 0.0798458291 0.9345466004 0.1256846493 0.7614323321 0.3122844992 0.7554663109 0.2040061927 0.7127534673 0.1259292166 0.7328388292 0.0922841289 0.8341479922 0.0666390004 0.8299684346 0.1724764088 0.0121617640 0.0289696988 0.0002184700 0.0001506530 0.0121559280 0.0286666752 0.0002191440 0.0001482550 0.0040917170 0.0304197427 0.0002032510 0.0001469010 0.0049029870 0.0292497042 0.0002298740 0.0001478320 0.1476397050 0.0169728802 0.0002172120 0.0001448820 0.0001695350 0.0101001900 1.3430055400 0.0011408240 0.0001758090 0.0102379330 1.3512880460 0.0011628470 0.0000891910 0.0101915490 0.6795280110 0.0011446860 0.0001018620 0.0103170920 1.3219267950 0.0011274390 0.0001536410 0.0032223820 1.3580711100 0.0011372580 -0.3481355034 33.4213512502 3.8907944158 -0.5237139374 22.9227465052 2.7982873979 -0.9637436882 28.6055843345 3.6331690017 0.1258877444 24.5032321362 8.0991414786 0.4775656097 17.1127730295 11.6883776923 93496.0000000000 93496.0000000000 93496.0000000000 93496.0000000000 0.3267411725 0.4875323655 0.4523684537 0.3136431457 0.5660633421 0.0026840000 0.0025920000 0.0031670000 0.0033170000 0.0030070000 0.0011160000 0.0010600000 0.0010650000 0.0012160000 0.0010690000 93496.0000000000 
0.0416421679 0.0374163266 0.0560329318 0.0505100733 0.0916617906 0.1009302887 0.0394510049 0.0369031023 0.0585159877 0.0606660183 0.0018062140 0.0209455430 0.0020405340 0.0180657760 0.0019286580 0.0229902020 0.0015982360 0.0196459810 0.0017768410 0.0238013520 0.0001953790 0.0017398000 0.0001713780 0.0015012060 0.0001957180 0.0016020240 0.0001991560 0.0015373750 0.0001974680 0.0015021680 -2.8030995763 -2.7867671167 -2.8616324043 -2.8096595270 -2.9258472603 -2.7649085281 -2.8066868277 -2.6994945473 -2.8483902133 -2.7635149160 94063.0000000000 94063.0000000000 0.8076256328 0.0819365644 0.8411335243 0.1087673969 0.8086786661 0.0799771905 0.9355534426 0.1259128491 0.7568480313 0.3123045193 0.7509724379 0.2041141480 0.7201921520 0.1260288922 0.7409573485 0.0926697740 0.8501783121 0.0669382472 0.8460205185 0.1766752878 0.0119770800 0.0292025962 0.0002192280 0.0001567730 0.0112481050 0.0288101093 0.0002164480 0.0001436120 0.0040974200 0.0309607225 0.0002068880 0.0001445450 0.0048225480 0.0293100053 0.0002273760 0.0001532420 0.1445381950 0.0228053531 0.0002158570 0.0001450350 0.0001616640 0.0101941300 1.3543021400 0.0011882630 0.0001567830 0.0103127550 1.3304971400 0.0011284750 0.0000894750 0.0089689300 0.8346465230 0.0011235570 0.0000982830 0.0102806930 1.3747450590 0.0011677990 0.0001501170 0.0055832420 1.2164623280 0.0011410630 -0.3316042990 33.2348342638 3.9802038874 -0.5211761397 22.7828158559 2.8099764089 -0.9669946170 28.4241362190 3.6372430360 0.1414962054 24.3727568677 8.1481470966 0.5152538024 17.0489251293 12.0602596691 94063.0000000000 94063.0000000000 94063.0000000000 94063.0000000000 0.3311045072 0.4878019799 0.4496555860 0.3168213289 0.5724187766 0.0036240000 0.0025880000 0.0027720000 0.0029310000 0.0025390000 0.0016600000 0.0011220000 0.0011860000 0.0012270000 0.0010900000 94063.0000000000 
0.0417299582 0.0375957570 0.0568002198 0.0506488323 0.0911161040 0.1003352448 0.0394967149 0.0368422494 0.0582115116 0.0603561942 0.0018041180 0.0205020340 0.0021655890 0.0175132090 0.0020171850 0.0218046150 0.0015737840 0.0186313400 0.0017430950 0.0232012670 0.0001975450 0.0017862480 0.0001807820 0.0015737560 0.0001930470 0.0016594150 0.0001941170 0.0014646530 0.0001954200 0.0015113410 -2.7996359965 -2.7816496230 -2.8593080732 -2.8078781726 -2.9275901890 -2.7676360080 -2.8049957543 -2.6980884224 -2.8484439067 -2.7636874332 94629.0000000000 94629.0000000000 0.8080221404 0.0820143752 0.8442098001 0.1119890766 0.8280515655 0.0801305454 0.9416760730 0.1260284160 0.7523511369 0.3123129788 0.7468899782 0.2030037963 0.7317808703 0.1261519740 0.7443277914 0.0928167062 0.8456420682 0.0672388869 0.8414947989 0.1762205567 0.0116603140 0.0293598492 0.0002160740 0.0001484280 0.0101819620 0.0288795698 0.0002173810 0.0001437920 0.0042226390 0.0303413691 0.0002111080 0.0001528870 0.0047424880 0.0290992341 0.0002272180 0.0001648270 0.1438119540 0.0221263375 0.0002185830 0.0001458460 0.0001494140 0.0102555660 1.2344002430 0.0011464210 0.0001360890 0.0103138080 1.3817163370 0.0011257440 0.0000917040 0.0041321030 1.0744610720 0.0011686180 0.0000960640 0.0102665820 1.3538746720 0.0012491290 0.0001498900 0.0064008770 0.8482284550 0.0011298620 -0.3307940266 33.0400657533 4.2015740985 -0.4961977485 22.6509498975 2.8160473818 -0.9705976408 28.2448100398 3.5985309127 0.1700906853 24.2355097673 8.1671629687 0.5035327831 16.9383235220 12.0206302123 94629.0000000000 94629.0000000000 94629.0000000000 94629.0000000000 0.3312068251 0.4976328368 0.4470383528 0.3216374747 0.5697791183 0.0040190000 0.0031290000 0.0021870000 0.0024770000 0.0021170000 0.0020040000 0.0016410000 0.0011310000 0.0012600000 0.0011630000 94630.0000000000 
0.0424754002 0.0383162696 0.0590219873 0.0525305192 0.0908195055 0.1000132641 0.0402526062 0.0376735343 0.0600825197 0.0622511046 0.0016918520 0.0197852230 0.0019021660 0.0165133210 0.0018552470 0.0192194370 0.0015955640 0.0181496940 0.0017036150 0.0198650150 0.0001917760 0.0017272340 0.0001923420 0.0015967900 0.0001932870 0.0016899410 0.0001916760 0.0015523600 0.0001903830 0.0014949640 -2.7985131591 -2.7800539818 -2.8559854624 -2.8009277597 -2.9286276602 -2.7696585161 -2.8030107980 -2.6963540460 -2.8469336579 -2.7630895712 95196.0000000000 95196.0000000000 0.8111414821 0.0820930547 0.8432845254 0.1130535180 0.8554651431 0.0802941152 0.9766360870 0.1301487038 0.7479845633 0.3123106124 0.7434127793 0.2024362224 0.7559113833 0.1262832513 0.7427511565 0.0950143595 0.8527578961 0.0675345681 0.8487461341 0.1811281249 0.0117439890 0.0290067954 0.0002162220 0.0001458680 0.0107856040 0.0284859381 0.0002176070 0.0001435640 0.0042964140 0.0301311770 0.0002122040 0.0001481640 0.0047681930 0.0291777408 0.0002202530 0.0001602690 0.1450635780 0.0163753069 0.0002328800 0.0001472600 0.0001521430 0.0101374800 1.2886544890 0.0011297170 0.0001456030 0.0101740890 1.3404049220 0.0011191610 0.0000931970 0.0065938600 1.2340797430 0.0011254310 0.0000973130 0.0103232740 1.0253802890 0.0012089140 0.0001511630 0.0033681850 1.1447029610 0.0011247560 -0.3265454524 32.8399411179 4.2743312226 -0.4620604025 22.5550465859 3.0227294946 -0.9742909032 28.0673701272 3.5787162054 0.2207481217 24.0914135067 8.4432114188 0.5195241917 16.8562916634 12.4505502868 95196.0000000000 95196.0000000000 95196.0000000000 95196.0000000000 0.3303436356 0.5173709994 0.4448690253 0.3344254284 0.5803703205 0.0049000000 0.0039810000 0.0022290000 0.0024630000 0.0021120000 0.0024340000 0.0019990000 0.0011170000 0.0012300000 0.0011060000 95196.0000000000 
0.0423243035 0.0381649232 0.0586934461 0.0522711061 0.0904974038 0.0995021087 0.0400520802 0.0375225144 0.0600265557 0.0621442766 0.0017971190 0.0213985940 0.0018667200 0.0180029480 0.0019469720 0.0212297260 0.0017807930 0.0199018350 0.0017808690 0.0221210940 0.0001941140 0.0016644350 0.0001976470 0.0015743200 0.0001956010 0.0018657630 0.0001956210 0.0016660900 0.0001914490 0.0016044310 -2.7986367185 -2.7801626517 -2.8571335776 -2.8015390404 -2.9279103983 -2.7683148160 -2.8035169042 -2.6956914926 -2.8443399949 -2.7622290109 95763.0000000000 95763.0000000000 0.8209903171 0.0821904701 0.8539702579 0.1127919116 0.8508541853 0.0804929281 0.9715329169 0.1295691464 0.7446258553 0.3123052233 0.7420447415 0.2014396947 0.7517735865 0.1264180452 0.7386146794 0.0950797605 0.8668687093 0.0678595192 0.8632860230 0.1809355341 0.0120718590 0.0291858484 0.0002190410 0.0001520840 0.0116257130 0.0289233429 0.0002148440 0.0001431710 0.0041193180 0.0299535152 0.0002158640 0.0001513140 0.0047686300 0.0288688196 0.0002213600 0.0001474170 0.1497797280 0.0127642457 0.0002241900 0.0001471830 0.0001648450 0.0102130900 1.4331109150 0.0011621540 0.0001561860 0.0102714200 1.2721692450 0.0011196420 0.0000895810 0.0101003920 1.3688962420 0.0011543940 0.0000977340 0.0101821040 1.1492112520 0.0011198300 0.0001552190 0.0016941410 1.3845821920 0.0011295110 -0.3130218622 32.6581053204 4.2568041364 -0.4683853623 22.4127771439 2.9938412385 -0.9767540733 27.8943708789 3.5439993576 0.2119213250 23.9410193001 8.4521036163 0.5526690071 16.7924846685 12.4340433058 95763.0000000000 95763.0000000000 95763.0000000000 95763.0000000000 0.3291691053 0.5144483581 0.4426652551 0.3325329973 0.5945602036 0.0067810000 0.0053620000 0.0027450000 0.0028960000 0.0023700000 0.0029870000 0.0023150000 0.0011970000 0.0011700000 0.0010050000 95763.0000000000 
0.0420956884 0.0379570286 0.0585999264 0.0520911557 0.0907053738 0.0997400427 0.0399264323 0.0374011483 0.0598311537 0.0619825856 0.0020881580 0.0242230820 0.0022160350 0.0208337690 0.0022227540 0.0250270730 0.0020625860 0.0211549210 0.0020648180 0.0278616390 0.0002021550 0.0017590690 0.0002035760 0.0015433120 0.0002008320 0.0017226700 0.0002043860 0.0017046150 0.0001990690 0.0015006250 -2.7998191950 -2.7814934560 -2.8565457974 -2.8014765938 -2.9261669656 -2.7653126620 -2.8034844390 -2.6948199287 -2.8437133501 -2.7606798495 96329.0000000000 96329.0000000000 0.8225942738 0.0822870881 0.8560954823 0.1123298634 0.8535359099 0.0807116602 0.9748712480 0.1322932883 0.7663587998 0.3123170129 0.7693488935 0.2056343717 0.7503971629 0.1265469071 0.7447684528 0.0953601106 0.8663225291 0.0681818492 0.8629762050 0.1805011499 0.0121386580 0.0295734694 0.0002154390 0.0001523220 0.0114390840 0.0284904312 0.0002174200 0.0001432080 0.0040932770 0.0299506529 0.0002163430 0.0001497800 0.0048207840 0.0289045117 0.0002278670 0.0001548430 0.1437146760 0.0170281425 0.0002151000 0.0001458710 0.0001682260 0.0103429500 1.2838216840 0.0011633610 0.0001460430 0.0101626640 1.4121393040 0.0011171860 0.0000891280 0.0100758800 1.2326335760 0.0011371790 0.0000987880 0.0102022850 1.4389130080 0.0011767430 0.0001506210 0.0047004720 1.3066840450 0.0011273240 -0.3108613078 32.4673702535 4.2255573732 -0.4657170764 22.2824596455 3.1313435362 -0.9625122727 27.7417693878 3.6920152646 0.2093646573 23.8136585531 8.4881795754 0.5506074471 16.6952558973 12.3962833721 96329.0000000000 96329.0000000000 96329.0000000000 96329.0000000000 0.3276154353 0.5133528293 0.4512854593 0.3322134117 0.5938732513 0.0083340000 0.0072620000 0.0027720000 0.0032030000 0.0025690000 0.0035400000 0.0031610000 0.0010860000 0.0011610000 0.0010550000 96329.0000000000 
0.0419353872 0.0378203299 0.0583755240 0.0518885935 0.0901887739 0.0991684399 0.0397425647 0.0372460715 0.0603142285 0.0633385805 0.0022265690 0.0246914900 0.0024793550 0.0219211830 0.0021565270 0.0249678780 0.0019996110 0.0211135120 0.0023065340 0.0279446240 0.0001990270 0.0016611780 0.0002066550 0.0015572400 0.0001984190 0.0015423480 0.0002047460 0.0016129020 0.0001995130 0.0014527440 -2.7998454714 -2.7811259464 -2.8547518101 -2.8003662238 -2.9272667495 -2.7670737528 -2.8041723633 -2.6947419044 -2.8412462843 -2.7549715737 96896.0000000000 96896.0000000000 0.8185786895 0.0823800430 0.8518540286 0.1122165213 0.8598369171 0.0809272579 0.9813439500 0.1326155811 0.7631173240 0.3123309318 0.7668400489 0.2048202094 0.7492575608 0.1266712576 0.7488891487 0.0960505677 0.8702868725 0.0685042007 0.8592026871 0.1906653789 0.0121918050 0.0297009079 0.0002135300 0.0001495810 0.0108160850 0.0286078451 0.0002180540 0.0001457600 0.0040949470 0.0303614517 0.0002055120 0.0001454330 0.0048496340 0.0289853548 0.0002209810 0.0001565890 0.1455657030 0.0174130276 0.0002144190 0.0001469530 0.0001613660 0.0103158750 1.1211521210 0.0011523080 0.0001379870 0.0102190080 1.3517380620 0.0011448180 0.0000892090 0.0101480110 0.8267211410 0.0011231570 0.0000993170 0.0102863200 1.0786587940 0.0011983350 0.0001519240 0.0043583190 1.2240839860 0.0011364930 -0.3164931490 32.2699711805 4.2182809171 -0.4586211563 22.1572332656 3.1478772475 -0.9649368754 27.5720648405 3.6637093417 0.2071007728 23.6835202026 8.5760575373 0.5653592769 16.5908832537 13.2968420579 96896.0000000000 96896.0000000000 96896.0000000000 96896.0000000000 0.3262532760 0.5131621084 0.4492860513 0.3313076584 0.5925996357 0.0098130000 0.0087180000 0.0030270000 0.0034230000 0.0023720000 0.0042240000 0.0038140000 0.0010930000 0.0012990000 0.0010340000 96896.0000000000 
0.0418410873 0.0377596761 0.0582430735 0.0518166114 0.0896676533 0.0985949698 0.0396106177 0.0371189782 0.0606752605 0.0642453874 0.0023057500 0.0250288650 0.0026982860 0.0207407910 0.0024500370 0.0242885190 0.0020686960 0.0212270140 0.0025266690 0.0266808510 0.0001947550 0.0017404640 0.0002087540 0.0015964310 0.0001987520 0.0016343000 0.0002065930 0.0016521820 0.0001989630 0.0015901420 -2.7984103177 -2.7789456257 -2.8536112589 -2.7981475648 -2.9291683011 -2.7701755146 -2.8038401017 -2.6939976290 -2.8383473990 -2.7489150575 97462.0000000000 97462.0000000000 0.8144535459 0.0824699380 0.8474612259 0.1119062132 0.8576059204 0.0811395487 0.9771223503 0.1328202022 0.7589539843 0.3123343489 0.7623791510 0.2038091041 0.7462472436 0.1267912435 0.7445755691 0.0957001902 0.8670933261 0.0688297222 0.8562582525 0.1942764290 0.0121529320 0.0296470835 0.0002103420 0.0001512100 0.0110917470 0.0289255329 0.0002163590 0.0001464540 0.0041004870 0.0302068813 0.0002012880 0.0001439420 0.0047371600 0.0290437256 0.0002132830 0.0001500470 0.1562795780 0.0160755849 0.0002181650 0.0001503760 0.0001598040 0.0102861550 0.8655305950 0.0011545720 0.0001468610 0.0103303140 1.3214115490 0.0011584920 0.0000893480 0.0100926060 0.7079176950 0.0011220450 0.0000960120 0.0102976020 0.7141363650 0.0011479690 0.0001607140 0.0029380750 1.3485890920 0.0011581740 -0.3222398849 32.0745981269 4.1974592531 -0.4618887726 22.0207420469 3.1584930886 -0.9678347615 27.4030858330 3.6284701551 0.2008011149 23.5378232635 8.5324715524 0.5568776245 16.4895620452 13.6170051425 97463.0000000000 97463.0000000000 97463.0000000000 97463.0000000000 0.3249182983 0.5134084544 0.4467338364 0.3299496647 0.5916482008 0.0102150000 0.0093040000 0.0030810000 0.0030750000 0.0024730000 0.0043730000 0.0040620000 0.0010860000 0.0011890000 0.0010450000 97463.0000000000 
0.0416276463 0.0375696317 0.0579629582 0.0516758217 0.0891535174 0.0980312223 0.0393930246 0.0369185299 0.0612546096 0.0660899535 0.0020448540 0.0232538330 0.0025913290 0.0201948840 0.0022149190 0.0238009500 0.0019023090 0.0201738430 0.0024043370 0.0256784910 0.0001994490 0.0018363290 0.0002072340 0.0016813780 0.0001969810 0.0017657240 0.0002084030 0.0016231900 0.0001981750 0.0016918670 -2.7991567531 -2.7798018949 -2.8536839627 -2.7967581200 -2.9307598646 -2.7728229525 -2.8042693281 -2.6945674375 -2.8353275034 -2.7401074486 98029.0000000000 98029.0000000000 0.8099475397 0.0825570401 0.8427219650 0.1117215792 0.8534012588 0.0813475154 0.9720263079 0.1329970378 0.7545819574 0.3123273023 0.7579945640 0.2034115007 0.7428686663 0.1269054497 0.7403171971 0.0953418087 0.8702063142 0.0691594647 0.8594620535 0.1949487187 0.0119943190 0.0294825949 0.0002070330 0.0001504760 0.0113602730 0.0290404573 0.0002108680 0.0001451660 0.0041096490 0.0301495489 0.0002015920 0.0001512960 0.0047372070 0.0289014963 0.0002137170 0.0001519730 0.1574854220 0.0220555457 0.0002182780 0.0001480330 0.0001634710 0.0102965490 0.7207349560 0.0011440080 0.0001548920 0.0104117910 0.9795784030 0.0011411990 0.0000893380 0.0101122360 0.7105327640 0.0011669530 0.0000963030 0.0101903200 0.7372930780 0.0011582140 0.0001619530 0.0057099050 1.4145091880 0.0011591240 -0.3286638360 31.8812775065 4.1852587066 -0.4676894587 21.8849514438 3.1677135350 -0.9708175736 27.2363486973 3.6148120437 0.1936299551 23.3940598551 8.4878570631 0.5635641637 16.4038815240 13.6772646262 98029.0000000000 98029.0000000000 98029.0000000000 98029.0000000000 0.3232670174 0.5113658341 0.4441817406 0.3284539121 0.5948844830 0.0099570000 0.0090780000 0.0028560000 0.0024700000 0.0023910000 0.0045410000 0.0040910000 0.0011320000 0.0010300000 0.0010310000 98029.0000000000 
0.0414796346 0.0376170987 0.0578101161 0.0515827090 0.0886603021 0.0974906490 0.0391810644 0.0367563043 0.0610239517 0.0659468879 0.0019890760 0.0222754270 0.0025108210 0.0206653120 0.0021358990 0.0242575390 0.0019080510 0.0204342920 0.0023135290 0.0253702830 0.0001980320 0.0017557010 0.0002064870 0.0017087800 0.0001981440 0.0017175960 0.0002052770 0.0016326240 0.0002044610 0.0016567680 -2.7992034324 -2.7778278546 -2.8525128499 -2.7953781499 -2.9322185359 -2.7753003172 -2.8046996061 -2.6943575036 -2.8348270286 -2.7386663381 98596.0000000000 98596.0000000000 0.8053322508 0.0826418307 0.8379559118 0.1115808151 0.8489789457 0.0815522040 0.9668784468 0.1331516335 0.7502505928 0.3123100694 0.7538305519 0.2038182838 0.7415918415 0.1270173334 0.7362706240 0.0951100588 0.8703115011 0.0694948514 0.8596280260 0.1942476359 0.0124314120 0.0296450466 0.0002110910 0.0001495370 0.0109504250 0.0286386114 0.0002135010 0.0001489430 0.0041088600 0.0299897731 0.0002012020 0.0001492360 0.0045323540 0.0291388270 0.0002188490 0.0001498650 0.1573136380 0.0169119334 0.0002175400 0.0001466940 0.0001658520 0.0103266130 1.0138312690 0.0011483830 0.0001487000 0.0102480180 1.2160650110 0.0011698940 0.0000898060 0.0064445010 0.7160301450 0.0011554830 0.0000948060 0.0102743950 1.0030053300 0.0011440370 0.0001620310 0.0035844720 1.4360097960 0.0011586640 -0.3350780368 31.6897420109 4.1760723519 -0.4737488772 21.7503625409 3.1757703735 -0.9739134238 27.0711924196 3.6294487643 0.1912470390 23.2520426777 8.4592193607 0.5630275457 16.3120015945 13.6157874095 98596.0000000000 98596.0000000000 98596.0000000000 98596.0000000000 0.3218281955 0.5106132079 0.4417309644 0.3289352852 0.5953440173 0.0090120000 0.0087070000 0.0036330000 0.0022110000 0.0022200000 0.0045020000 0.0042030000 0.0016890000 0.0009870000 0.0009710000 98596.0000000000 
0.0413495777 0.0374551651 0.0575030872 0.0513991789 0.0881569831 0.0969419950 0.0389747442 0.0365915710 0.0607105572 0.0657394027 0.0018409720 0.0210141900 0.0022764100 0.0188414810 0.0020432530 0.0222409830 0.0017631840 0.0196182760 0.0019602370 0.0246950960 0.0001945260 0.0016985990 0.0002049810 0.0016423620 0.0002029770 0.0015927710 0.0002022550 0.0016584560 0.0002071220 0.0016210460 -2.7995205693 -2.7781966399 -2.8531721171 -2.7957968389 -2.9339222435 -2.7777784364 -2.8051017881 -2.6946275920 -2.8354286692 -2.7385538311 99162.0000000000 99162.0000000000 0.8077211294 0.0827239252 0.8363556541 0.1112170051 0.8463372638 0.0817565613 0.9665554618 0.1326546958 0.7459896458 0.3122833056 0.7497514364 0.2034375393 0.7417416118 0.1271248538 0.7327367728 0.0948709159 0.8667849378 0.0698229058 0.8561578019 0.1936421056 0.0133121410 0.0295347485 0.0002181520 0.0001481190 0.0103925030 0.0283368926 0.0002169600 0.0001516250 0.0041386510 0.0291922853 0.0002048040 0.0001501870 0.0043206720 0.0292034016 0.0002196270 0.0001544370 0.1573245540 0.0128558989 0.0002179390 0.0001491960 0.0001730480 0.0103160700 1.4432426950 0.0011463130 0.0001394060 0.0101036470 1.4749643650 0.0011925610 0.0000921780 0.0027127370 0.8115589720 0.0011656990 0.0000930390 0.0103467790 1.1009391470 0.0011873170 0.0001624730 0.0024374110 1.4436608310 0.0011668630 -0.3317978242 31.5049576154 4.1515453372 -0.4775858129 21.6232452250 3.1510249406 -0.9772075301 26.9078488295 3.6163694473 0.1914253721 23.1127824162 8.4296352256 0.5537746405 16.2128294101 13.5627381173 99162.0000000000 99162.0000000000 99162.0000000000 99162.0000000000 0.3207060942 0.5077198283 0.4392499277 0.3272737013 0.5927826666 0.0081140000 0.0077060000 0.0038190000 0.0017620000 0.0027980000 0.0044730000 0.0041710000 0.0020000000 0.0007100000 0.0015360000 99163.0000000000 
0.0430958670 0.0389862162 0.0578860882 0.0519104356 0.0876880016 0.0966688333 0.0390927459 0.0368858040 0.0606801954 0.0657228723 0.0016321890 0.0195840430 0.0018271150 0.0168567520 0.0017509030 0.0194260610 0.0015191890 0.0182283430 0.0016209880 0.0206580130 0.0001951270 0.0016243180 0.0002073830 0.0016637670 0.0001989770 0.0017656870 0.0002042360 0.0016665380 0.0002020320 0.0017133330 -2.7978008862 -2.7759883931 -2.8521991832 -2.7938262415 -2.9349915033 -2.7788427809 -2.8031540574 -2.6909887437 -2.8350562826 -2.7379267517 99729.0000000000 99729.0000000000 0.8197244396 0.0828056083 0.8456350034 0.1126782864 0.8458402953 0.0819590856 0.9699494712 0.1347904587 0.7421426917 0.3122473473 0.7463618892 0.2043279769 0.7486286042 0.1272292821 0.7292836663 0.0955135237 0.8674732701 0.0701449526 0.8555668514 0.1929320216 0.0135900310 0.0294576064 0.0002195670 0.0001489050 0.0111311480 0.0283636051 0.0002176600 0.0001471400 0.0039783910 0.0298426779 0.0002146110 0.0001474270 0.0043495530 0.0279155698 0.0002234870 0.0001536940 0.1565725090 0.0176487606 0.0002182230 0.0001476190 0.0001750060 0.0102948960 1.4858606160 0.0011520120 0.0001478070 0.0100768900 1.4841613560 0.0011437360 0.0000876510 0.0075873680 1.2374626400 0.0011471420 0.0000935910 0.0102456460 1.2477964710 0.0011782450 0.0001623920 0.0028429330 1.4768063430 0.0011385080 -0.3144896557 31.3367848300 4.2517221679 -0.4785347889 21.5017993957 3.2585021162 -0.9800861082 26.7465401924 3.6478846854 0.2054919193 22.9744772895 8.5108233017 0.5551661563 16.1212690753 13.5004090781 99729.0000000000 99729.0000000000 99729.0000000000 99729.0000000000 0.3214882142 0.5063551447 0.4375751748 0.3259665489 0.5902914271 0.0091750000 0.0084370000 0.0050050000 0.0020820000 0.0039320000 0.0047080000 0.0044380000 0.0024460000 0.0007900000 0.0020000000 99729.0000000000 
0.0429574795 0.0389415276 0.0577831930 0.0517801403 0.0874914021 0.0963199411 0.0390226074 0.0367882974 0.0608793645 0.0656284940 0.0017113540 0.0210424780 0.0016436320 0.0195274860 0.0018731720 0.0205510890 0.0016156950 0.0202184360 0.0017129150 0.0221772060 0.0001947130 0.0016519200 0.0002058620 0.0015923370 0.0001991930 0.0017513770 0.0002025850 0.0016001080 0.0001931990 0.0016402950 -2.7976071174 -2.7756679933 -2.8528221883 -2.7943244100 -2.9343625166 -2.7781281927 -2.8024216783 -2.6907375391 -2.8347859079 -2.7382577421 100296.0000000000 100296.0000000000 0.8187937777 0.0828888299 0.8453838729 0.1128193856 0.8457538631 0.0821705379 0.9701329693 0.1348182099 0.7432717426 0.3122037872 0.7491801351 0.2047149563 0.7479792938 0.1273306498 0.7292637727 0.0973802386 0.8793705198 0.0704607159 0.8630236639 0.1924592396 0.0124942040 0.0292928848 0.0002145110 0.0001588270 0.0121032510 0.0286646317 0.0002167100 0.0001521210 0.0038305230 0.0305807965 0.0002202350 0.0001494600 0.0045807590 0.0238748852 0.0002242580 0.0001477400 0.1500054280 0.0143393318 0.0002168090 0.0001477540 0.0001580350 0.0102228760 1.2179324740 0.0012123380 0.0001633830 0.0101480200 1.4483349410 0.0011621140 0.0000819640 0.0103427670 1.4751574390 0.0011733530 0.0000950150 0.0064301000 1.2554944210 0.0011219480 0.0001578020 0.0012759360 1.4180581590 0.0011282940 -0.3158736120 31.1575791674 4.2617226546 -0.4792592044 21.3779263916 3.2599587171 -0.9794896221 26.5914373072 3.6610277132 0.2039462284 22.8451857016 8.7381887823 0.5850734498 16.0495571715 13.4590626575 100296.0000000000 100296.0000000000 100296.0000000000 100296.0000000000 0.3217433241 0.5062913495 0.4409680818 0.3246714330 0.5881784172 0.0107690000 0.0101180000 0.0069220000 0.0033470000 0.0053470000 0.0049640000 0.0047840000 0.0030270000 0.0014380000 0.0024250000 100296.0000000000 
0.0428163743 0.0388450890 0.0574733970 0.0515311249 0.0879887043 0.0965765055 0.0388523163 0.0366305500 0.0616019932 0.0664386882 0.0019130030 0.0228854780 0.0019474400 0.0225793660 0.0024266130 0.0255415310 0.0021387410 0.0229586010 0.0021184670 0.0277179370 0.0001995710 0.0016086340 0.0002038990 0.0015726990 0.0002033050 0.0017180470 0.0002031000 0.0015618650 0.0001919130 0.0015271290 -2.7981219417 -2.7762071137 -2.8538968999 -2.7950325615 -2.9324614260 -2.7751750408 -2.8031163912 -2.6917218815 -2.8333647166 -2.7362515549 100862.0000000000 100862.0000000000 0.8158482218 0.0829700006 0.8408825087 0.1136317697 0.8411249805 0.0823782883 0.9651043873 0.1351630967 0.7419334393 0.3121542668 0.7465515171 0.2060358753 0.7468192182 0.1274273063 0.7258826047 0.0972638497 0.8843203760 0.0707700419 0.8680175300 0.1965758905 0.0115153710 0.0290131989 0.0002132510 0.0001592720 0.0114547050 0.0286742902 0.0002150710 0.0001515220 0.0038379610 0.0303889431 0.0002177430 0.0001513960 0.0047584330 0.0240663260 0.0002175400 0.0001482470 0.1493976120 0.0099863778 0.0002172390 0.0001476420 0.0001455890 0.0100087880 1.0298654320 0.0012093180 0.0001546550 0.0100358090 1.2388134240 0.0011554580 0.0000822430 0.0102361010 1.3734558810 0.0011871630 0.0000962540 0.0061718970 0.9534701890 0.0011263950 0.0001568410 0.0009327360 1.3685685490 0.0011223350 -0.3199902610 30.9749602258 4.3177154196 -0.4858614208 21.2494195207 3.2769747395 -0.9805067198 26.4349369187 3.7072680239 0.2018679365 22.7107146764 8.7200023728 0.5962028403 15.9732398909 13.8217554417 100862.0000000000 100862.0000000000 100862.0000000000 100862.0000000000 0.3248642112 0.5035628973 0.4427079833 0.3250732540 0.6003845197 0.0112520000 0.0101170000 0.0080490000 0.0043080000 0.0067320000 0.0050280000 0.0044810000 0.0035530000 0.0019870000 0.0030290000 100862.0000000000 
0.0426287080 0.0386828491 0.0571721577 0.0513397977 0.0879066053 0.0964133837 0.0386999441 0.0365471842 0.0618047925 0.0664916007 0.0017186490 0.0250738530 0.0019015480 0.0259352840 0.0022897000 0.0284958580 0.0022268800 0.0268046740 0.0020411070 0.0314892510 0.0001987260 0.0015879310 0.0001992440 0.0015769150 0.0001990990 0.0017075800 0.0002024400 0.0015210260 0.0001938560 0.0015202900 -2.7987046597 -2.7771848468 -2.8550942779 -2.7963400073 -2.9311951973 -2.7739517272 -2.8030043803 -2.6920618884 -2.8324955727 -2.7350975343 101429.0000000000 101429.0000000000 0.8123182516 0.0830515953 0.8373553715 0.1141742392 0.8374948149 0.0825804559 0.9600841372 0.1353000585 0.7400248980 0.3120964522 0.7443715084 0.2057908910 0.7444571345 0.1275197798 0.7226978833 0.0974888473 0.8871080535 0.0710786328 0.8709416076 0.1964511357 0.0120628820 0.0286493217 0.0002175160 0.0001544680 0.0111412570 0.0286139824 0.0002152440 0.0001493290 0.0038977670 0.0304073815 0.0002270480 0.0001454140 0.0048801310 0.0292263998 0.0002235280 0.0001462140 0.1545927040 0.0115695515 0.0002180120 0.0001453210 0.0001577800 0.0099524510 1.3232919040 0.0011769610 0.0001501270 0.0101756970 1.2597204030 0.0011486720 0.0000862300 0.0101285790 1.4224761940 0.0011409710 0.0001000700 0.0101560180 1.2966267860 0.0011251790 0.0001611360 0.0010935920 1.4164356480 0.0011151630 -0.3249085379 30.7953193544 4.3552513768 -0.4909477660 21.1220768374 3.2839976035 -0.9820960115 26.2801784620 3.6986966280 0.1969416107 22.5778457857 8.7479205807 0.6021542816 15.8929093344 13.8111220878 101429.0000000000 101429.0000000000 101429.0000000000 101429.0000000000 0.3239935338 0.5024659162 0.4417730730 0.3244202084 0.6058946792 0.0115770000 0.0099190000 0.0087530000 0.0050920000 0.0075740000 0.0050470000 0.0043070000 0.0039360000 0.0021290000 0.0034570000 101429.0000000000 
0.0427296924 0.0391312053 0.0590875853 0.0535055020 0.0888976139 0.0973729934 0.0395937237 0.0378781382 0.0627129223 0.0679614570 0.0017384450 0.0269164250 0.0017996320 0.0254662200 0.0019648460 0.0274809990 0.0016522670 0.0284029040 0.0017586140 0.0310327980 0.0001996060 0.0015029410 0.0001991660 0.0016266360 0.0001997910 0.0016587150 0.0002008810 0.0015413010 0.0001956710 0.0015686900 -2.7983523952 -2.7755037534 -2.8507927309 -2.7913818718 -2.9288029716 -2.7682285613 -2.7994135822 -2.6869294347 -2.8300379382 -2.7307661274 101995.0000000000 101995.0000000000 0.8112510088 0.0831342119 0.8379609512 0.1145838945 0.8374326764 0.0827872781 0.9605812368 0.1404148723 0.7412552654 0.3120392891 0.7536131434 0.2088067409 0.7467734925 0.1276203171 0.7285655995 0.1009598021 0.8967956212 0.0713845351 0.8807970651 0.1988519085 0.0120448110 0.0290236829 0.0002171600 0.0001460680 0.0107172690 0.0282451394 0.0002171690 0.0001560610 0.0038988470 0.0307956016 0.0002343390 0.0001405820 0.0048248540 0.0292345540 0.0002269800 0.0001464920 0.1518542510 0.0108261144 0.0002182050 0.0001447790 0.0001595430 0.0101795060 1.4039529340 0.0011343780 0.0001437310 0.0100901220 1.4592568500 0.0012223480 0.0000863950 0.0102618370 1.2464122670 0.0011068630 0.0001005400 0.0101215430 1.3579180660 0.0011335380 0.0001595550 0.0008535330 1.4349554160 0.0011344610 -0.3257088918 30.6231986116 4.3837031803 -0.4911871904 21.0026930646 3.5411125016 -0.9811527140 26.1343248212 3.8049498311 0.2017331115 22.4648108232 9.1861049075 0.6247387918 15.8297648663 14.0230397686 101996.0000000000 101996.0000000000 101996.0000000000 101996.0000000000 0.3257429656 0.5061340840 0.4455257595 0.3271585400 0.6168077185 0.0114580000 0.0104170000 0.0091370000 0.0061390000 0.0080340000 0.0050290000 0.0045660000 0.0039820000 0.0025920000 0.0039020000 101996.0000000000 
0.0426369120 0.0392108433 0.0590902774 0.0533279983 0.0884471162 0.0969786022 0.0394185933 0.0377046924 0.0633868654 0.0681008700 0.0016546640 0.0271281640 0.0015680090 0.0270960210 0.0016005670 0.0286144900 0.0013917110 0.0287075570 0.0016024680 0.0309275180 0.0001984370 0.0014760840 0.0001970070 0.0016513700 0.0001965460 0.0017102520 0.0002000670 0.0016115880 0.0002015230 0.0016537310 -2.7984480023 -2.7739911816 -2.8513095245 -2.7914065068 -2.9299338184 -2.7691753301 -2.7997009442 -2.6865907841 -2.8297561244 -2.7299072928 102562.0000000000 102562.0000000000 0.8087977471 0.0832162292 0.8351517392 0.1175306969 0.8365103349 0.0830027742 0.9614576344 0.1401675725 0.7372209625 0.3119799365 0.7495662425 0.2079788859 0.7431343077 0.1277270238 0.7263750787 0.1007609440 0.9025824012 0.0716955360 0.8870228529 0.1980807655 0.0122154840 0.0295341761 0.0002164440 0.0001441410 0.0115539550 0.0281696947 0.0002134340 0.0001598310 0.0043863400 0.0298898858 0.0002161120 0.0001426840 0.0046875620 0.0241316528 0.0002205850 0.0001496920 0.1525371330 0.0096531537 0.0002202800 0.0001493310 0.0001659040 0.0102776850 1.4024820000 0.0011261840 0.0001551450 0.0100665840 1.2829773210 0.0012298320 0.0000969240 0.0073007380 0.8177871870 0.0011265510 0.0000981000 0.0049092110 0.9920030240 0.0011392890 0.0001600860 0.0007364740 1.4312802890 0.0011573280 -0.3291632515 30.4486828135 4.5860631317 -0.4921023072 20.8852983894 3.5288442918 -0.9839406342 25.9820247657 3.7761272399 0.1937762430 22.3369697401 9.1616057926 0.6379709792 15.7592309389 13.9552740023 102562.0000000000 102562.0000000000 102562.0000000000 102562.0000000000 0.3254592011 0.5095003978 0.4430746336 0.3260451500 0.6282663237 0.0106940000 0.0104970000 0.0090750000 0.0063790000 0.0077690000 0.0049760000 0.0049180000 0.0040400000 0.0029090000 0.0038830000 102562.0000000000 
0.0424248761 0.0390148364 0.0589699530 0.0532996799 0.0879697886 0.0964607639 0.0392347465 0.0375977883 0.0637282154 0.0686417477 0.0016261960 0.0276342270 0.0017695670 0.0289344030 0.0017623600 0.0300557580 0.0014201730 0.0295898710 0.0016921230 0.0320849040 0.0001959260 0.0015134880 0.0002026080 0.0016692920 0.0001969140 0.0016459670 0.0001963120 0.0016588910 0.0001974130 0.0017127410 -2.7994588821 -2.7741176222 -2.8517877443 -2.7909828999 -2.9312747061 -2.7702344901 -2.8005282339 -2.6863108998 -2.8283787412 -2.7273044985 103129.0000000000 103129.0000000000 0.8054309526 0.0832972169 0.8316947794 0.1171753357 0.8359627308 0.0832135134 0.9569996972 0.1405666090 0.7331747467 0.3119120240 0.7455594918 0.2079118395 0.7393361551 0.1278295093 0.7230343704 0.1019148110 0.9090404092 0.0720009705 0.8935665438 0.2004638399 0.0121670240 0.0299625813 0.0002123830 0.0001482710 0.0121014870 0.0284284327 0.0002081840 0.0001608530 0.0044620260 0.0285031451 0.0002083300 0.0001439410 0.0046166880 0.0214640630 0.0002230120 0.0001480740 0.1549001890 0.0099129833 0.0002210900 0.0001474140 0.0001600320 0.0104092190 1.2778167590 0.0011390690 0.0001637300 0.0101468120 1.2471346650 0.0012228050 0.0000991120 0.0023471880 0.9256825500 0.0011345900 0.0000966320 0.0018919430 1.2595854140 0.0011118810 0.0001610750 0.0008310170 1.4895724670 0.0011244320 -0.3338607584 30.2748704206 4.5618507004 -0.4933198992 20.7626062630 3.5458581709 -0.9868671647 25.8309129982 3.7690472671 0.1856774747 22.2079271637 9.3046050547 0.6527528163 15.6902270253 14.1650693619 103129.0000000000 103129.0000000000 103129.0000000000 103129.0000000000 0.3242853457 0.5076829652 0.4406523611 0.3244519494 0.6298121762 0.0095450000 0.0096040000 0.0078080000 0.0063120000 0.0074140000 0.0048910000 0.0049240000 0.0038480000 0.0030740000 0.0038890000 103129.0000000000 
0.0422866667 0.0388774595 0.0595531174 0.0535212033 0.0875114514 0.0959898380 0.0398657495 0.0379666022 0.0635751722 0.0685472906 0.0015996310 0.0243129460 0.0017901180 0.0242877580 0.0018015210 0.0257260400 0.0015267970 0.0256315970 0.0017236660 0.0271940990 0.0001942180 0.0015532190 0.0001974200 0.0017563910 0.0001988370 0.0015760110 0.0001978990 0.0017689340 0.0001947100 0.0017251140 -2.7999556450 -2.7742819279 -2.8510405901 -2.7899998663 -2.9322922507 -2.7711857790 -2.7997419494 -2.6848858745 -2.8282897378 -2.7269380237 103695.0000000000 103695.0000000000 0.8012545097 0.0833761570 0.8294437796 0.1169423665 0.8432818874 0.0834213096 0.9603569339 0.1424357894 0.7292088504 0.3118360184 0.7421913216 0.2073344357 0.7505969296 0.1279354761 0.7375889966 0.1021653821 0.9085869394 0.0722988921 0.8931640201 0.1997604106 0.0121135160 0.0293171012 0.0002091830 0.0001521140 0.0117004570 0.0284301833 0.0002063770 0.0001680620 0.0041889550 0.0284966151 0.0002145980 0.0001466770 0.0045969850 0.0243160709 0.0002263980 0.0001511680 0.1511390800 0.0116730800 0.0002206080 0.0001640360 0.0001549710 0.0102504860 1.3968315070 0.0011627000 0.0001576080 0.0101205030 1.3641411350 0.0012659600 0.0000915410 0.0036500620 1.3126716200 0.0011401170 0.0000957820 0.0041770470 1.3390868660 0.0011332190 0.0001588280 0.0018143580 1.5353616290 0.0012321140 -0.3397609829 30.1048293863 4.5460059110 -0.4844206030 20.6509025862 3.6392911022 -0.9904600986 25.6815052666 3.7489671794 0.2104572256 22.1177342506 9.3363751485 0.6509365647 15.6060398297 14.1033051225 103695.0000000000 103695.0000000000 103695.0000000000 103695.0000000000 0.3233123084 0.5082555622 0.4382628265 0.3266323759 0.6300660875 0.0085260000 0.0087150000 0.0067420000 0.0059240000 0.0072800000 0.0047020000 0.0047940000 0.0036110000 0.0030390000 0.0041260000 103696.0000000000 
0.0428548769 0.0401703287 0.0593110342 0.0533619406 0.0881828502 0.0968974352 0.0400043190 0.0381468222 0.0665560723 0.0708161045 0.0015026750 0.0211496760 0.0015198940 0.0198387780 0.0017030900 0.0203020940 0.0014302760 0.0208944340 0.0016775570 0.0212660690 0.0001904040 0.0016101050 0.0001898940 0.0015630060 0.0002018720 0.0015364760 0.0002002520 0.0016496510 0.0001905950 0.0016582130 -2.7993966324 -2.7726797193 -2.8515973028 -2.7897184716 -2.9294289691 -2.7644671961 -2.7989643340 -2.6835088707 -2.8243399977 -2.7211442139 104262.0000000000 104262.0000000000 0.8047650508 0.0834571597 0.8346100399 0.1174604548 0.8395688177 0.0836257149 0.9591778769 0.1436595271 0.7346314825 0.3117553155 0.7571263157 0.2087947791 0.7524273226 0.1280481325 0.7355692260 0.1028885662 0.9338352292 0.0725983100 0.9180748596 0.2103102848 0.0120753600 0.0292340281 0.0002049560 0.0001580690 0.0119799690 0.0288164530 0.0002033040 0.0001718910 0.0041629130 0.0295258887 0.0002151490 0.0001466280 0.0046031290 0.0282333641 0.0002225200 0.0001612270 0.1544248730 0.0165643113 0.0002210770 0.0001713480 0.0001561670 0.0101827540 1.2279980170 0.0011928810 0.0001620810 0.0101848470 1.1870135860 0.0012859900 0.0000912570 0.0084991730 1.5147907260 0.0011357520 0.0000957800 0.0087095120 1.2181914820 0.0012041850 0.0001610920 0.0030681510 1.5212818420 0.0012834490 -0.3351083875 29.9463488179 4.5818501789 -0.4895755624 20.5347616352 3.7008447299 -0.9869741973 25.5471773582 3.8005778198 0.2144230553 21.9942331109 9.4278505047 0.7109446512 15.5818357966 15.0341737277 104262.0000000000 104262.0000000000 104262.0000000000 104262.0000000000 0.3239030458 0.5083523237 0.4405629741 0.3256672485 0.6374748858 0.0090640000 0.0093310000 0.0083680000 0.0067080000 0.0078960000 0.0047730000 0.0048610000 0.0042970000 0.0033590000 0.0043540000 104262.0000000000 
0.0427776455 0.0403093125 0.0591170163 0.0532441009 0.0880454593 0.0966572171 0.0398502870 0.0380019433 0.0671964937 0.0712416119 0.0017247830 0.0230079280 0.0016379770 0.0221785970 0.0021368770 0.0243140670 0.0015137660 0.0231099780 0.0018254220 0.0270978320 0.0001890250 0.0016931840 0.0001967970 0.0014912800 0.0001972120 0.0015598550 0.0002031340 0.0015058090 0.0001902950 0.0016204310 -2.7985475952 -2.7699093801 -2.8514799546 -2.7892628830 -2.9279307201 -2.7621322120 -2.7996920644 -2.6842639205 -2.8217204779 -2.7187062048 104829.0000000000 104829.0000000000 0.8011171687 0.0835398197 0.8310296248 0.1182650098 0.8381800025 0.0838248718 0.9583731263 0.1431421935 0.7439817017 0.3116868114 0.7707818215 0.2089363553 0.7498864110 0.1281576543 0.7333862213 0.1030085573 0.9437473315 0.0729259482 0.9277935091 0.2104667416 0.0119128080 0.0293742272 0.0002002890 0.0001666610 0.0119700740 0.0287709958 0.0002061110 0.0001719660 0.0041694500 0.0298357951 0.0002154760 0.0001571700 0.0046137140 0.0292050125 0.0002149420 0.0001661170 0.1562687480 0.0209061357 0.0002167890 0.0001674670 0.0001529450 0.0102738130 0.9843785180 0.0012442230 0.0001616970 0.0101579460 1.2949693210 0.0012862400 0.0000912220 0.0099450390 1.4485278370 0.0012062710 0.0000961310 0.0102611330 1.3373123620 0.0012356410 0.0001613920 0.0046769960 1.4773474040 0.0012501890 -0.3402583882 29.7778260522 4.6376437346 -0.4917608926 20.4202315055 3.6750688016 -0.9806769225 25.4122132780 3.8058325936 0.2089901826 21.8715130000 9.4436655618 0.7340914912 15.5229799061 15.0483922932 104829.0000000000 104829.0000000000 104829.0000000000 104829.0000000000 0.3270557522 0.5072978719 0.4511874718 0.3244843143 0.6508043940 0.0097320000 0.0101890000 0.0094380000 0.0078850000 0.0089970000 0.0046740000 0.0049270000 0.0045350000 0.0037590000 0.0046810000 104829.0000000000 
0.0425958297 0.0401928224 0.0590180952 0.0531498112 0.0878730703 0.0970046851 0.0397387153 0.0379927876 0.0671369371 0.0712499591 0.0016149070 0.0261313640 0.0017076210 0.0272412660 0.0022328990 0.0286343350 0.0015548370 0.0279137050 0.0017120440 0.0351770020 0.0001942350 0.0016389120 0.0001960060 0.0015126720 0.0001952380 0.0015795150 0.0002001030 0.0015199230 0.0001917210 0.0016163140 -2.7990867762 -2.7702196320 -2.8515885470 -2.7880149032 -2.9269828844 -2.7579341377 -2.7991389281 -2.6824583240 -2.8215832995 -2.7177602586 105395.0000000000 105395.0000000000 0.7973482648 0.0836211885 0.8273790441 0.1196180242 0.8473024712 0.0840208639 0.9728519645 0.1435200718 0.7514540717 0.3116197616 0.7868365084 0.2092799858 0.7479232322 0.1282672291 0.7375453077 0.1036853002 0.9442923359 0.0732583936 0.9283982041 0.2111958331 0.0111935740 0.0290936027 0.0002046890 0.0001649500 0.0116685010 0.0279740737 0.0002081510 0.0001576330 0.0041766560 0.0295285780 0.0002199610 0.0001629960 0.0045961150 0.0291615456 0.0002131850 0.0001641590 0.1559508040 0.0157021357 0.0002092230 0.0001575320 0.0001452650 0.0101955430 1.2544391940 0.0012423920 0.0001594040 0.0099324510 1.3421202070 0.0011987350 0.0000912800 0.0098423370 1.4547609890 0.0012528030 0.0000963880 0.0102660980 1.3010409060 0.0012311540 0.0001614870 0.0029084790 1.3485133310 0.0011918590 -0.3455826428 29.6112539265 4.7310659073 -0.4801779434 20.3254305884 3.6943062212 -0.9749828563 25.2805553905 3.8182007236 0.2049465285 21.7632758604 9.5295487063 0.7346981034 15.4438201982 15.1133117796 105395.0000000000 105395.0000000000 105395.0000000000 105395.0000000000 0.3268420408 0.5108114107 0.4559654738 0.3236180999 0.6538022979 0.0093450000 0.0105040000 0.0101950000 0.0082790000 0.0098380000 0.0042240000 0.0049460000 0.0045740000 0.0038550000 0.0048750000 105395.0000000000 
0.0423837052 0.0401140335 0.0589234787 0.0533913608 0.0874771552 0.0969536597 0.0395778868 0.0378645164 0.0668689451 0.0710945109 0.0016583580 0.0275230430 0.0018437600 0.0265823040 0.0022519680 0.0291855060 0.0016345870 0.0272727220 0.0017450820 0.0324790670 0.0001983620 0.0016196480 0.0001947660 0.0015428810 0.0002033200 0.0015126350 0.0002033460 0.0015540690 0.0001940360 0.0016707000 -2.7996995365 -2.7693047374 -2.8516792880 -2.7847890178 -2.9270697039 -2.7547617601 -2.7986126700 -2.6802074917 -2.8220014185 -2.7162433933 105962.0000000000 105962.0000000000 0.7949618950 0.0837007465 0.8257351469 0.1194018872 0.8481774400 0.0842131151 0.9719334911 0.1434777662 0.7524546493 0.3115673515 0.7906452225 0.2090830436 0.7450571421 0.1283740834 0.7351302942 0.1036941223 0.9421839338 0.0735881440 0.9259446659 0.2109737410 0.0112363660 0.0292014180 0.0002025380 0.0001562220 0.0120953970 0.0279462562 0.0002052030 0.0001494780 0.0043045070 0.0298795749 0.0002161620 0.0001608770 0.0045927830 0.0289569582 0.0002096520 0.0001514230 0.1497945130 0.0148606750 0.0002063480 0.0001437440 0.0001437800 0.0101856840 1.0803814980 0.0011930420 0.0001668890 0.0099144340 1.2750342650 0.0011529120 0.0000954320 0.0100017740 1.3510151040 0.0012476630 0.0000964100 0.0101538280 1.0542318680 0.0011634490 0.0001566220 0.0021958120 1.3608153560 0.0011169370 -0.3491858698 29.4488350525 4.7166395166 -0.4796589977 20.2131863289 3.6924453775 -0.9741765479 25.1424466021 3.8115964592 0.1992389596 21.6425775055 9.5313046113 0.7300646455 15.3582260587 15.0941275343 105962.0000000000 105962.0000000000 105962.0000000000 105962.0000000000 0.3260151700 0.5173418528 0.4573670283 0.3236402947 0.6517591412 0.0078570000 0.0105610000 0.0114160000 0.0090160000 0.0104240000 0.0032220000 0.0048510000 0.0049340000 0.0041440000 0.0049890000 105962.0000000000 
0.0421872676 0.0399759268 0.0595987246 0.0544238287 0.0872031680 0.0970581976 0.0396172791 0.0380583806 0.0670705386 0.0712532277 0.0018291860 0.0278599140 0.0019484690 0.0257576430 0.0025266610 0.0323783350 0.0018470960 0.0246329820 0.0021522770 0.0284368120 0.0001996810 0.0016359280 0.0001958510 0.0016176860 0.0002067760 0.0015899300 0.0002022390 0.0014938560 0.0001985500 0.0017130330 -2.7998767860 -2.7689845893 -2.8493961363 -2.7798643181 -2.9261019945 -2.7511337492 -2.7967781318 -2.6767483042 -2.8195940790 -2.7120909586 106529.0000000000 106529.0000000000 0.7912362361 0.0837776527 0.8215030092 0.1192285111 0.8508481430 0.0844068811 0.9727034531 0.1499521593 0.7488795712 0.3115108918 0.7880155936 0.2086774394 0.7423401882 0.1284781141 0.7315123279 0.1058808794 0.9424281399 0.0739153307 0.9261459878 0.2106898521 0.0120252740 0.0290164007 0.0002001070 0.0001432670 0.0121227820 0.0279922459 0.0002025790 0.0001480720 0.0042975730 0.0301437578 0.0002097760 0.0001518880 0.0045952660 0.0278367170 0.0002109200 0.0001428650 0.1456252830 0.0157585028 0.0002053620 0.0001443680 0.0001557990 0.0100879910 0.9306511520 0.0011188760 0.0001671540 0.0099215950 1.1550347470 0.0011469760 0.0000949200 0.0100900720 1.1466185820 0.0011934280 0.0000964020 0.0093017180 1.2107803040 0.0011030940 0.0001537370 0.0025384140 1.3534304660 0.0011114730 -0.3551775389 29.2846295446 4.7051471337 -0.4770281747 20.1041480050 4.0183945902 -0.9768798280 25.0017751082 3.7976395720 0.1933982116 21.5206627093 9.8080129006 0.7299859616 15.2796933715 15.0695227619 106529.0000000000 106529.0000000000 106529.0000000000 106529.0000000000 0.3244457188 0.5226097523 0.4552480850 0.3235287411 0.6529824328 0.0077030000 0.0101210000 0.0117390000 0.0104790000 0.0106680000 0.0030390000 0.0045860000 0.0050750000 0.0047770000 0.0050080000 106529.0000000000 
0.0419993162 0.0398263210 0.0593163451 0.0541466410 0.0867755304 0.0966431485 0.0394328227 0.0378955792 0.0675951996 0.0713416948 0.0016300590 0.0273917890 0.0019414650 0.0256704300 0.0020078210 0.0318196330 0.0017217300 0.0240281810 0.0020308000 0.0271972390 0.0001972040 0.0016278890 0.0001949120 0.0016085260 0.0001945060 0.0015534740 0.0001976990 0.0015454570 0.0001983030 0.0016565360 -2.8003281857 -2.7687659936 -2.8496954945 -2.7805776522 -2.9270715496 -2.7516706716 -2.7971039604 -2.6767575752 -2.8180224249 -2.7100727827 107095.0000000000 107095.0000000000 0.7874307096 0.0838515914 0.8175122846 0.1193792793 0.8466407147 0.0845983405 0.9680423851 0.1535744168 0.7449783378 0.3114477813 0.7838729605 0.2079798791 0.7389062213 0.1285784955 0.7281115871 0.1060869533 0.9470174521 0.0742417347 0.9311665872 0.2134799892 0.0119037460 0.0285407344 0.0002017430 0.0001499200 0.0124233330 0.0283724515 0.0002024880 0.0001508740 0.0041815450 0.0289565855 0.0002050970 0.0001432760 0.0045960830 0.0271723124 0.0002116770 0.0001533360 0.1407302490 0.0133122415 0.0002038470 0.0001450180 0.0001551640 0.0099464810 1.1385440430 0.0011482160 0.0001679440 0.0100821850 1.2360298550 0.0011475750 0.0000905590 0.0073616410 0.7905103210 0.0011256160 0.0000964210 0.0094493710 1.2872151560 0.0011690900 0.0001496040 0.0016345600 1.3608658820 0.0011252620 -0.3605349274 29.1227031244 4.7158810924 -0.4834201960 19.9899583455 4.2007637350 -0.9795581284 24.8618459998 3.7734056576 0.1859549691 21.4006019002 9.8345929812 0.7404578964 15.2134097133 15.3164919131 107095.0000000000 107095.0000000000 107095.0000000000 107095.0000000000 0.3235040409 0.5204680617 0.4529150217 0.3223112675 0.6601194306 0.0089160000 0.0093630000 0.0112190000 0.0106210000 0.0102330000 0.0039210000 0.0042100000 0.0050270000 0.0049560000 0.0050010000 107095.0000000000 
0.0418339273 0.0396781336 0.0590168425 0.0538662121 0.0863246441 0.0961433712 0.0393353857 0.0378467134 0.0679142237 0.0717116392 0.0014733070 0.0254522440 0.0018475500 0.0246343160 0.0016961120 0.0289240000 0.0015605950 0.0229337430 0.0017719200 0.0254744290 0.0001894210 0.0015248620 0.0001928740 0.0016402580 0.0001928960 0.0015323300 0.0001983600 0.0016297760 0.0001885150 0.0016926980 -2.8009385810 -2.7689251818 -2.8506117538 -2.7820478965 -2.9287328253 -2.7538359353 -2.7958985860 -2.6753017371 -2.8166909028 -2.7079822255 107662.0000000000 107662.0000000000 0.7847106999 0.0839229974 0.8151502373 0.1192691585 0.8429136574 0.0847848040 0.9644312394 0.1529002270 0.7410655486 0.3113769258 0.7798700971 0.2076082454 0.7353893201 0.1286745949 0.7262622931 0.1079233619 0.9548667050 0.0745689779 0.9375559906 0.2178503345 0.0117091710 0.0287105681 0.0002043040 0.0001579990 0.0133328780 0.0279367108 0.0002047240 0.0001591080 0.0041855980 0.0286619957 0.0002086960 0.0001431020 0.0046875580 0.0284143542 0.0002105590 0.0001494120 0.1398819620 0.0156522253 0.0002046580 0.0001462020 0.0001511740 0.0099740000 1.3326669940 0.0011982480 0.0001744630 0.0099058260 1.4375964690 0.0011977240 0.0000908210 0.0026638720 0.9645063830 0.0011166680 0.0000999140 0.0103923280 1.3003255180 0.0011350840 0.0001489210 0.0033181550 1.4008325800 0.0011314610 -0.3645035535 28.9643478456 4.7086736251 -0.4886077443 19.8779794474 4.1670806882 -0.9825074471 24.7229083115 3.7606196300 0.1782425339 21.2846929969 10.0667269397 0.7601535806 15.1510133149 15.7032328162 107662.0000000000 107662.0000000000 107662.0000000000 107662.0000000000 0.3232593565 0.5178492400 0.4505533492 0.3216840674 0.6662289600 0.0078910000 0.0080310000 0.0098890000 0.0098560000 0.0091730000 0.0039030000 0.0039980000 0.0048630000 0.0049010000 0.0049110000 107662.0000000000 
0.0418115766 0.0396220156 0.0587722969 0.0535944714 0.0859166261 0.0957789321 0.0396604907 0.0381349923 0.0678625354 0.0716187167 0.0016876740 0.0221527180 0.0017795670 0.0218591090 0.0017843390 0.0246757750 0.0016803420 0.0209002230 0.0017741610 0.0222549670 0.0001942670 0.0015423440 0.0001948440 0.0016537440 0.0001930140 0.0016671630 0.0002075260 0.0017136800 0.0001908770 0.0017735510 -2.8004445868 -2.7687676868 -2.8518006931 -2.7836065106 -2.9295420458 -2.7534773447 -2.7947758082 -2.6738393053 -2.8167866633 -2.7079180791 108228.0000000000 108228.0000000000 0.7826368281 0.0839945600 0.8168472677 0.1198558251 0.8442648482 0.0849664170 0.9615859456 0.1523465723 0.7372462390 0.3112987613 0.7765594949 0.2101042174 0.7335520571 0.1287726014 0.7334377698 0.1089384309 0.9588701095 0.0748991762 0.9393603951 0.2179354280 0.0119295170 0.0290690536 0.0002021690 0.0001539080 0.0137130920 0.0272188612 0.0002064650 0.0001521980 0.0041779920 0.0293463032 0.0002153120 0.0001447690 0.0045807050 0.0292664519 0.0002089710 0.0001543020 0.1401363530 0.0224417089 0.0002039540 0.0001459610 0.0001517320 0.0101351520 1.1250980770 0.0011719260 0.0001818820 0.0096036730 1.4443975250 0.0011742490 0.0000907460 0.0046693050 1.3608995760 0.0011283180 0.0000989930 0.0102885460 1.1314128740 0.0011609930 0.0001489660 0.0063016110 1.1749359320 0.0011327870 -0.3674553181 28.8133796694 4.7491667686 -0.4825037529 19.7682341187 4.1394470107 -0.9867493838 24.5851893966 3.8485552161 0.1744975663 21.1904288930 10.1949019302 0.7773538657 15.0788343857 15.7113594872 108228.0000000000 108228.0000000000 108228.0000000000 108228.0000000000 0.3236711709 0.5152247512 0.4481990611 0.3232166238 0.6654020336 0.0055240000 0.0061300000 0.0085060000 0.0087160000 0.0080210000 0.0029720000 0.0034020000 0.0047100000 0.0047210000 0.0046840000 108229.0000000000 
0.0416738334 0.0395530360 0.0591228430 0.0541897158 0.0894069631 0.1014982903 0.0396929204 0.0382477775 0.0677661686 0.0714572223 0.0018138320 0.0193434160 0.0019076870 0.0182667360 0.0017068720 0.0196330750 0.0016517270 0.0187591650 0.0017300610 0.0207564640 0.0002001560 0.0017157810 0.0002008570 0.0016745240 0.0001912670 0.0017381720 0.0002081230 0.0017391540 0.0002056820 0.0018116080 -2.7995852659 -2.7674152845 -2.8502627446 -2.7804506933 -2.9207467331 -2.7140778608 -2.7936734874 -2.6710508586 -2.8156876267 -2.7059998466 108795.0000000000 108795.0000000000 0.7815373945 0.0840748101 0.8129206258 0.1204065566 0.8454905071 0.0851472368 0.9616338672 0.1545933358 0.7594373167 0.3112371456 0.8101562456 0.2171775279 0.7301370827 0.1288727579 0.7299143882 0.1095444547 0.9543170997 0.0752265401 0.9348695661 0.2218085717 0.0115251860 0.0288724940 0.0002028530 0.0001480600 0.0137008230 0.0275083588 0.0002077060 0.0001549330 0.0041809800 0.0293664058 0.0002171440 0.0001491830 0.0042627020 0.0290326958 0.0002063710 0.0001557650 0.1440060110 0.0283638647 0.0001979350 0.0001543010 0.0001508850 0.0101351370 1.2060571470 0.0011351350 0.0001836580 0.0096820490 1.4512964090 0.0012014510 0.0000908720 0.0092997940 1.5238581350 0.0011597530 0.0000910500 0.0102072380 0.9405606190 0.0011625460 0.0001514190 0.0088861870 0.7670367470 0.0011924420 -0.3678343801 28.6560666335 4.7873653796 -0.4798603090 19.6628762766 4.2528755872 -0.9712164135 24.4736605593 4.0975934405 0.1670757943 21.0731567887 10.2718761599 0.7656233533 14.9925889832 16.0545474775 108795.0000000000 108795.0000000000 108795.0000000000 108795.0000000000 0.3268139276 0.5144441182 0.4558447087 0.3219394613 0.6624571771 0.0044850000 0.0047520000 0.0087620000 0.0088580000 0.0080920000 0.0022270000 0.0024580000 0.0047980000 0.0047210000 0.0046910000 108795.0000000000 
0.0415444926 0.0394092968 0.0591242720 0.0544182084 0.0890983636 0.1012761573 0.0395800451 0.0382541011 0.0674511199 0.0711570391 0.0018857590 0.0234213070 0.0020975720 0.0229950000 0.0019956890 0.0253885900 0.0016659730 0.0236177110 0.0018751960 0.0291476510 0.0001978690 0.0017319400 0.0001999070 0.0015981280 0.0001957130 0.0015927860 0.0002019550 0.0016687340 0.0002050940 0.0017142500 -2.8005186241 -2.7677919288 -2.8481384042 -2.7747247430 -2.9201172480 -2.7129959196 -2.7938001345 -2.6691673369 -2.8161265198 -2.7062747306 109362.0000000000 109362.0000000000 0.7809627908 0.0841685036 0.8129503817 0.1200033844 0.8469775069 0.0853265931 0.9643576251 0.1560809774 0.7583624870 0.3111839332 0.8097181330 0.2162826129 0.7286016959 0.1289728706 0.7287443540 0.1094498337 0.9498194399 0.0755535083 0.9300225828 0.2216154105 0.0116768760 0.0289010637 0.0002051830 0.0001498110 0.0134000370 0.0276182242 0.0002038920 0.0001641090 0.0041815040 0.0293448388 0.0002178890 0.0001435970 0.0042209620 0.0273744235 0.0002129920 0.0001498950 0.1412856530 0.0217352352 0.0001974740 0.0001586960 0.0001562340 0.0100683710 1.4543369250 0.0011494010 0.0001805150 0.0096952890 1.2969649230 0.0012602030 0.0000908540 0.0098027680 1.5461913780 0.0011257450 0.0000907220 0.0101783090 1.3282304260 0.0011198880 0.0001491130 0.0056375190 0.7139035930 0.0012070790 -0.3686564148 28.5057378135 4.7600603923 -0.4784724077 19.5618163964 4.3281320550 -0.9720347637 24.3415029364 4.0664138084 0.1636873199 20.9620693380 10.2604840062 0.7540423412 14.9062956670 16.0380916381 109362.0000000000 109362.0000000000 109362.0000000000 109362.0000000000 0.3252471598 0.5131590737 0.4536653631 0.3206273795 0.6590513136 0.0052980000 0.0048370000 0.0089350000 0.0096160000 0.0090250000 0.0023360000 0.0021820000 0.0045300000 0.0048840000 0.0048520000 109362.0000000000 
0.0415066001 0.0394420896 0.0588944047 0.0542532182 0.0892650170 0.1022952397 0.0396124653 0.0387856989 0.0671197351 0.0708994058 0.0019298670 0.0263113850 0.0020038960 0.0259038110 0.0019506150 0.0298139010 0.0015731980 0.0243803220 0.0019042460 0.0308732650 0.0002023670 0.0016664150 0.0002023380 0.0015552950 0.0002024800 0.0015948520 0.0002037300 0.0016437330 0.0002071180 0.0016195180 -2.8005990578 -2.7674893538 -2.8486907004 -2.7750389339 -2.9191561022 -2.7101799806 -2.7941811607 -2.6683685058 -2.8167798611 -2.7062244818 109928.0000000000 109928.0000000000 0.7815133347 0.0842637711 0.8191618639 0.1210661785 0.8440011432 0.0855042190 0.9615065715 0.1553887653 0.7675883462 0.3111516473 0.8263557785 0.2172517719 0.7308083350 0.1290748897 0.7376104167 0.1096074860 0.9449651956 0.0758735250 0.9252657659 0.2216913566 0.0119882460 0.0290767685 0.0002062510 0.0001571060 0.0122041830 0.0273733851 0.0002011510 0.0001575440 0.0041591500 0.0294650817 0.0002193610 0.0001457210 0.0043226330 0.0279584842 0.0002167830 0.0001534930 0.1381667460 0.0156880172 0.0002029870 0.0001598790 0.0001604940 0.0101412980 1.4615060220 0.0011958670 0.0001655270 0.0095901540 1.0653909750 0.0011971630 0.0000905560 0.0098139580 1.6076707330 0.0011400050 0.0000933670 0.0102502400 1.4588871750 0.0011434980 0.0001469800 0.0014924870 1.1001457730 0.0012096640 -0.3674932635 28.3655613017 4.8333612800 -0.4827751068 19.4553350513 4.2935392153 -0.9657794421 24.2216982369 4.1006972572 0.1684867170 20.8727457307 10.2808142574 0.7416725989 14.8211166674 16.0451521446 109928.0000000000 109928.0000000000 109928.0000000000 109928.0000000000 0.3256450862 0.5112732031 0.4564667948 0.3205393034 0.6560412451 0.0057970000 0.0053490000 0.0080350000 0.0101910000 0.0095280000 0.0023870000 0.0022220000 0.0036720000 0.0049640000 0.0049080000 109928.0000000000 
0.0414205025 0.0393213895 0.0587707729 0.0542024146 0.0890045982 0.1021145431 0.0395037868 0.0387307851 0.0676082716 0.0713578803 0.0016278930 0.0252185180 0.0019311450 0.0234325920 0.0018747180 0.0287714430 0.0015714620 0.0208636930 0.0016410150 0.0261338380 0.0001979490 0.0016408800 0.0001969490 0.0015888600 0.0002006570 0.0015736280 0.0002039360 0.0016072980 0.0002023800 0.0016118700 -2.8004785064 -2.7673058596 -2.8488973588 -2.7748681510 -2.9189369132 -2.7089643141 -2.7944229292 -2.6680515913 -2.8150647059 -2.7039315078 110495.0000000000 110495.0000000000 0.7858051532 0.0843620971 0.8243671253 0.1207677463 0.8422597471 0.0856783714 0.9583678333 0.1548303433 0.7645643966 0.3111429023 0.8262280267 0.2175144596 0.7280040385 0.1291800019 0.7369141716 0.1102800571 0.9547167037 0.0761881925 0.9350711174 0.2262907920 0.0118897410 0.0296067918 0.0002059120 0.0001540380 0.0115321740 0.0273690584 0.0002008440 0.0001544930 0.0041403920 0.0290775872 0.0002118160 0.0001490370 0.0042836390 0.0262588884 0.0002143050 0.0001767910 0.1447078740 0.0130548948 0.0002066580 0.0001613300 0.0001593150 0.0102947930 1.3953313590 0.0011720800 0.0001534190 0.0096175590 1.2165473420 0.0011723740 0.0000899980 0.0096769160 1.2746712810 0.0011652620 0.0000918310 0.0071762530 1.3590278060 0.0013078400 0.0001520930 0.0007370890 1.4162612410 0.0012211660 -0.3615758695 28.2252907394 4.8131440526 -0.4854922523 19.3493856539 4.2656099667 -0.9681226004 24.0924338942 4.1100200238 0.1624736644 20.7648667723 10.3654137393 0.7644142927 14.7706376326 16.4510977838 110495.0000000000 110495.0000000000 110495.0000000000 110495.0000000000 0.3267434564 0.5102297583 0.4545392744 0.3190982624 0.6604137546 0.0057610000 0.0053890000 0.0073430000 0.0102620000 0.0095230000 0.0023250000 0.0022140000 0.0032040000 0.0049500000 0.0048750000 110495.0000000000 
0.0413465694 0.0396669281 0.0591366012 0.0545073697 0.0886965616 0.1020227240 0.0399363085 0.0390533193 0.0675759561 0.0712809362 0.0015153600 0.0252958990 0.0018835200 0.0236145050 0.0020391970 0.0289605740 0.0017041270 0.0213233840 0.0016988300 0.0254368110 0.0001924150 0.0015819380 0.0001951380 0.0015281170 0.0001960970 0.0015737250 0.0002017000 0.0015963070 0.0002003420 0.0015781680 -2.7996936039 -2.7640416997 -2.8475767268 -2.7735784268 -2.9191824404 -2.7080740824 -2.7925135258 -2.6644060551 -2.8142964533 -2.7030004211 111062.0000000000 111062.0000000000 0.7843439088 0.0844605822 0.8222219327 0.1227568845 0.8421082549 0.0858683226 0.9572876639 0.1544475692 0.7608247486 0.3111348616 0.8221441128 0.2170285749 0.7274848249 0.1292851996 0.7346640796 0.1110927806 0.9556243396 0.0764982106 0.9360811452 0.2261440236 0.0121092040 0.0292042936 0.0002024830 0.0001526810 0.0112197290 0.0275662969 0.0001946620 0.0001546610 0.0042321460 0.0291763895 0.0002076610 0.0001560740 0.0041916890 0.0233982936 0.0002125030 0.0001864180 0.1559692870 0.0135565947 0.0002049330 0.0001564290 0.0001610320 0.0101943770 1.2863988840 0.0011573740 0.0001510100 0.0096817410 1.0698265490 0.0011729670 0.0000950470 0.0096768160 0.9630957430 0.0012050390 0.0000893670 0.0052301450 1.3117757650 0.0013806540 0.0001618130 0.0012428130 1.3806312700 0.0011899250 -0.3635720932 28.0766070882 4.9495088933 -0.4862309543 19.2469458993 4.2465069254 -0.9707481647 23.9619941688 4.0931906553 0.1614409668 20.6549115643 10.4678350009 0.7659058541 14.7003304182 16.4383529779 111062.0000000000 111062.0000000000 111062.0000000000 111062.0000000000 0.3274577504 0.5092365991 0.4527517054 0.3196778699 0.6626647166 0.0057710000 0.0055560000 0.0082520000 0.0103740000 0.0092790000 0.0022830000 0.0022520000 0.0036650000 0.0049650000 0.0046840000 111062.0000000000 
0.0413138487 0.0398196882 0.0588643900 0.0542571792 0.0888835073 0.1026658696 0.0397997362 0.0390550882 0.0673290892 0.0710199052 0.0014549460 0.0258869000 0.0017578060 0.0247032200 0.0016475740 0.0292863990 0.0014637590 0.0235141680 0.0016214460 0.0274581960 0.0001940290 0.0016126850 0.0001954660 0.0015485670 0.0001976030 0.0016105950 0.0002016320 0.0016276270 0.0001995590 0.0015655240 -2.7991888386 -2.7616913575 -2.8482221104 -2.7745352654 -2.9162156389 -2.6997443988 -2.7922707753 -2.6624171450 -2.8138474805 -2.7028460994 111628.0000000000 111628.0000000000 0.7829044359 0.0845590602 0.8206550611 0.1250680699 0.8382835627 0.0860592800 0.9529881203 0.1546289632 0.7611073626 0.3111216546 0.8205680954 0.2206475860 0.7243750026 0.1293890612 0.7319979775 0.1147695042 0.9528534880 0.0768026511 0.9334195180 0.2296423736 0.0121565520 0.0289461082 0.0001971350 0.0001540220 0.0108242540 0.0275919311 0.0001927000 0.0001533270 0.0041713270 0.0294670453 0.0002172730 0.0001587530 0.0041982800 0.0274236216 0.0002143780 0.0001849910 0.1515610690 0.0155152147 0.0002046680 0.0001548360 0.0001585970 0.0100921340 1.3059695670 0.0011647920 0.0001492470 0.0097334030 1.1392690990 0.0011403920 0.0000953290 0.0097326410 1.4011906760 0.0012112420 0.0000891050 0.0096393970 1.3427998370 0.0013612880 0.0001582000 0.0024556490 1.4111155380 0.0011496940 -0.3655757536 27.9304379515 5.1081680429 -0.4914913678 19.1418523710 4.2557294550 -0.9705921845 23.8347173197 4.2204605100 0.1547629447 20.5453629498 10.9302666277 0.7585665948 14.6222973332 16.7477848282 111628.0000000000 111628.0000000000 111628.0000000000 111628.0000000000 0.3292674456 0.5086115671 0.4533714477 0.3206573473 0.6616383300 0.0046780000 0.0050820000 0.0084240000 0.0095600000 0.0082110000 0.0020690000 0.0021600000 0.0041490000 0.0048320000 0.0043230000 111628.0000000000 
0.0412185349 0.0397431897 0.0585847328 0.0540072006 0.0920579875 0.1085260994 0.0396228395 0.0388694587 0.0677968643 0.0725199967 0.0015987240 0.0238612180 0.0017829620 0.0230002600 0.0016407290 0.0269771340 0.0015615300 0.0239000620 0.0016032200 0.0300180130 0.0001990780 0.0016454960 0.0001932990 0.0016626400 0.0001945480 0.0016179830 0.0001997950 0.0017104430 0.0001953010 0.0016462190 -2.7993761556 -2.7610124827 -2.8489163675 -2.7751143045 -2.9104310531 -2.6847790218 -2.7929819362 -2.6626721381 -2.8113327095 -2.6982583383 112195.0000000000 112195.0000000000 0.7819948600 0.0846554177 0.8228493805 0.1263566621 0.8375709803 0.0862456075 0.9503132734 0.1555192917 0.8083566617 0.3111307972 0.8451722679 0.2387811946 0.7237790812 0.1294891609 0.7307194630 0.1149722330 0.9610978931 0.0771039997 0.9414840171 0.2331290116 0.0121771150 0.0283574811 0.0001943900 0.0001528830 0.0102273440 0.0274291798 0.0001900530 0.0001440910 0.0039796680 0.0291851495 0.0002215900 0.0001562700 0.0042035750 0.0293005931 0.0002120440 0.0001603960 0.1504331980 0.0152287724 0.0002056640 0.0001476200 0.0001634000 0.0100136480 1.2555079120 0.0011430450 0.0001406080 0.0097505690 1.1035493400 0.0010378820 0.0000901190 0.0096456790 1.6208503420 0.0011868110 0.0000892390 0.0103103300 1.3072198390 0.0011650050 0.0001571190 0.0018200600 1.4604784480 0.0010744660 -0.3668786673 27.8890435586 5.1963555648 -0.4908239420 19.0395375460 4.3003888724 -0.9302519275 23.7313947335 4.8568829735 0.1586742484 20.4395070131 10.9561099295 0.7787693496 14.5699590235 17.0547996047 112195.0000000000 112195.0000000000 112195.0000000000 112195.0000000000 0.3283867145 0.5065149262 0.4854338133 0.3190980925 0.6739186301 0.0037150000 0.0040580000 0.0069900000 0.0082960000 0.0069700000 0.0019470000 0.0020030000 0.0039170000 0.0044770000 0.0040360000 112195.0000000000 
0.0430499203 0.0405484937 0.0583130055 0.0537521226 0.0946176131 0.1116735046 0.0396363330 0.0387365659 0.0699834213 0.0753643005 0.0017781437 0.0204818523 0.0017528822 0.0195643932 0.0017272116 0.0229348623 0.0017740659 0.0209451257 0.0017269980 0.0292373733 0.0002025808 0.0016112934 0.0001895429 0.0017231836 0.0001914930 0.0016031317 0.0001973892 0.0017890240 0.0001939082 0.0016518224 -2.7968728337 -2.7589107507 -2.8495474454 -2.7763044082 -2.9072980584 -2.6781604139 -2.7925893081 -2.6629863729 -2.8077368930 -2.6934849327 112761.0000000000 112761.0000000000 0.8081430230 0.0847555756 0.8212425215 0.1295660966 0.8351272046 0.0864267855 0.9463464741 0.1562106638 0.8662644843 0.3111888646 0.8940876227 0.2443334971 0.7300943431 0.1295852660 0.7288430484 0.1158958820 0.9977289269 0.0774074517 0.9781571086 0.2402126709 0.0122482894 0.0276031765 0.0001934271 0.0001512016 0.0098780758 0.0274289385 0.0001855908 0.0001471996 0.0039108782 0.0287728991 0.0002201756 0.0001569202 0.0041701098 0.0294124938 0.0002088463 0.0001440279 0.1586524810 0.0135001129 0.0002061198 0.0001428204 0.0001683373 0.0099964870 1.1827868463 0.0011202575 0.0001341796 0.0097587425 0.9637692615 0.0010319960 0.0000877485 0.0095097944 1.6428062275 0.0011876727 0.0000886567 0.0102669581 1.2825870719 0.0010347385 0.0001637186 0.0009692016 1.4836555409 0.0010253553 -0.3303212964 28.2995608164 5.4153108428 -0.4939085714 18.9368457864 4.3351552888 -0.8901372507 23.6480115579 5.0512214729 0.1718628917 20.3341554564 11.0721330844 0.8661405701 14.5853941491 17.6786605495 112761.0000000000 112761.0000000000 112761.0000000000 112761.0000000000 0.3361154684 0.5045060176 0.5340522173 0.3182729844 0.6912471773 0.0034650699 0.0035089820 0.0062754491 0.0075728543 0.0064910180 0.0018922156 0.0019500998 0.0037485030 0.0042574850 0.0039940120 112761.0000000000 


==> plots/Real_Sarcos_long_plot_data.txt <==
e0_DLGP e0_GPexact e0_IP e0_LGP e0_lwpr e0_Sparse e0_DLGP500 e0_ISSGP e1_DLGP e1_GPexact e1_IP e1_LGP e1_lwpr e1_Sparse e1_DLGP500 e1_ISSGP e2_DLGP e2_GPexact e2_IP e2_LGP e2_lwpr e2_Sparse e2_DLGP500 e2_ISSGP e3_DLGP e3_GPexact e3_IP e3_LGP e3_lwpr e3_Sparse e3_DLGP500 e3_ISSGP e4_DLGP e4_GPexact e4_IP e4_LGP e4_lwpr e4_Sparse e4_DLGP500 e4_ISSGP e5_DLGP e5_GPexact e5_IP e5_LGP e5_lwpr e5_Sparse e5_DLGP500 e5_ISSGP e6_DLGP e6_GPexact e6_IP e6_LGP e6_lwpr e6_Sparse e6_DLGP500 e6_ISSGP t_pred0_DLGP t_pred0_GPexact t_pred0_IP t_pred0_LGP t_pred0_lwpr t_pred0_Sparse t_pred0_DLGP500 t_pred0_ISSGP t_pred1_DLGP t_pred1_GPexact t_pred1_IP t_pred1_LGP t_pred1_lwpr t_pred1_Sparse t_pred1_DLGP500 t_pred1_ISSGP t_pred2_DLGP t_pred2_GPexact t_pred2_IP t_pred2_LGP t_pred2_lwpr t_pred2_Sparse t_pred2_DLGP500 t_pred2_ISSGP t_pred3_DLGP t_pred3_GPexact t_pred3_IP t_pred3_LGP t_pred3_lwpr t_pred3_Sparse t_pred3_DLGP500 t_pred3_ISSGP t_pred4_DLGP t_pred4_GPexact t_pred4_IP t_pred4_LGP t_pred4_lwpr t_pred4_Sparse t_pred4_DLGP500 t_pred4_ISSGP t_pred5_DLGP t_pred5_GPexact t_pred5_IP t_pred5_LGP t_pred5_lwpr t_pred5_Sparse t_pred5_DLGP500 t_pred5_ISSGP t_pred6_DLGP t_pred6_GPexact t_pred6_IP t_pred6_LGP t_pred6_lwpr t_pred6_Sparse t_pred6_DLGP500 t_pred6_ISSGP t_update0_DLGP t_update0_GPexact t_update0_IP t_update0_LGP t_update0_lwpr t_update0_Sparse t_update0_DLGP500 t_update0_ISSGP t_update1_DLGP t_update1_GPexact t_update1_IP t_update1_LGP t_update1_lwpr t_update1_Sparse t_update1_DLGP500 t_update1_ISSGP t_update2_DLGP t_update2_GPexact t_update2_IP t_update2_LGP t_update2_lwpr t_update2_Sparse t_update2_DLGP500 t_update2_ISSGP t_update3_DLGP t_update3_GPexact t_update3_IP t_update3_LGP t_update3_lwpr t_update3_Sparse t_update3_DLGP500 t_update3_ISSGP t_update4_DLGP t_update4_GPexact t_update4_IP t_update4_LGP t_update4_lwpr t_update4_Sparse t_update4_DLGP500 t_update4_ISSGP t_update5_DLGP t_update5_GPexact t_update5_IP t_update5_LGP t_update5_lwpr t_update5_Sparse t_update5_DLGP500 t_update5_ISSGP t_update6_DLGP t_update6_GPexact t_update6_IP t_update6_LGP t_update6_lwpr t_update6_Sparse t_update6_DLGP500 t_update6_ISSGP steps_DLGP steps_GPexact steps_IP steps_LGP steps_lwpr steps_Sparse steps_DLGP500 steps_ISSGP 
0.9777564531 0.9765240834 1.2360582851 1.2066679411 1.4523142592 1.0152816339 0.9777564531 1.1618148969 2.5762955541 2.5762799342 3.1664476615 3.0015917696 3.6709710743 2.5282617702 2.5762955541 2.3594752503 1.6178813214 1.6176300129 2.0270635948 1.8640541304 2.3034696106 1.5261195141 1.6178813214 1.4103577231 1.9066830635 1.9035864652 3.4791521082 2.9813232679 4.9862518161 1.9182307942 1.9066830635 1.7631896408 1.2458633651 1.2516741550 1.5712263156 1.4144070891 1.6655182891 1.3088525203 1.2458633651 1.3104051009 1.5388469173 1.5276040296 1.0714632169 1.1632360793 1.2072932998 1.4766907648 1.5388469173 1.5627846185 1.2914057747 1.2891018786 2.5773877414 2.3770344646 3.5756791600 1.3235674514 1.2914057747 1.1466707555 0.0000264677 0.0008097393 0.0020265044 0.0003495051 0.0002600000 0.0000985759 0.0000226858 0.0000188523 0.0000158604 0.0008043338 0.0020457332 0.0003554053 0.0001700000 0.0001125700 0.0000158285 0.0000194913 0.0000158449 0.0008183487 0.0019732643 0.0003460924 0.0001900000 0.0001011218 0.0000160625 0.0000210288 0.0000158793 0.0008600637 0.0019567011 0.0003524808 0.0002000000 0.0001133545 0.0000222801 0.0000238062 0.0000159022 0.0007995674 0.0020514826 0.0003468312 0.0002100000 0.0000905143 0.0000159490 0.0000191825 0.0000159697 0.0008248538 0.0020061546 0.0003330443 0.0002200000 0.0000861342 0.0000159571 0.0000195455 0.0000158923 0.0008154724 0.0020253183 0.0003629310 0.0001300000 0.0001137332 0.0000159092 0.0000259382 0.0002584444 0.0433003235 0.0061759394 0.0005414800 0.0000000000 0.0013402525 0.0002653434 0.0034355556 0.0000915758 0.0426044846 0.0063734747 0.0004303700 0.0000000000 0.0013402525 0.0000969192 0.0034355556 0.0000737576 0.0026568860 0.0065936768 0.0004933000 0.0000000000 0.0013402525 0.0000790404 0.0034355556 0.0000739596 0.0027554676 0.0064884949 0.0003746800 0.0000000000 0.0013402525 0.0000930101 0.0034355556 0.0000890909 0.0437204599 0.0064528283 0.0005040700 0.0000000000 0.0013402525 0.0000922929 0.0034355556 0.0000702222 0.0032483056 0.0082526263 0.0005185800 0.0000000000 0.0013402525 0.0000754040 0.0034355556 0.0000696869 0.0027280837 0.0073014848 0.0005731300 0.0000218027 0.0013402525 0.0000757475 0.0034355556 100.0000000000 100.0000000000 100.0000000000 100.0000000000 100.0000000000 100.0000000000 100.0000000000 100.0000000000 
0.7414523342 0.6544186484 1.2725623614 0.7341518528 1.3755255346 0.7071573685 0.6737530502 0.8268280197 1.5895162892 1.4162270328 2.6242618958 1.9024344960 3.3757299276 1.5089791220 1.4607946092 1.4070573303 0.9167032251 0.8925152304 1.7802808456 1.0947423457 2.2400808008 0.8450946101 0.8985351159 0.7752292503 0.9483926219 0.7402089830 3.0473635042 1.3540611388 4.5564996811 0.8578424259 0.7858695526 0.8596780397 1.0451916861 0.9648553939 1.5048356013 1.3111763493 1.4052149226 1.0361270856 0.9951714056 1.1414471458 1.4689075329 1.7092134299 1.0516984378 1.2497596055 1.0585999075 1.4972566585 1.7131194301 1.8017719486 0.5675476637 0.5093390339 2.3028493124 0.7758245998 3.3044605463 0.6035003227 0.5170471633 0.6471952983 0.0000258474 0.0016792954 0.0019117910 0.0009006736 0.0002792793 0.0001006377 0.0000683403 0.0000151137 0.0000238730 0.0016587229 0.0018046062 0.0008803100 0.0001981982 0.0001025172 0.0000607393 0.0000149470 0.0000239344 0.0017455193 0.0018879789 0.0009366718 0.0003130631 0.0000949166 0.0000465790 0.0000144949 0.0000238892 0.0016745137 0.0019445559 0.0008166100 0.0003536036 0.0000971470 0.0000625974 0.0000155824 0.0000239404 0.0016515441 0.0017878152 0.0007219144 0.0002792793 0.0000999924 0.0000661807 0.0000148278 0.0000240463 0.0017001797 0.0018932760 0.0009040524 0.0002747748 0.0001006177 0.0000560704 0.0000165772 0.0000238827 0.0016533447 0.0019192290 0.0008886055 0.0002454955 0.0001019308 0.0000617080 0.0000144556 0.0002121696 0.0013972969 0.0049135893 0.0004648147 0.0008108108 0.0033492210 0.0011098013 0.0032966317 0.0000980357 0.0011220036 0.0066803058 0.0003775848 0.0008243243 0.0033492210 0.0010702924 0.0032966317 0.0000981585 0.0013612582 0.0048373661 0.0004296696 0.0011981980 0.0033492210 0.0010740714 0.0032966317 0.0000972790 0.0012331687 0.0048198214 0.0002880156 0.0011711710 0.0033492210 0.0011153103 0.0032966317 0.0001004308 0.0018752181 0.0072283817 0.0003740268 0.0007950450 0.0033492210 0.0010725156 0.0032966317 0.0000975804 0.0014258096 0.0051387098 0.0003458750 0.0007927928 0.0033492210 0.0010516964 0.0032966317 0.0000976562 0.0011174948 0.0048123214 0.0003478415 0.0007972973 0.0033492210 0.0010499643 0.0032966317 548.0000000000 548.0000000000 548.0000000000 548.0000000000 444.0000000000 548.0000000000 548.0000000000 548.0000000000 
0.7156084698 0.6427830389 1.2461495041 0.7018258879 1.2547073210 0.7104323035 0.6796156641 0.8323773062 1.4997565204 1.2959401968 2.5016158761 1.6450329476 2.9054163560 1.2544028004 1.3330816972 1.4234856832 0.9360791519 0.8540879402 1.7261125013 0.9120649610 2.0722747923 0.7468404198 0.8514484460 0.8472197120 0.8311195913 0.6613234516 2.8473373334 1.0441276715 3.7329616684 0.7967215159 0.7035580411 0.8158270189 0.9425254084 0.8714118874 1.4976358058 1.2078765519 1.4090511125 0.9782574085 0.9023881950 1.2572789768 1.3886193851 1.0837753005 1.0363772505 1.1999406901 1.5455460875 1.7210359593 1.3530188371 1.7359388805 0.5495179627 0.4567824027 2.1369676538 0.7354581574 2.8896108543 0.5811886591 0.4692798209 0.5745905012 0.0000271324 0.0016707171 0.0018773147 0.0015228611 0.0002837838 0.0001069330 0.0000646291 0.0000152711 0.0000269135 0.0016345223 0.0018011135 0.0015118840 0.0002072072 0.0001027456 0.0000757662 0.0000147487 0.0000270609 0.0017341616 0.0018455457 0.0016113327 0.0002162162 0.0000963886 0.0000603354 0.0000147159 0.0000268753 0.0017420471 0.0019169573 0.0013508856 0.0002184685 0.0000980494 0.0000811809 0.0000145500 0.0000269047 0.0016910508 0.0018904423 0.0011244938 0.0003671171 0.0001053938 0.0000777453 0.0000164713 0.0000270569 0.0016786009 0.0018873686 0.0015130200 0.0003806306 0.0001024302 0.0000597773 0.0000150429 0.0000269490 0.0016581655 0.0018890279 0.0013580470 0.0002837838 0.0001021589 0.0000688593 0.0000148624 0.0001079265 0.0029785806 0.0041619287 0.0012934699 0.0015292790 0.0059165122 0.0013693675 0.0031852138 0.0000981982 0.0027459855 0.0066123630 0.0011117305 0.0014684680 0.0059165122 0.0012443341 0.0031852138 0.0000991024 0.0027090686 0.0040208263 0.0010703051 0.0017905410 0.0059165122 0.0012348753 0.0031852138 0.0000979866 0.0027204015 0.0040913964 0.0008400245 0.0017477480 0.0059165122 0.0012508530 0.0031852138 0.0001006570 0.0039709628 0.0079265791 0.0007932584 0.0017860360 0.0059165122 0.0012771604 0.0031852138 0.0000989666 0.0062890479 0.0035277038 0.0011432183 0.0016711710 0.0059165122 0.0012609020 0.0031852138 0.0000993586 0.0027545752 0.0044115813 0.0010844833 0.0017454950 0.0059165122 0.0012510490 0.0031852138 997.0000000000 996.0000000000 997.0000000000 997.0000000000 888.0000000000 997.0000000000 997.0000000000 997.0000000000 
0.6518487847 0.5887323981 1.2035276342 0.6790650122 1.2108827167 0.7212690353 0.6186896343 0.8007083575 1.2819540018 1.0926369153 2.4289077851 1.5174970822 2.7549630972 1.1904639147 1.2106285251 1.3133255346 0.8209169241 0.7532255636 1.7073796154 0.8392597732 1.9848053059 0.7189696685 0.7912952105 0.7491838334 0.7388278288 0.6053540838 2.7759100407 0.9323502932 3.5619008027 0.7495956583 0.6718750558 0.7073701445 0.9058553461 0.8470400830 1.4819500293 1.1189960077 1.2024217260 1.0239793942 0.8847265058 1.1387362166 1.1988947824 0.9996315427 1.0329968586 1.1232424189 1.4443823780 1.4911812441 1.3606676527 1.6644143241 0.4990471225 0.4050646125 2.0762548069 0.6805400721 2.7638020717 0.5503676566 0.4429460792 0.4972083625 0.0000295426 0.0016795545 0.0018299762 0.0021533805 0.0003243243 0.0000999290 0.0000958463 0.0000161800 0.0000291537 0.0016466742 0.0017627984 0.0021587840 0.0003153153 0.0000981603 0.0000896671 0.0000149899 0.0000293792 0.0016593521 0.0018209982 0.0023133214 0.0003378378 0.0000964844 0.0000953500 0.0000150416 0.0000292036 0.0018070851 0.0018212506 0.0019566557 0.0006013514 0.0000967496 0.0000720926 0.0000147802 0.0000292902 0.0016968613 0.0017429162 0.0016194401 0.0005698198 0.0000993052 0.0000963821 0.0000184869 0.0000292378 0.0016909192 0.0016748137 0.0021531263 0.0003716216 0.0000996253 0.0000768460 0.0000147660 0.0000293473 0.0016662399 0.0018040294 0.0019474302 0.0003738739 0.0001036844 0.0000948260 0.0000146114 0.0001132433 0.0046364649 0.0097475402 0.0027689732 0.0022477480 0.0087412589 0.0016127366 0.0031618125 0.0001027656 0.0045621454 0.0091899732 0.0026775826 0.0027657660 0.0087412589 0.0016224152 0.0031618125 0.0001042054 0.0045577831 0.0094220580 0.0025220201 0.0026576580 0.0087412589 0.0015659464 0.0031618125 0.0001029018 0.0044722610 0.0096804554 0.0019077165 0.0023310810 0.0087412589 0.0016033839 0.0031618125 0.0001055313 0.0071786898 0.0095947321 0.0010939554 0.0021081080 0.0087412589 0.0015204509 0.0031618125 0.0001037679 0.0131251439 0.0059082545 0.0027193170 0.0019166670 0.0087412589 0.0014974777 0.0031618125 0.0001041563 0.0044692622 0.0095370290 0.0024748616 0.0032094590 0.0087412589 0.0015010201 0.0031618125 1445.0000000000 1444.0000000000 1445.0000000000 1445.0000000000 1332.0000000000 1445.0000000000 1445.0000000000 1445.0000000000 
0.6549582777 0.5847710459 1.1923181702 0.6678036201 1.0748101071 0.7239691187 0.6064294485 0.8077234291 1.3597130970 1.1100208029 2.4017329140 1.4316290636 2.3870621290 1.2018540917 1.2200179848 1.3568938552 0.8524006989 0.7634902900 1.6960200005 0.9036763615 1.7205266470 0.7226170789 0.8014127218 0.7592094607 0.7857078541 0.5974384530 2.6986106487 0.8702394860 2.8070849849 0.7832975703 0.6642861471 0.6920816080 0.9313327567 0.8500520916 1.4750498648 1.1083853390 1.0967223187 0.9560885163 0.8822557524 1.1266404861 1.0476714410 0.9114838080 1.0260345996 1.0065765728 1.3893212407 1.5687459132 1.1082769685 1.6370963116 0.5192476448 0.4008344442 2.0129053839 0.6503864363 2.2226974848 0.5279337662 0.4398035785 0.4926331221 0.0000304664 0.0016923085 0.0018477671 0.0027980861 0.0004729730 0.0001008375 0.0001000499 0.0000175057 0.0000303120 0.0016587011 0.0017316655 0.0027952726 0.0004774775 0.0001004286 0.0000956244 0.0000147734 0.0000303626 0.0016711350 0.0017637948 0.0027040683 0.0005135135 0.0000990562 0.0001018213 0.0000146440 0.0000308737 0.0018128555 0.0018153758 0.0025234754 0.0004324324 0.0000961128 0.0000946909 0.0000149993 0.0000302670 0.0017349704 0.0017761292 0.0019325936 0.0004031532 0.0000998555 0.0001037417 0.0000176995 0.0000301960 0.0017026673 0.0017337537 0.0027944014 0.0003963964 0.0000980369 0.0000715482 0.0000148337 0.0000302868 0.0016768216 0.0018313650 0.0024892877 0.0003806306 0.0001050996 0.0001001890 0.0000141825 0.0001092009 0.0047058464 0.0069147701 0.0043919531 0.0028716220 0.0113953482 0.0014339844 0.0033348438 0.0001031384 0.0046617544 0.0082781138 0.0045391629 0.0031261260 0.0113953482 0.0013800000 0.0033348438 0.0001045000 0.0046619716 0.0072326049 0.0047205580 0.0042725230 0.0113953482 0.0014075647 0.0033348438 0.0001031004 0.0045083780 0.0071837545 0.0038202612 0.0025585590 0.0113953482 0.0013995938 0.0033348438 0.0001061786 0.0078240981 0.0098960982 0.0028241161 0.0029099100 0.0113953482 0.0014054955 0.0033348438 0.0001044732 0.0142515115 0.0030459643 0.0045281875 0.0025045050 0.0113953482 0.0014167054 0.0033348438 0.0001048259 0.0046029871 0.0069578147 0.0042550558 0.0024842340 0.0113953482 0.0013797902 0.0033348438 1893.0000000000 1893.0000000000 1893.0000000000 1893.0000000000 1776.0000000000 1893.0000000000 1893.0000000000 1893.0000000000 
0.6571505597 0.5854799847 1.1957662028 0.6712487687 0.8868013368 0.7062751274 0.6124879559 0.8149291252 1.3365916810 1.1025366965 2.3752408897 1.3605153850 1.4880422762 1.2003643953 1.1978512357 1.3838842796 0.8301218546 0.7432959122 1.6756793599 0.7843875118 1.0373673177 0.7761227086 0.7771489172 0.7653418383 0.7682848770 0.5911481235 2.6504724954 0.8296271980 1.3796182197 0.7601238165 0.6487008729 0.6814424469 0.9298635454 0.8539989206 1.4673685395 1.0989388661 0.9724887201 0.9858480979 0.8550013421 1.1686654561 1.0072238401 0.9136730087 1.0207529499 1.0613335680 1.2358769454 1.6558320581 1.0471873813 1.6892623483 0.5105958968 0.3978072277 1.9700651976 0.6449852648 1.0722135841 0.5389405968 0.4298899271 0.4910138886 0.0000333715 0.0017050600 0.0018287955 0.0034901153 0.0005135135 0.0000982376 0.0001087820 0.0000150135 0.0000321962 0.0016923356 0.0017319204 0.0035404237 0.0005518018 0.0001013738 0.0001023608 0.0000147325 0.0000322212 0.0016626772 0.0017370283 0.0032714423 0.0005833333 0.0000947375 0.0001086909 0.0000142673 0.0000322864 0.0017361944 0.0018434466 0.0031563082 0.0004864865 0.0001034473 0.0001028204 0.0000145158 0.0000322025 0.0017257934 0.0017435096 0.0022503399 0.0004144144 0.0000999742 0.0001107959 0.0000151405 0.0000320958 0.0016988858 0.0017318146 0.0035558872 0.0004684685 0.0000998049 0.0000903963 0.0000145529 0.0000322095 0.0016741600 0.0018433677 0.0030740645 0.0004504505 0.0001088445 0.0001085430 0.0000141607 0.0001020045 0.0107004025 0.0070099777 0.0052512517 0.0032319820 0.0139577238 0.0014716704 0.0031121938 0.0000982717 0.0102308978 0.0083051381 0.0045823541 0.0032972970 0.0139577238 0.0014583719 0.0031121938 0.0001000423 0.0101364415 0.0067531403 0.0036745457 0.0044414410 0.0139577238 0.0014875835 0.0031121938 0.0001426837 0.0098402553 0.0069791180 0.0031452205 0.0035540540 0.0139577238 0.0014605011 0.0031121938 0.0001016214 0.0186751400 0.0096817439 0.0046006793 0.0037387390 0.0139577238 0.0014869822 0.0031121938 0.0001001492 0.0240689026 0.0030849777 0.0045387862 0.0029617120 0.0139577238 0.0015383697 0.0031121938 0.0000996370 0.0100767921 0.0067852517 0.0048361982 0.0028153150 0.0139577238 0.0014594276 0.0031121938 2342.0000000000 2341.0000000000 2342.0000000000 2342.0000000000 2220.0000000000 2342.0000000000 2342.0000000000 2342.0000000000 
0.6729447144 0.5898174823 1.2157188851 0.6997113649 0.9666020876 0.7381107981 0.6209496808 0.8171924615 1.3331621651 1.0357875035 2.3402581218 1.3687408396 1.3667312742 1.1844667062 1.1883618241 1.4430524705 0.8176577449 0.6979165153 1.6395395223 0.7536669541 0.9632060036 0.7436542298 0.7777068220 0.7835601044 0.8091348105 0.5715672497 2.6125645929 0.8838621979 1.1821883795 0.7426608746 0.6587400704 0.7124521283 0.9033723574 0.8182797081 1.4689689084 1.0980667281 0.9386769120 0.9491522177 0.8445405519 1.1465614763 0.9316506134 0.8786658079 1.0156392449 1.0252186625 1.3228961749 1.5458020565 1.0262405800 1.6109149953 0.5104332545 0.3759864477 1.9343720450 0.7092300464 0.9147788423 0.5050236822 0.4352279837 0.5042434880 0.0000332311 0.0016940790 0.0018171634 0.0032552454 0.0005878378 0.0000983527 0.0000961436 0.0000150112 0.0000326291 0.0018086592 0.0017567056 0.0034845343 0.0005855856 0.0000977599 0.0000791403 0.0000149672 0.0000327451 0.0016687820 0.0017214205 0.0035598463 0.0005878378 0.0000954976 0.0000969252 0.0000143452 0.0000366997 0.0016765986 0.0018393106 0.0031800414 0.0005945946 0.0001095194 0.0000850953 0.0000168009 0.0000329042 0.0017620280 0.0017247946 0.0022475048 0.0005450450 0.0001006143 0.0000978485 0.0000151099 0.0000325073 0.0016954857 0.0017919272 0.0033505307 0.0005360360 0.0000964241 0.0001028674 0.0000145882 0.0000327467 0.0017954696 0.0018365161 0.0029337543 0.0005382883 0.0001028833 0.0000960744 0.0000140220 0.0001064844 0.0106578171 0.0069220290 0.0034967746 0.0040923420 0.0191189598 0.0015077054 0.0031918170 0.0001024062 0.0107644200 0.0084070201 0.0043381540 0.0043423420 0.0191189598 0.0015156362 0.0031918170 0.0001035714 0.0103601909 0.0072186964 0.0021217991 0.0033400900 0.0191189598 0.0015449531 0.0031918170 0.0001047879 0.0103925286 0.0068622344 0.0022398705 0.0052387390 0.0191189598 0.0015174174 0.0031918170 0.0001052433 0.0193206455 0.0105601094 0.0014814665 0.0033603600 0.0191189598 0.0015439598 0.0031918170 0.0001036161 0.0268437053 0.0033221875 0.0038248638 0.0033220720 0.0191189598 0.0016440290 0.0031918170 0.0001035937 0.0101504656 0.0069823415 0.0035595692 0.0033851350 0.0191189598 0.0015156674 0.0031918170 2790.0000000000 2789.0000000000 2790.0000000000 2790.0000000000 2664.0000000000 2790.0000000000 2790.0000000000 2790.0000000000 
0.6540521552 0.5907274520 1.2177455653 0.6934931785 0.8533217140 0.7088972554 0.6193886036 0.8539574329 1.2428586334 0.9611569896 2.3238695664 1.3667818711 1.2653616250 1.1333877770 1.1291920692 1.3231378086 0.8005928250 0.6634362269 1.6357583371 0.7262910532 0.9200767426 0.7266930681 0.7643785882 0.7386904967 0.7433192125 0.5584520310 2.6117928140 0.9095443135 1.0826213540 0.7026333080 0.6404259124 0.6951042631 0.8423699039 0.7769579869 1.4552908607 1.0544150036 0.8754108318 0.9516932073 0.8166136566 1.2271961903 0.9924737827 0.8266625288 1.0141965338 1.0104944358 1.2825635219 1.2839325076 0.9442159353 1.5385149040 0.4718843932 0.3612174265 1.9334604329 0.6544071766 0.8311348644 0.5148415126 0.4229507831 0.5179612343 0.0000348254 0.0016714642 0.0018252131 0.0035414848 0.0007792793 0.0000979207 0.0001032794 0.0000152515 0.0000339317 0.0018008151 0.0017262661 0.0035367662 0.0007274775 0.0000985581 0.0000996278 0.0000146415 0.0000337885 0.0016925170 0.0017106199 0.0038307656 0.0007319820 0.0001076017 0.0001048080 0.0000147091 0.0000335608 0.0016682621 0.0018079314 0.0033796943 0.0009121622 0.0000972812 0.0000988728 0.0000150429 0.0000338642 0.0016863194 0.0016934848 0.0025330798 0.0006959459 0.0000988856 0.0001066954 0.0000147530 0.0000336431 0.0018190632 0.0017802978 0.0036178631 0.0006846847 0.0000982063 0.0001003111 0.0000145738 0.0000338481 0.0017951597 0.0018171187 0.0032333151 0.0010202700 0.0001048508 0.0001024322 0.0000144853 0.0001043929 0.0124669213 0.0066726205 0.0072944196 0.0063018020 0.0197730290 0.0012950603 0.0032558192 0.0001009129 0.0126260023 0.0079423616 0.0084477121 0.0052522520 0.0197730290 0.0013724152 0.0032558192 0.0001025000 0.0118815182 0.0067142701 0.0077150089 0.0068063060 0.0197730290 0.0013132790 0.0032558192 0.0001015179 0.0125658900 0.0066801071 0.0070487388 0.0069301800 0.0197730290 0.0012650826 0.0032558192 0.0001041451 0.0323901442 0.0108568683 0.0041958147 0.0048603600 0.0197730290 0.0013103214 0.0032558192 0.0001023884 0.0343132104 0.0035605134 0.0078169710 0.0054684680 0.0197730290 0.0012881362 0.0032558192 0.0001025000 0.0125714240 0.0066216942 0.0065267455 0.0045540540 0.0197730290 0.0012860513 0.0032558192 3238.0000000000 3238.0000000000 3238.0000000000 3238.0000000000 3108.0000000000 3238.0000000000 3238.0000000000 3238.0000000000 
0.6511301523 0.5972863381 1.2158712910 0.6781363032 0.8415434256 0.7027494443 0.6205484309 0.8564691358 1.2038625621 0.9378225011 2.3083211527 1.2354530260 1.1665576267 1.1793169494 1.0725400348 1.3226403217 0.7609595168 0.6361727114 1.6202696703 0.6915893504 0.8551955662 0.6567952218 0.7221001382 0.7253948265 0.7292118409 0.5543233836 2.5926691685 0.8205803194 0.9586816885 0.7015400106 0.6208678847 0.6987399831 0.8335826983 0.7763929569 1.4527100438 1.0450459027 0.8446656216 0.9340595006 0.8280375337 1.2156856235 1.0139557005 0.7668116967 1.0120775356 0.9921354660 1.2639093830 1.3064955461 0.8832511689 1.4743046875 0.4563292916 0.3552343339 1.9161278352 0.6109119820 0.7332171632 0.5222662117 0.4096854109 0.5238976256 0.0000358847 0.0016780825 0.0018213387 0.0036814248 0.0008806306 0.0000990578 0.0001034059 0.0000151479 0.0000347159 0.0018052855 0.0017343405 0.0037214621 0.0008806306 0.0000981220 0.0001074116 0.0000146898 0.0000396118 0.0016897506 0.0017698211 0.0039566988 0.0008828829 0.0000958510 0.0001007831 0.0000146280 0.0000347109 0.0017068646 0.0018362666 0.0035513277 0.0010540540 0.0000970969 0.0001029892 0.0000151151 0.0000348575 0.0017027557 0.0017579364 0.0026910047 0.0010292790 0.0001000342 0.0001038606 0.0000155145 0.0000345055 0.0017125746 0.0017890560 0.0036997363 0.0008063063 0.0000990142 0.0001105783 0.0000141666 0.0000345116 0.0016725722 0.0018223522 0.0033438712 0.0009369369 0.0001048941 0.0001025968 0.0000150706 0.0001097394 0.0127723472 0.0068078241 0.0065504477 0.0079594590 0.0225797261 0.0013156370 0.0031948931 0.0001066102 0.0128637733 0.0086523742 0.0056956993 0.0072590090 0.0225797261 0.0013421648 0.0031948931 0.0001075011 0.0124217580 0.0070367862 0.0070004543 0.0081824320 0.0225797261 0.0013436392 0.0031948931 0.0001062494 0.0124429007 0.0068514722 0.0047593140 0.0074752250 0.0225797261 0.0013147082 0.0031948931 0.0001093563 0.0247537089 0.0104365457 0.0042911492 0.0050923420 0.0225797261 0.0013416637 0.0031948931 0.0001074588 0.0364772209 0.0034206526 0.0058873563 0.0057972970 0.0225797261 0.0013166258 0.0031948931 0.0001076236 0.0127010388 0.0064069354 0.0057713808 0.0045090090 0.0225797261 0.0013170980 0.0031948931 3687.0000000000 3686.0000000000 3687.0000000000 3687.0000000000 3552.0000000000 3687.0000000000 3687.0000000000 3687.0000000000 
0.6682015241 0.6129973833 1.2255175406 0.6755737768 0.8696093904 0.7036466671 0.6396302651 0.8668461342 1.1704285781 0.9067301481 2.2926686730 1.1965095111 1.1224358107 1.0914163453 1.0398464128 1.3072418500 0.7346414526 0.6165681478 1.6086360818 0.6838251967 0.8113049290 0.6677077168 0.7025303435 0.7221553934 0.7251632084 0.5467685121 2.5687464025 0.7949659181 0.9125344065 0.7059118912 0.6103084030 0.7106991234 0.8266726745 0.7808604765 1.4451221287 1.0335912054 0.8282957483 0.9342997437 0.8384789648 1.2006777200 0.9358582836 0.6855045540 1.0088215048 1.0108246050 1.2210713560 1.3723102579 0.8576772855 1.4907635901 0.4568525740 0.3492678014 1.8955003839 0.5994971209 0.6680085999 0.4788163386 0.4052467426 0.5289395520 0.0000361663 0.0016926134 0.0018541198 0.0037389290 0.0009391892 0.0000994248 0.0000827029 0.0000146204 0.0000355188 0.0018024893 0.0017713336 0.0038294547 0.0009572072 0.0000976918 0.0001140868 0.0000147919 0.0000356024 0.0018053480 0.0017039872 0.0040373347 0.0009527027 0.0000949449 0.0001094120 0.0000144403 0.0000354918 0.0017152769 0.0018545300 0.0037593596 0.0010112610 0.0000967103 0.0000902468 0.0000145089 0.0000355574 0.0016570754 0.0016982214 0.0027958739 0.0010968470 0.0000998739 0.0001112760 0.0000151553 0.0000354904 0.0017062899 0.0017637525 0.0037555615 0.0008581081 0.0000982985 0.0001141441 0.0000141888 0.0000355884 0.0016650717 0.0018459919 0.0035118366 0.0009481982 0.0001023929 0.0001090169 0.0000144311 0.0001076853 0.0145714368 0.0066432210 0.0060027656 0.0082995500 0.0258691719 0.0015028482 0.0031330246 0.0001047924 0.0153863175 0.0082782121 0.0060939263 0.0080900900 0.0258691719 0.0014954308 0.0031330246 0.0001074576 0.0144233948 0.0071187254 0.0074135670 0.0083581080 0.0258691719 0.0014778571 0.0031330246 0.0001052679 0.0147484381 0.0065754621 0.0049707478 0.0081328830 0.0258691719 0.0014665647 0.0031330246 0.0001083080 0.0289215339 0.0105621830 0.0050897857 0.0044617120 0.0258691719 0.0014959196 0.0031330246 0.0001064375 0.0457546243 0.0033523259 0.0060261607 0.0069887390 0.0258691719 0.0014718304 0.0031330246 0.0001065089 0.0146189108 0.0068411496 0.0051303884 0.0058130630 0.0258691719 0.0014672612 0.0031330246 4135.0000000000 4134.0000000000 4135.0000000000 4135.0000000000 3996.0000000000 4135.0000000000 4135.0000000000 4135.0000000000 
0.6613866896 0.6017867764 1.2062267893 0.6135876831 0.8468530127 0.7152552862 0.6294589193 0.8655480986 1.1392751846 0.8605696616 2.2714132196 1.1454605653 1.0546518323 1.0477515846 0.9915929700 1.2619522622 0.7320284799 0.6121214606 1.6131007948 0.6824852037 0.7829687389 0.6454979141 0.6922752788 0.7079473254 0.7363057878 0.5427913978 2.5629178710 0.8212993717 0.8837599713 0.6991817000 0.6027356971 0.7013308011 0.8272240130 0.7650066810 1.4270105363 0.9926441446 0.7933751902 0.9158016581 0.8334033080 1.1747894302 0.9769859140 0.6611105208 1.0059671219 1.0294195171 1.2177881906 1.4177421292 0.8295994702 1.3700186541 0.4649747437 0.3467122768 1.8940960217 0.6032781369 0.6378488563 0.5277068378 0.4011517710 0.5302769464 0.0000432389 0.0016881871 0.0018477950 0.0034615253 0.0009752252 0.0000990214 0.0001149452 0.0000146410 0.0000357923 0.0018034251 0.0017881967 0.0035545981 0.0010022520 0.0000985772 0.0001116761 0.0000149710 0.0000358132 0.0017858652 0.0017370915 0.0037265190 0.0011959460 0.0000957305 0.0001148483 0.0000142983 0.0000357305 0.0016904768 0.0018273711 0.0035008036 0.0014954950 0.0000997498 0.0001099888 0.0000146138 0.0000358755 0.0017425652 0.0018081778 0.0028073216 0.0008468468 0.0001003560 0.0001182396 0.0000152758 0.0000357040 0.0017002770 0.0017613133 0.0034803608 0.0010765770 0.0000986154 0.0001090526 0.0000141884 0.0000359130 0.0016637251 0.0017907006 0.0032150112 0.0009121622 0.0001025968 0.0001142313 0.0000142774 0.0001094554 0.0150646462 0.0069130179 0.0059030871 0.0059279280 0.0331765424 0.0017801585 0.0030798036 0.0001066429 0.0151899164 0.0079281808 0.0059244174 0.0096463960 0.0331765424 0.0017626205 0.0030798036 0.0001085268 0.0149346577 0.0071020781 0.0058923103 0.0084887390 0.0331765424 0.0017141049 0.0030798036 0.0001071920 0.0148808038 0.0069110335 0.0056641607 0.0083603600 0.0331765424 0.0017897746 0.0030798036 0.0001100848 0.0406120275 0.0107211317 0.0052719531 0.0038243240 0.0331765424 0.0017571339 0.0030798036 0.0001079196 0.0464284680 0.0036032768 0.0058322121 0.0067545050 0.0331765424 0.0017312433 0.0030798036 0.0001080647 0.0146662111 0.0064950558 0.0057557991 0.0062545050 0.0331765424 0.0017284174 0.0030798036 4583.0000000000 4583.0000000000 4583.0000000000 4583.0000000000 4440.0000000000 4583.0000000000 4583.0000000000 4583.0000000000 
0.6463678451 0.5839463075 1.1914169295 0.5599247865 0.8332465943 0.7226238130 0.6143536743 0.8397190511 1.0988687082 0.7802165752 2.2526152563 1.1255180636 1.0714791114 1.0546807365 0.9125472836 1.2124299134 0.7514371311 0.5727972300 1.6123375965 0.7123348923 0.8197695745 0.6742992208 0.6666452100 0.6421943836 0.7267693613 0.5119734427 2.5535331403 0.8240990589 0.8879267057 0.7408805400 0.5782917566 0.6555344324 0.8012754403 0.7180817787 1.4142083935 0.9080125715 0.7736142715 0.9672991589 0.8074899139 1.1629575328 1.0258153394 0.6698376457 1.0088474806 1.0888021295 1.2723268463 1.6352249185 0.8462659009 1.3501254803 0.4584793316 0.3270470345 1.8860265661 0.6030586483 0.6304329235 0.5555578653 0.3840318171 0.5072074509 0.0000366087 0.0016868294 0.0018028669 0.0032627521 0.0010518020 0.0001004842 0.0001111982 0.0000148620 0.0000422329 0.0016569875 0.0017552774 0.0033315260 0.0010945950 0.0000988456 0.0000843545 0.0000151661 0.0000361178 0.0016890032 0.0017320967 0.0035233731 0.0011936940 0.0000949535 0.0001107352 0.0000142879 0.0000360629 0.0016916097 0.0018075788 0.0032751857 0.0011756760 0.0000973286 0.0001165397 0.0000147934 0.0000361614 0.0016728174 0.0017719339 0.0024188067 0.0009391892 0.0000996988 0.0001119119 0.0000149966 0.0000360007 0.0017009089 0.0017498456 0.0032900124 0.0010315320 0.0000974151 0.0001177752 0.0000149834 0.0000360993 0.0016657397 0.0018006664 0.0030209474 0.0010788290 0.0001023257 0.0001116644 0.0000143109 0.0001146125 0.0168394659 0.0070004187 0.0057831670 0.0098040540 0.0343302205 0.0017033541 0.0030813898 0.0001113964 0.0177773663 0.0082606013 0.0056953051 0.0104459500 0.0343302205 0.0017450601 0.0030813898 0.0001130624 0.0165827147 0.0069075746 0.0057607996 0.0095270270 0.0343302205 0.0016922071 0.0030813898 0.0001115568 0.0167475630 0.0069746169 0.0054071938 0.0112522500 0.0343302205 0.0016964477 0.0030813898 0.0001144477 0.0347159058 0.0101305991 0.0038146347 0.0081441440 0.0343302205 0.0017315479 0.0030813898 0.0001125924 0.0556212536 0.0032791024 0.0055997684 0.0081013510 0.0343302205 0.0017036748 0.0030813898 0.0001128151 0.0169488351 0.0065238151 0.0055814410 0.0094954950 0.0343302205 0.0017040824 0.0030813898 5032.0000000000 5031.0000000000 5032.0000000000 5032.0000000000 4884.0000000000 5032.0000000000 5032.0000000000 5032.0000000000 
0.6431881749 0.5834729889 1.1898838341 0.5620975252 0.8214612068 0.7322809897 0.6148107904 0.8419623798 1.0614510306 0.7781868758 2.2439291129 1.1087764986 1.0379153462 1.0644415138 0.9061615708 1.1802018393 0.7311283396 0.5581770270 1.6074520362 0.7025295617 0.7916872386 0.6169116491 0.6603281197 0.6244669170 0.7098230467 0.5028993337 2.5406057225 0.8179922989 0.8621337800 0.7020905110 0.5718590402 0.6416705479 0.7953780449 0.7019377256 1.4086604089 0.9036213178 0.7722131264 1.2491578896 0.7967232297 1.1233506766 1.0211306553 0.6576601722 1.0076787075 1.0809950855 1.2733563050 1.2313242634 0.8098600346 1.3483240521 0.4502443802 0.3201214111 1.8752180394 0.5979649030 0.6164034606 0.5147555523 0.3773594635 0.5001204010 0.0000372374 0.0016787949 0.0018048957 0.0033255923 0.0012139640 0.0001018047 0.0000976134 0.0000158615 0.0000367510 0.0016573044 0.0017267678 0.0033944203 0.0012117120 0.0000997737 0.0000986718 0.0000155426 0.0000368748 0.0016618752 0.0017367123 0.0036898447 0.0015045050 0.0000967051 0.0001110160 0.0000141987 0.0000367588 0.0016671597 0.0017960919 0.0033630364 0.0012252250 0.0000973390 0.0001186516 0.0000146222 0.0000368593 0.0016494729 0.0017495965 0.0026169007 0.0011328830 0.0001006741 0.0001137676 0.0000149476 0.0000365028 0.0016758827 0.0017756296 0.0033689609 0.0012004500 0.0000968256 0.0001096642 0.0000155633 0.0000367694 0.0016656871 0.0017465507 0.0031032951 0.0013716220 0.0001018579 0.0000963904 0.0000144588 0.0001041763 0.0173746156 0.0069384464 0.0082820424 0.0112590100 0.0364683728 0.0014501830 0.0032124018 0.0001022232 0.0173717535 0.0101561272 0.0083365893 0.0110495500 0.0364683728 0.0014514129 0.0032124018 0.0001035960 0.0177602289 0.0067375246 0.0075055603 0.0119774800 0.0364683728 0.0014443036 0.0032124018 0.0001021652 0.0172863134 0.0066546339 0.0076753705 0.0121261300 0.0364683728 0.0014528839 0.0032124018 0.0001043058 0.0358308979 0.0101107299 0.0046671473 0.0073828830 0.0364683728 0.0014829866 0.0032124018 0.0001031875 0.0577230028 0.0041099955 0.0079683393 0.0081779280 0.0364683728 0.0014585134 0.0032124018 0.0001031071 0.0170152666 0.0065366719 0.0079813304 0.0105337800 0.0364683728 0.0014557076 0.0032124018 5480.0000000000 5479.0000000000 5480.0000000000 5480.0000000000 5328.0000000000 5480.0000000000 5480.0000000000 5480.0000000000 
0.6370757336 0.5803250296 1.1797303111 0.5719710656 0.8298407243 0.7111878261 0.6107601483 0.8451277516 1.0382653078 0.7620492528 2.2330133787 1.0984903741 1.0058842260 1.0628159877 0.8954266286 1.1716241796 0.7203187914 0.5531551997 1.6117652758 0.6958944334 0.7668133863 0.6202780427 0.6618736183 0.6185133138 0.7084524212 0.5076122322 2.5384090951 0.8175400879 0.8541967893 0.6971937306 0.5815348875 0.6392242168 0.7942130196 0.7101493408 1.3975943139 0.8906693396 0.7858216631 0.9039141611 0.7944953052 1.1181369418 1.0198101777 0.6609829503 1.0050320001 1.0877734135 1.1818204620 1.3709256831 0.8243828518 1.3576962237 0.4498494624 0.3191376342 1.8761206476 0.5969335833 0.6105146306 0.5077453376 0.3861496372 0.5002134551 0.0000374981 0.0017065709 0.0017539757 0.0034992989 0.0012680180 0.0001004318 0.0000793032 0.0000147073 0.0000371472 0.0016833410 0.0017144707 0.0035822313 0.0015382880 0.0000988638 0.0001053828 0.0000150445 0.0000369449 0.0017906592 0.0017428112 0.0038939063 0.0013963960 0.0000963695 0.0001071205 0.0000144156 0.0000371866 0.0016759257 0.0017781654 0.0035197710 0.0016261260 0.0000982481 0.0001056552 0.0000163853 0.0000371591 0.0017207204 0.0017417952 0.0027351045 0.0011193690 0.0000994938 0.0001126233 0.0000150834 0.0000369795 0.0016949552 0.0017941764 0.0035546496 0.0012927930 0.0000962980 0.0001058878 0.0000149602 0.0000371418 0.0016672333 0.0017642454 0.0032658422 0.0012500000 0.0001045819 0.0000802174 0.0000144439 0.0001054933 0.0175269038 0.0068641563 0.0067772277 0.0113716200 0.0409192612 0.0013133728 0.0031665580 0.0001033973 0.0173003551 0.0105534464 0.0070264196 0.0121126100 0.0409192612 0.0013274464 0.0031665580 0.0001048951 0.0176407765 0.0066875424 0.0069860379 0.0122815300 0.0409192612 0.0013253460 0.0031665580 0.0001035379 0.0174462068 0.0067912388 0.0066295848 0.0122837800 0.0409192612 0.0013314308 0.0031665580 0.0001061696 0.0467638853 0.0101891585 0.0056812031 0.0058265770 0.0409192612 0.0013591362 0.0031665580 0.0001043884 0.0597247185 0.0039762344 0.0069384821 0.0085945950 0.0409192612 0.0013231071 0.0031665580 0.0001046473 0.0170743683 0.0063032656 0.0066179978 0.0081103600 0.0409192612 0.0013114241 0.0031665580 5928.0000000000 5928.0000000000 5928.0000000000 5928.0000000000 5772.0000000000 5928.0000000000 5928.0000000000 5928.0000000000 
0.6159231770 0.5386520714 1.1718809511 0.6026659871 0.8069256294 0.6570423298 0.5872957233 0.7777457393 1.0103255159 0.7293732280 2.2286874033 1.0639869392 0.9979498607 1.0893452507 0.8788280445 1.1064105018 0.6401306609 0.4760756025 1.5916635736 0.6449133812 0.6937062936 0.6193397922 0.5850376658 0.5562648510 0.6892828415 0.5041755110 2.5174721384 1.0555970835 0.8342712746 0.7041253504 0.5793346479 0.6271267447 0.6973809267 0.6419712084 1.3929226400 0.8100126617 0.7628268619 0.9134923255 0.7110854467 1.0512096437 1.0570153548 0.6494040382 1.0014694525 1.1028602780 1.3477774550 1.3261619707 0.7849739316 1.3499189840 0.4368888577 0.3102484548 1.8539655575 0.5953236226 0.5990395485 0.4999097673 0.3772674969 0.4976977590 0.0000487701 0.0017157160 0.0017640479 0.0030139589 0.0013626130 0.0000986975 0.0001094250 0.0000149110 0.0000384639 0.0016670433 0.0017431189 0.0036435804 0.0014729730 0.0000986240 0.0001105176 0.0000149362 0.0000383569 0.0017925035 0.0017154136 0.0039038555 0.0014481980 0.0000955914 0.0001092612 0.0000143576 0.0000382920 0.0016868811 0.0017804235 0.0029641818 0.0014932430 0.0000978004 0.0000782711 0.0000153599 0.0000384464 0.0017217643 0.0017388137 0.0025111092 0.0011261260 0.0001002248 0.0001092171 0.0000153911 0.0000381153 0.0017568794 0.0017659130 0.0032156790 0.0013671170 0.0000976179 0.0001132837 0.0000144590 0.0000384668 0.0016949667 0.0017667516 0.0030587431 0.0011734230 0.0001038923 0.0000781358 0.0000147860 0.0001018129 0.0196633254 0.0077165056 0.0071856192 0.0121936900 0.0444875991 0.0011915857 0.0031310156 0.0000995457 0.0200595473 0.0106792049 0.0087493296 0.0123918900 0.0444875991 0.0011021670 0.0031310156 0.0001009933 0.0198444298 0.0069576347 0.0068414543 0.0124955000 0.0444875991 0.0011883541 0.0031310156 0.0000997149 0.0194595435 0.0067306481 0.0069502205 0.0131171200 0.0444875991 0.0010991559 0.0031310156 0.0001019911 0.0528619673 0.0105590111 0.0038188040 0.0089391890 0.0444875991 0.0011269465 0.0031310156 0.0001002895 0.0690314003 0.0042652294 0.0073416793 0.0061531530 0.0444875991 0.0011016147 0.0031310156 0.0001006102 0.0195353095 0.0062650156 0.0063800646 0.0088108110 0.0444875991 0.0010841002 0.0031310156 6377.0000000000 6376.0000000000 6377.0000000000 6377.0000000000 6216.0000000000 6377.0000000000 6377.0000000000 6377.0000000000 
0.6113227672 0.5375083702 1.1659882107 0.6368114532 0.7849920158 0.7339749007 0.5847921367 0.7746867518 0.9502428859 0.6932643527 2.2073145046 1.1705874139 0.9794279002 1.2097101326 0.8157922339 1.0633940249 0.5653310764 0.4187695381 1.5523986359 0.7211753501 0.6299014807 0.5816272850 0.5068384674 0.5169185908 0.6780726222 0.4967009452 2.4966366751 0.9684756211 0.8098719506 0.6688495697 0.5660850253 0.6231127317 0.6862243929 0.6655386092 1.3862031410 0.7831044331 0.7809284381 0.8635616507 0.7135864160 1.0010837286 1.0010992873 0.6266649234 0.9977680428 1.0489069345 1.2715912095 1.4187265216 0.7863866967 1.2625858546 0.4281082483 0.3028695480 1.8321980079 0.6267482922 0.5802822102 0.4890873829 0.3641416908 0.4977863721 0.0000397105 0.0017191259 0.0017854046 0.0023136869 0.0013626130 0.0000982331 0.0000972801 0.0000149078 0.0000396282 0.0017416816 0.0017605696 0.0027567195 0.0014504500 0.0001030101 0.0001148314 0.0000150261 0.0000395938 0.0016718196 0.0017524172 0.0026092944 0.0014954950 0.0000970270 0.0001118991 0.0000150517 0.0000397604 0.0016915913 0.0017842935 0.0025530276 0.0016936940 0.0000975822 0.0000902935 0.0000146271 0.0000397579 0.0017704251 0.0017371450 0.0022456635 0.0011891890 0.0000998890 0.0001115983 0.0000149072 0.0000394788 0.0017092937 0.0017891915 0.0024707862 0.0012297300 0.0001006040 0.0001172304 0.0000146876 0.0000395795 0.0016942926 0.0017537157 0.0024337229 0.0012409910 0.0001022225 0.0000821059 0.0000144853 0.0001111607 0.0202458586 0.0083146138 0.0035570491 0.0131081100 0.0489907634 0.0012187031 0.0031525781 0.0001091853 0.0202962926 0.0105459888 0.0062382679 0.0130067600 0.0489907634 0.0011942143 0.0031525781 0.0001112277 0.0202322304 0.0072569308 0.0057925357 0.0130585600 0.0489907634 0.0012173170 0.0031525781 0.0001096004 0.0196291272 0.0066797121 0.0038848839 0.0133378400 0.0489907634 0.0011807723 0.0031525781 0.0001128973 0.0559518891 0.0103245156 0.0022027567 0.0102094600 0.0489907634 0.0012190938 0.0031525781 0.0001110603 0.0702548836 0.0043897411 0.0040047612 0.0118761300 0.0489907634 0.0011926920 0.0031525781 0.0001109085 0.0194499109 0.0063327768 0.0033751161 0.0082094590 0.0489907634 0.0011787545 0.0031525781 6825.0000000000 6824.0000000000 6825.0000000000 6825.0000000000 6660.0000000000 6825.0000000000 6825.0000000000 6825.0000000000 
0.6085947768 0.5379345555 1.1531907838 0.6107732234 0.8154491373 0.7567898061 0.5814160120 0.7690639951 0.9321754934 0.6886518334 2.1813631499 1.1471639320 1.0040503267 1.1397466943 0.8007237958 1.0511790391 0.5530155013 0.4083736073 1.5279957524 0.6602865426 0.6485338794 0.6322294773 0.4921409112 0.5001957801 0.6665474948 0.4936406564 2.4713320403 0.9821456599 0.8135226603 0.7246233700 0.5612460271 0.6121431472 0.6756927804 0.6666684518 1.3762938267 0.7803060929 0.7334475605 1.0359728112 0.7091643467 0.9742643419 0.8295976523 0.6516579603 0.9959537717 1.0278154401 1.2798770777 1.4847838886 0.7138689569 1.2240781991 0.4234715039 0.3020482257 1.8061679237 0.6135869973 0.5807650750 0.5056630511 0.3633008001 0.4973240337 0.0000408215 0.0017392401 0.0017588705 0.0026419040 0.0014166670 0.0001004909 0.0001012084 0.0000152349 0.0000506640 0.0016715217 0.0017227883 0.0027662360 0.0014279280 0.0001046745 0.0001182855 0.0000154273 0.0000406712 0.0016691521 0.0017668831 0.0029135118 0.0016891890 0.0000969782 0.0001149548 0.0000176876 0.0000405091 0.0016703923 0.0017777946 0.0025479924 0.0015698200 0.0000967368 0.0001181807 0.0000159800 0.0000408303 0.0016590849 0.0017603369 0.0023587393 0.0012387390 0.0001004235 0.0001149737 0.0000197073 0.0000405696 0.0017085841 0.0017841232 0.0024455089 0.0014572070 0.0001011299 0.0001212333 0.0000157321 0.0000406471 0.0016987131 0.0017505754 0.0025574855 0.0014234230 0.0001036995 0.0001132279 0.0000192223 0.0001129263 0.0225299971 0.0085286183 0.0014882567 0.0132635100 0.0525507388 0.0016516674 0.0032107679 0.0001113348 0.0227491617 0.0103830938 0.0035883326 0.0127612600 0.0525507388 0.0015454888 0.0032107679 0.0001132902 0.0220256245 0.0086572121 0.0025537076 0.0135067600 0.0525507388 0.0016310781 0.0032107679 0.0001118237 0.0218096013 0.0085966384 0.0016360290 0.0145112600 0.0525507388 0.0015938772 0.0032107679 0.0001146853 0.0614741905 0.0102935357 0.0014772009 0.0089279280 0.0525507388 0.0015747121 0.0032107679 0.0001129643 0.0853365875 0.0042711696 0.0012336674 0.0088468470 0.0525507388 0.0015468371 0.0032107679 0.0001129420 0.0218707384 0.0064840246 0.0016842143 0.0113108100 0.0525507388 0.0015519464 0.0032107679 7273.0000000000 7273.0000000000 7273.0000000000 7273.0000000000 7104.0000000000 7273.0000000000 7273.0000000000 7273.0000000000 
0.6113030486 0.5378965479 1.1441460880 0.6083034961 0.8167398289 0.7487624924 0.5830740479 0.7756212805 0.9311372058 0.6756633388 2.1683312284 1.1225276948 0.9753927625 1.1308850037 0.7942932535 1.0473682836 0.5535583754 0.4022324498 1.5052496364 0.6476884468 0.6353778309 0.5855585219 0.4849275900 0.4874007351 0.6758444598 0.4913863322 2.4512391234 0.9736639506 0.8416726169 0.7811172439 0.5630071451 0.6093801436 0.6715906511 0.6514695722 1.3686378236 0.7706353551 0.7796368573 0.8788497374 0.6940687259 0.9725474945 0.8674172299 0.6483928952 0.9926672968 0.9400284354 1.2801675110 1.6108413080 0.6819448846 1.2273217058 0.4289918160 0.3006897794 1.7849771809 0.6016134811 0.5712368333 0.5131863132 0.3660688348 0.4954774177 0.0000410052 0.0016975690 0.0017486748 0.0028646116 0.0014639640 0.0000989139 0.0001188795 0.0000147761 0.0000408802 0.0016911799 0.0017726601 0.0029407903 0.0015202700 0.0000997728 0.0001149013 0.0000150133 0.0000407492 0.0016742040 0.0017468087 0.0031287341 0.0014572070 0.0000993354 0.0001209157 0.0000144956 0.0000406772 0.0016729926 0.0017741567 0.0027263960 0.0015788290 0.0000979519 0.0001153477 0.0000146975 0.0000410115 0.0016789233 0.0017275788 0.0026007966 0.0012837840 0.0001011212 0.0001241670 0.0000151587 0.0000406932 0.0016970623 0.0017587613 0.0026364248 0.0014617120 0.0001009935 0.0001153111 0.0000145763 0.0000408532 0.0016997855 0.0017473432 0.0027422324 0.0015878380 0.0001032540 0.0001188463 0.0000149831 0.0001125335 0.0221736133 0.0086706629 0.0040240112 0.0136711700 0.0564790558 0.0018695246 0.0031693996 0.0001120558 0.0225813325 0.0107554263 0.0054726629 0.0149752300 0.0564790558 0.0017881808 0.0031693996 0.0001131317 0.0221319667 0.0084117210 0.0053476629 0.0138130600 0.0564790558 0.0018343594 0.0031693996 0.0001117009 0.0222121541 0.0087854241 0.0035234554 0.0129121600 0.0564790558 0.0017973594 0.0031693996 0.0001141987 0.0518716744 0.0103032143 0.0033085647 0.0096103600 0.0564790558 0.0018193996 0.0031693996 0.0001121228 0.0887795602 0.0042734286 0.0037827746 0.0115315300 0.0564790558 0.0017885246 0.0031693996 0.0001125580 0.0217675950 0.0064664353 0.0040261518 0.0111846800 0.0564790558 0.0017746696 0.0031693996 7721.0000000000 7721.0000000000 7721.0000000000 7721.0000000000 7548.0000000000 7721.0000000000 7721.0000000000 7721.0000000000 
0.6076679436 0.5307391370 1.1445466591 0.6025485293 0.8118859621 0.7418539867 0.5799612328 0.7530347229 0.8363311546 0.5936883525 2.1397191629 1.0376348286 0.8824976282 0.9958122122 0.7085453634 1.0001746146 0.4778479620 0.3503657477 1.4730639949 0.5907536737 0.5647526561 0.5564964005 0.4191522376 0.4467852110 0.6595310148 0.4792604874 2.4416029587 0.9879226975 0.8368260503 0.7172449073 0.5528485301 0.6129947398 0.6305752741 0.5928865257 1.3638811580 0.7519565109 0.7138608274 0.8162002960 0.6161637005 0.9682497945 0.8691793974 0.6350171935 0.9881843951 0.9150925322 1.3039366086 1.3079236409 0.6634804981 1.2126120894 0.4122715750 0.2884702159 1.7717845959 0.5805746166 0.5420930558 0.5774545032 0.3535209713 0.5170213625 0.0000420924 0.0016840231 0.0018319447 0.0030455664 0.0015247750 0.0000983475 0.0001158458 0.0000147773 0.0000416278 0.0016917364 0.0018480007 0.0030589380 0.0020202700 0.0000996871 0.0001155862 0.0000150973 0.0000415738 0.0016714790 0.0017077134 0.0032730544 0.0016441440 0.0000973828 0.0001172394 0.0000146485 0.0000415743 0.0017029946 0.0017567429 0.0028050854 0.0015225230 0.0000972549 0.0001197085 0.0000149416 0.0000417656 0.0017584481 0.0017320375 0.0026439461 0.0012860360 0.0001003644 0.0001169105 0.0000152576 0.0000413614 0.0016962874 0.0017536790 0.0027531400 0.0015000000 0.0001015352 0.0000994830 0.0000142814 0.0000417379 0.0016739552 0.0017391816 0.0028860148 0.0014481980 0.0001034394 0.0001154597 0.0000142623 0.0001027706 0.0247619918 0.0087284410 0.0013325056 0.0142387400 0.0558537506 0.0013055457 0.0031233853 0.0001024165 0.0250295188 0.0119157327 0.0020821581 0.0143040500 0.0558537506 0.0013158085 0.0031233853 0.0001030646 0.0246496924 0.0086757105 0.0022326303 0.0148761300 0.0558537506 0.0013496526 0.0031233853 0.0001021336 0.0242633628 0.0086212472 0.0011808330 0.0158671200 0.0558537506 0.0013243385 0.0031233853 0.0001041648 0.0543949349 0.0117280557 0.0015668976 0.0114324300 0.0558537506 0.0013431826 0.0031233853 0.0001027639 0.1026361159 0.0042944855 0.0012962405 0.0129076600 0.0558537506 0.0013169176 0.0031233853 0.0001029599 0.0242890971 0.0066670334 0.0015484053 0.0122995500 0.0558537506 0.0013087439 0.0031233853 8170.0000000000 8169.0000000000 8170.0000000000 8170.0000000000 7992.0000000000 8170.0000000000 8170.0000000000 8170.0000000000 
0.6070514753 0.5294269845 1.1362305948 0.6016540784 0.8222469015 0.7675732863 0.5783492134 0.7570023347 0.8442149238 0.5958264722 2.1314042088 1.0330116904 0.8717453425 1.0015339955 0.7042567278 0.9964360862 0.4804016740 0.3494369193 1.4579737061 0.5870444737 0.5574924069 0.5621312045 0.4162335121 0.4416030143 0.6642924324 0.4814282839 2.4269342793 0.9883520540 0.8100969361 0.7419857513 0.5515989235 0.6105535149 0.6367754329 0.5960923487 1.3558592198 0.7610821666 0.7802647168 0.8082288763 0.6273618534 0.9770661471 0.8466843498 0.6331945414 0.9859996422 0.8395098770 1.3240264463 1.2668097224 0.6619124515 1.2214118149 0.4149710899 0.2892925029 1.7555312717 0.5808119875 0.5482541396 0.5211042488 0.3526921986 0.5155792778 0.0000427073 0.0017085783 0.0017752369 0.0032836071 0.0017049550 0.0001003697 0.0001188647 0.0000159051 0.0000424421 0.0016743934 0.0017638076 0.0032294572 0.0015855860 0.0000988667 0.0001235473 0.0000155120 0.0000424311 0.0016936773 0.0017234446 0.0033982117 0.0015878380 0.0000973261 0.0001206127 0.0000145473 0.0000423733 0.0017000673 0.0018619400 0.0029823891 0.0018153150 0.0000977638 0.0001248627 0.0000150580 0.0000423403 0.0017924900 0.0017947590 0.0028416107 0.0014256760 0.0001001353 0.0001040211 0.0000150463 0.0000420353 0.0017406343 0.0017558490 0.0029671917 0.0016779280 0.0001007844 0.0001269629 0.0000144046 0.0000423023 0.0016674810 0.0017169024 0.0030568955 0.0014009010 0.0001025251 0.0001183075 0.0000143488 0.0001084576 0.0249740499 0.0086282545 0.0057202098 0.0143423400 0.0589435446 0.0015226964 0.0031718415 0.0001076897 0.0248320012 0.0146312210 0.0069324576 0.0160833300 0.0589435446 0.0015895826 0.0031718415 0.0001082768 0.0254486143 0.0088278259 0.0070557277 0.0158626100 0.0589435446 0.0015740045 0.0031718415 0.0001071228 0.0246240705 0.0086139576 0.0053025960 0.0155112600 0.0589435446 0.0016071228 0.0031718415 0.0001101272 0.0576168179 0.0132696987 0.0054950179 0.0101396400 0.0589435446 0.0015621629 0.0031718415 0.0001083348 0.1023928381 0.0042560112 0.0051351272 0.0127545000 0.0589435446 0.0015756607 0.0031718415 0.0001089375 0.0246072527 0.0065993125 0.0056151942 0.0119121600 0.0589435446 0.0015216808 0.0031718415 8618.0000000000 8618.0000000000 8618.0000000000 8618.0000000000 8436.0000000000 8618.0000000000 8618.0000000000 8618.0000000000 
0.6029576800 0.5256459276 1.1357215915 0.6002893558 0.7826796565 0.7521713388 0.5799813160 0.7539069917 0.8060471150 0.5687291843 2.1194056987 1.0195986099 0.9168982103 0.9201863954 0.6719850455 0.9783602256 0.4531721130 0.3380074335 1.4375543117 0.5649789948 0.5561196323 0.4916442856 0.4004703163 0.4144750892 0.6530971220 0.4712087361 2.4192350668 0.9748538913 0.8371185773 0.7252369867 0.5495367448 0.6000505810 0.6238401349 0.5959570629 1.3416773558 0.7632926997 0.7359726549 0.8527686262 0.6112782466 0.9958570075 0.7950150230 0.6131175024 0.9828414826 0.8218679768 1.2933613496 1.3377771402 0.6636032546 1.1812904774 0.4032917956 0.2791451310 1.7451338005 0.5804651477 0.5539811103 0.4711208016 0.3540020975 0.5178011059 0.0000437029 0.0017026135 0.0017804907 0.0034166507 0.0016193690 0.0000991171 0.0001179627 0.0000153740 0.0000429568 0.0017340996 0.0018058049 0.0032830380 0.0017027030 0.0000990256 0.0001101944 0.0000151434 0.0000429697 0.0016957277 0.0017790539 0.0034581803 0.0016509010 0.0000969715 0.0001079476 0.0000144525 0.0000430072 0.0016695198 0.0017896669 0.0030914167 0.0020720720 0.0000996085 0.0001235415 0.0000148975 0.0000432893 0.0016618466 0.0018134718 0.0028734659 0.0014346850 0.0001024628 0.0000891407 0.0000153745 0.0000428137 0.0017479256 0.0017689811 0.0030684419 0.0016081080 0.0001009472 0.0001251225 0.0000162953 0.0000430452 0.0016928043 0.0017477022 0.0031577719 0.0017657660 0.0001029910 0.0001182259 0.0000146197 0.0001015558 0.0276667135 0.0087664487 0.0042542232 0.0151599100 0.0703386987 0.0015243348 0.0032532254 0.0001003304 0.0271027322 0.0152271161 0.0049842768 0.0156644100 0.0703386987 0.0015433482 0.0032532254 0.0001022277 0.0279114374 0.0090222143 0.0054742790 0.0169955000 0.0703386987 0.0015738527 0.0032532254 0.0001007143 0.0272509456 0.0086594129 0.0045001250 0.0159459500 0.0703386987 0.0015660156 0.0032532254 0.0001034933 0.0623496941 0.0171842254 0.0040851563 0.0125473000 0.0703386987 0.0016005290 0.0032532254 0.0001021875 0.1202475429 0.0041169933 0.0045757254 0.0131914400 0.0703386987 0.0015349598 0.0032532254 0.0001019687 0.0276370368 0.0063369643 0.0044797478 0.0120315300 0.0703386987 0.0015250647 0.0032532254 9066.0000000000 9066.0000000000 9066.0000000000 9066.0000000000 8880.0000000000 9066.0000000000 9066.0000000000 9066.0000000000 
0.6044910985 0.5218766607 1.1358442820 0.5992081102 0.7726452946 0.7860023613 0.5812421376 0.7436402071 0.7906076731 0.5630474790 2.1094991463 0.9878129552 0.9072527249 0.8325637063 0.6615084450 0.9575870257 0.4442222789 0.3383983459 1.4185025695 0.5595058533 0.5442589766 0.5441731020 0.3922583468 0.4033208153 0.6527597138 0.4674397335 2.4116756815 0.9694855703 0.8273850893 0.7512758793 0.5451387852 0.5926177347 0.6107782480 0.5707692590 1.3373889262 0.7288125403 0.6689310289 0.9362381198 0.5836780846 0.9551994840 0.8083137536 0.5974068379 0.9800314297 0.8191972297 1.2932976538 1.2394358434 0.6425972508 1.2186995840 0.3973989227 0.2796996089 1.7333563604 0.5771793086 0.5524482962 0.4808003717 0.3514299255 0.5011317337 0.0000435325 0.0017333960 0.0017763095 0.0033946244 0.0018581080 0.0000987696 0.0001228730 0.0000148579 0.0000439966 0.0016828649 0.0018679829 0.0033087934 0.0017567570 0.0001004050 0.0001181603 0.0000153127 0.0000527674 0.0016697990 0.0017422760 0.0034849951 0.0018738740 0.0000985385 0.0001051872 0.0000151501 0.0000431133 0.0016989122 0.0018233176 0.0031015255 0.0020202700 0.0000970537 0.0001198712 0.0000153219 0.0000432540 0.0016604322 0.0018052320 0.0028978732 0.0017477480 0.0001009719 0.0001255795 0.0000156060 0.0000429171 0.0016735786 0.0018027725 0.0030656637 0.0018716220 0.0001018595 0.0001183336 0.0000144592 0.0000432156 0.0017092591 0.0017436896 0.0031935990 0.0015990990 0.0001037357 0.0001221409 0.0000146489 0.0001121203 0.0279758168 0.0091048597 0.0052476748 0.0162117100 0.0740631425 0.0013654521 0.0032599577 0.0001110935 0.0282457194 0.0160532316 0.0052705813 0.0162725200 0.0740631425 0.0014176169 0.0032599577 0.0001118575 0.0278227500 0.0093051136 0.0054984143 0.0161126100 0.0740631425 0.0014315857 0.0032599577 0.0001107617 0.0275082886 0.0090297060 0.0051729310 0.0175945900 0.0740631425 0.0014057884 0.0032599577 0.0001143073 0.0621620672 0.0191294900 0.0048508486 0.0150315300 0.0740631425 0.0014377884 0.0032599577 0.0001118352 0.1270817007 0.0043374788 0.0054240958 0.0145202700 0.0740631425 0.0013753541 0.0032599577 0.0001117327 0.0278343409 0.0084930824 0.0052607038 0.0129752300 0.0740631425 0.0013648330 0.0032599577 9515.0000000000 9514.0000000000 9515.0000000000 9515.0000000000 9324.0000000000 9515.0000000000 9515.0000000000 9515.0000000000 
0.6029853496 0.5182365107 1.1353126171 0.5963441660 0.7855545265 0.7852562129 0.5772834271 0.7335331731 0.7493118563 0.5433149913 2.1036605322 0.9632808359 0.8760300572 0.8708423318 0.6375984342 0.9392338929 0.4187635148 0.3205229742 1.4011972035 0.4969278193 0.5353014992 0.4721606984 0.3758624933 0.3876673989 0.6429784617 0.4641745266 2.4031351179 0.9568241286 0.8064213000 0.6859230430 0.5402516044 0.5806046239 0.5778666354 0.5495240613 1.3334509445 0.6669793818 0.6377128315 0.8930986803 0.5626427173 0.9540379537 0.7851604621 0.5812962696 0.9780814469 0.7857535172 1.2975634244 1.3843530206 0.6297999444 1.1994936908 0.3854695102 0.2788758397 1.7208056770 0.5556199326 0.5357777174 0.4659816090 0.3447786033 0.4929710707 0.0000439483 0.0017399020 0.0017722045 0.0035122108 0.0019572070 0.0000999730 0.0001210043 0.0000150686 0.0000433491 0.0016710331 0.0018913032 0.0033951265 0.0018558560 0.0000993844 0.0001252870 0.0000155060 0.0000433230 0.0016974484 0.0017866058 0.0035426174 0.0018783780 0.0000987341 0.0000970539 0.0000147134 0.0000432677 0.0016754477 0.0018504626 0.0031597916 0.0018873870 0.0000976291 0.0001159220 0.0000151135 0.0000436345 0.0016766498 0.0017789813 0.0029896804 0.0017522520 0.0001000913 0.0001210665 0.0000153264 0.0000431639 0.0016747888 0.0018478714 0.0032003086 0.0017162160 0.0000976631 0.0001023900 0.0000146469 0.0000434848 0.0016806892 0.0018029876 0.0032818930 0.0017545050 0.0001054752 0.0001196721 0.0000146927 0.0001032031 0.0284442307 0.0113114129 0.0038175312 0.0178716200 0.0747487009 0.0013126786 0.0032264531 0.0001023638 0.0282124220 0.0234545692 0.0042869018 0.0176599100 0.0747487009 0.0013204442 0.0032264531 0.0001028795 0.0281003939 0.0107168058 0.0047676272 0.0177973000 0.0747487009 0.0014350268 0.0032264531 0.0001016339 0.0275501685 0.0110470335 0.0041996696 0.0191779300 0.0747487009 0.0013484509 0.0032264531 0.0001042366 0.0620659146 0.0242579286 0.0038568482 0.0159256800 0.0747487009 0.0013113281 0.0032264531 0.0001028080 0.1263869526 0.0054818125 0.0038055536 0.0156846800 0.0747487009 0.0013254330 0.0032264531 0.0001026250 0.0274381531 0.0109247321 0.0044735268 0.0153693700 0.0747487009 0.0013627254 0.0032264531 9963.0000000000 9963.0000000000 9963.0000000000 9963.0000000000 9768.0000000000 9963.0000000000 9963.0000000000 9963.0000000000 
0.6003945066 0.5178769392 1.1272806367 0.5949199940 0.8554915967 0.6647126501 0.5764743365 0.7332470247 0.7448466743 0.5478849336 2.0997067678 0.9659475059 0.8354187288 0.9047989171 0.6329675997 0.9326333121 0.4179295766 0.3229269533 1.3929551987 0.4974750188 0.4958337633 0.4735113125 0.3744264796 0.3858510454 0.6403399757 0.4638299064 2.3902531702 0.9623349597 0.7802889406 0.6965532774 0.5371616313 0.5754559059 0.5714120941 0.5427160152 1.3263979022 0.6605547931 0.6586551869 0.7564238635 0.5580162205 0.9534623545 0.7654866741 0.5876819957 0.9759947916 0.7414235967 1.2894695004 1.2598744963 0.6162001038 1.1823552722 0.3840210840 0.2773424848 1.7068641273 0.5936501472 0.5353094227 0.4843125922 0.3435848651 0.4887299593 0.0000445702 0.0017002989 0.0018236278 0.0035969836 0.0019481980 0.0000979049 0.0001229600 0.0000145792 0.0000438966 0.0016796131 0.0018120494 0.0035139544 0.0019572070 0.0001024783 0.0001278413 0.0000155087 0.0000514810 0.0017090422 0.0018574940 0.0036590153 0.0022995500 0.0000962461 0.0001203196 0.0000146907 0.0000436718 0.0016966910 0.0018585511 0.0032693924 0.0021351350 0.0000973131 0.0001274594 0.0000150261 0.0000440605 0.0016865347 0.0017905140 0.0030700501 0.0019504500 0.0000996109 0.0001240301 0.0000154273 0.0000436356 0.0017077391 0.0017819112 0.0032679631 0.0019346850 0.0000961023 0.0000923794 0.0000147635 0.0000439458 0.0016795780 0.0018283792 0.0032224824 0.0018063060 0.0001040144 0.0000917975 0.0000147871 0.0001115290 0.0311414195 0.0113136429 0.0085940067 0.0180518000 0.0793519933 0.0013416808 0.0032417656 0.0001102946 0.0307728095 0.0234237768 0.0076684866 0.0186531500 0.0793519933 0.0013501004 0.0032417656 0.0001112835 0.0314338441 0.0107550848 0.0077488616 0.0193310800 0.0793519933 0.0014067589 0.0032417656 0.0001102656 0.0301185208 0.0109477835 0.0072833214 0.0196328800 0.0793519933 0.0014136830 0.0032417656 0.0001125603 0.0664774435 0.0244601027 0.0072423036 0.0157162200 0.0793519933 0.0013408616 0.0032417656 0.0001113705 0.1422937938 0.0053438616 0.0078125402 0.0162995500 0.0793519933 0.0013566272 0.0032417656 0.0001112902 0.0305172141 0.0107737031 0.0077699754 0.0157860400 0.0793519933 0.0013509107 0.0032417656 10411.0000000000 10411.0000000000 10411.0000000000 10411.0000000000 10212.0000000000 10411.0000000000 10411.0000000000 10411.0000000000 
0.5977859877 0.5124242797 1.1292659744 0.5935323372 0.7706315265 0.6999284167 0.5726408424 0.7167038515 0.7205871897 0.5351969534 2.0949156896 0.9525651704 0.7833669602 0.8206400356 0.6162455112 0.9223805599 0.4023745911 0.3156870195 1.3770262917 0.4838953984 0.4827224991 0.4682661073 0.3656591417 0.3892315283 0.6355225221 0.4637442905 2.3857255439 0.9637160756 0.7698427587 0.6887724905 0.5343803369 0.5657016242 0.5513063889 0.5328101946 1.3222456221 0.6468498525 0.6315579240 0.7518099654 0.5456257848 1.0047643708 0.7478962604 0.5893524321 0.9743259733 0.7134942346 1.2715872622 1.3182673392 0.6114357130 1.1673834328 0.3798936994 0.2758961915 1.6991511918 0.5878489035 0.5287277025 0.4825613186 0.3410424025 0.4841851654 0.0000449539 0.0017727891 0.0018436480 0.0036445682 0.0020180180 0.0000992090 0.0001347669 0.0000150326 0.0000445786 0.0017048981 0.0017995500 0.0035723911 0.0021959460 0.0000994008 0.0001246752 0.0000152661 0.0000441782 0.0016930028 0.0017623169 0.0037106655 0.0021846850 0.0000963524 0.0001231805 0.0000150058 0.0000443470 0.0016971931 0.0018530344 0.0033091661 0.0021756760 0.0000966073 0.0001229404 0.0000151292 0.0000446981 0.0016889720 0.0018016990 0.0030493192 0.0019752250 0.0000992322 0.0001321751 0.0000152254 0.0000442891 0.0017066571 0.0017764725 0.0033061065 0.0019527030 0.0000985783 0.0001078995 0.0000144316 0.0000445264 0.0016775402 0.0018050571 0.0032698370 0.0017364860 0.0001034918 0.0001287094 0.0000154653 0.0001090512 0.0333897514 0.0110304610 0.0042972806 0.0193964000 0.0910908018 0.0014032160 0.0032400379 0.0001079310 0.0311994680 0.0205965813 0.0041501938 0.0197725200 0.0910908018 0.0014167238 0.0032400379 0.0001514076 0.0311971264 0.0107804833 0.0046966682 0.0205563100 0.0910908018 0.0014113875 0.0032400379 0.0001078797 0.0302774225 0.0112013764 0.0039513363 0.0216418900 0.0910908018 0.0014147817 0.0032400379 0.0001100089 0.0665480537 0.0430339710 0.0032646592 0.0165180200 0.0910908018 0.0014031047 0.0032400379 0.0001091069 0.1419762032 0.0055204321 0.0043840156 0.0181599100 0.0910908018 0.0015257394 0.0032400379 0.0001087773 0.0308698735 0.0107668842 0.0040667105 0.0169572100 0.0910908018 0.0014695345 0.0032400379 10860.0000000000 10859.0000000000 10860.0000000000 10860.0000000000 10656.0000000000 10860.0000000000 10860.0000000000 10860.0000000000 
0.5980352619 0.5116246449 1.1330603206 0.5931824069 0.7536636696 0.6924556874 0.5725138571 0.7182090948 0.7120134184 0.5273931995 2.0911149381 0.9402439190 0.7522918687 0.7947919718 0.6090909303 0.9123509182 0.3966442466 0.3164222237 1.3640419333 0.4812122089 0.4655125392 0.5324071172 0.3609552845 0.3872409919 0.6339927742 0.4607045419 2.3822591285 0.9590837756 0.7628424259 0.7030358770 0.5335092257 0.5620809083 0.5442115707 0.5092458574 1.3189320266 0.6363475003 0.6258647768 0.7180940757 0.5358122048 1.0019631486 0.7515598906 0.5794538903 0.9721684963 0.7339875307 1.2413844385 1.3531619494 0.6016737669 1.1879079011 0.3781031043 0.2753145373 1.6931413517 0.5586913344 0.5151948738 0.4807501926 0.3395988148 0.4789397494 0.0000455206 0.0017631837 0.0017718458 0.0037376215 0.0022409910 0.0000985604 0.0001121468 0.0000147456 0.0000450312 0.0016656631 0.0017957773 0.0036336673 0.0020675680 0.0000980393 0.0001316678 0.0000150766 0.0000446878 0.0016981247 0.0017615653 0.0037653738 0.0021959460 0.0000960686 0.0001242657 0.0000148613 0.0000448375 0.0016692345 0.0018052711 0.0034004655 0.0023018020 0.0000961050 0.0001317557 0.0000148980 0.0000449497 0.0017447786 0.0017819856 0.0030900256 0.0019054050 0.0000994785 0.0001234866 0.0000151486 0.0000447647 0.0016765451 0.0018129663 0.0033924504 0.0020878380 0.0000980829 0.0001350445 0.0000147770 0.0000447318 0.0016773435 0.0017720953 0.0033598182 0.0019617120 0.0001036073 0.0001268883 0.0000145581 0.0001058728 0.0337463689 0.0111006004 0.0040457589 0.0200495500 0.0947781272 0.0015991920 0.0031864598 0.0001051741 0.0340827483 0.0209040937 0.0043422254 0.0199121600 0.0947781272 0.0016104576 0.0031864598 0.0001053996 0.0333141739 0.0115069754 0.0050105089 0.0205653200 0.0947781272 0.0016438438 0.0031864598 0.0001049040 0.0326622579 0.0108444286 0.0041193304 0.0214639600 0.0947781272 0.0016453237 0.0031864598 0.0001071295 0.0717398680 0.0468947344 0.0036040268 0.0167274800 0.0947781272 0.0015973348 0.0031864598 0.0001062188 0.1593003475 0.0053621585 0.0039715781 0.0178175700 0.0947781272 0.0016859152 0.0031864598 0.0001061384 0.0331688522 0.0111792969 0.0043777679 0.0176554100 0.0947781272 0.0016129554 0.0031864598 11308.0000000000 11308.0000000000 11308.0000000000 11308.0000000000 11100.0000000000 11308.0000000000 11308.0000000000 11308.0000000000 
0.5968784444 0.5093672526 1.1327881705 0.5923331083 0.7740788869 0.6842948293 0.5701941775 0.7102043501 0.7038631365 0.5292126800 2.0899971209 0.9461130128 0.7918692622 0.8290277520 0.6074711521 0.9288558633 0.3932294436 0.3147616604 1.3536558704 0.4828948892 0.4804119259 0.4537666508 0.3564479049 0.3923993190 0.6302345647 0.4618291116 2.3770452304 0.9614869157 0.7647401174 0.6993242634 0.5322692705 0.5598584004 0.5385892494 0.5092756774 1.3160144526 0.6274754750 0.6324424696 0.7341896427 0.5344537295 1.0288326742 0.7491379586 0.5752718044 0.9702687326 0.7317374360 1.2632299535 1.3263201931 0.6183772802 1.1566822847 0.3773767542 0.2762447058 1.6860098996 0.5611910591 0.5135531755 0.4436478916 0.3399216649 0.4812937154 0.0000460501 0.0016990404 0.0017971083 0.0038076718 0.0021463960 0.0000998020 0.0001130254 0.0000147593 0.0000453976 0.0016835934 0.0017475336 0.0036913536 0.0022815320 0.0000982711 0.0001314727 0.0000152416 0.0000451857 0.0016980247 0.0018404790 0.0038174500 0.0021801800 0.0000967853 0.0001269849 0.0000147343 0.0000452931 0.0017245003 0.0018094417 0.0034908330 0.0023738740 0.0000967109 0.0001307624 0.0000148968 0.0000453439 0.0016825792 0.0018432398 0.0031177206 0.0018648650 0.0000993697 0.0001277485 0.0000154875 0.0000452531 0.0016816297 0.0018230373 0.0034627235 0.0021373870 0.0000976199 0.0001160697 0.0000146687 0.0000456559 0.0016793256 0.0018578164 0.0033895565 0.0023085590 0.0001034650 0.0001268685 0.0000147910 0.0001056786 0.0380815693 0.0116817589 0.0058015781 0.0213536000 0.0960906652 0.0014271138 0.0031926116 0.0001045893 0.0337622421 0.0207742098 0.0059273326 0.0215090100 0.0960906652 0.0014057545 0.0031926116 0.0001053103 0.0323186751 0.0109727946 0.0061957790 0.0215900900 0.0960906652 0.0014678460 0.0031926116 0.0001046205 0.0331644629 0.0114565000 0.0056454018 0.0217770300 0.0960906652 0.0014034888 0.0031926116 0.0001067790 0.0729128293 0.0476647210 0.0053032500 0.0166554100 0.0960906652 0.0014507701 0.0031926116 0.0001055156 0.1637343509 0.0055021652 0.0056057009 0.0184436900 0.0960906652 0.0014041161 0.0031926116 0.0001057143 0.0331195188 0.0109921339 0.0058756585 0.0182747700 0.0960906652 0.0014045826 0.0031926116 11756.0000000000 11756.0000000000 11756.0000000000 11756.0000000000 11544.0000000000 11756.0000000000 11756.0000000000 11756.0000000000 
0.5958178389 0.5084109008 1.1262967965 0.5932738639 0.7895082200 0.7036926775 0.5698746499 0.7072912129 0.7030263306 0.5264419593 2.0893064806 0.9486553460 0.7767831573 0.9043048456 0.6036402407 0.9122363282 0.3936591130 0.3150122285 1.3480840092 0.4845062242 0.4812556008 0.4282423094 0.3559979707 0.3891638974 0.6292332458 0.4577609678 2.3672328910 0.9636193807 0.7775913322 0.6997482673 0.5313455262 0.5555735121 0.5357736636 0.5102545394 1.3104535062 0.6247778789 0.6164435950 0.8876396212 0.5360582448 1.0244638221 0.7310837111 0.5861481059 0.9687725044 0.7288542168 1.2813797658 1.2285036767 0.6203845214 1.1390303309 0.3760471947 0.2770083706 1.6747628648 0.5637787036 0.5118583846 0.4556799722 0.3398267604 0.4795116954 0.0000462353 0.0016901729 0.0018121531 0.0038383509 0.0022545050 0.0000987937 0.0001161607 0.0000150917 0.0000457381 0.0016675149 0.0018129434 0.0037100555 0.0022792790 0.0000987662 0.0001288449 0.0000155568 0.0000453163 0.0017640822 0.0018129040 0.0038444576 0.0023851350 0.0000963423 0.0001332888 0.0000145956 0.0000455736 0.0016683521 0.0018377498 0.0035066035 0.0025090090 0.0000967557 0.0001282522 0.0000147689 0.0000458597 0.0016992254 0.0017982731 0.0031338640 0.0019549550 0.0000986388 0.0001372187 0.0000152998 0.0000454462 0.0016912989 0.0017532027 0.0035076204 0.0022207210 0.0000980007 0.0000984934 0.0000145455 0.0000456887 0.0016803840 0.0017979261 0.0034108238 0.0021959460 0.0001034154 0.0001296076 0.0000146464 0.0001110601 0.0371411358 0.0115897595 0.0087036548 0.0216486500 0.0997881915 0.0013763118 0.0032971514 0.0001087684 0.0364321811 0.0200651982 0.0083686949 0.0216261300 0.0997881915 0.0013644143 0.0032971514 0.0001094365 0.0355672560 0.0107363252 0.0087810668 0.0235765800 0.0997881915 0.0013677996 0.0032971514 0.0001088285 0.0355366107 0.0114273452 0.0083741559 0.0227905400 0.0997881915 0.0013625390 0.0032971514 0.0001113630 0.0794936333 0.0484210067 0.0080239443 0.0182094600 0.0997881915 0.0013651559 0.0032971514 0.0001098931 0.1755417926 0.0056494298 0.0086866370 0.0195225200 0.0997881915 0.0013349510 0.0032971514 0.0001102160 0.0356587980 0.0113109087 0.0087653207 0.0189099100 0.0997881915 0.0013629911 0.0032971514 12205.0000000000 12204.0000000000 12205.0000000000 12205.0000000000 11988.0000000000 12205.0000000000 12205.0000000000 12205.0000000000 
0.5943698423 0.5044769956 1.1276855434 0.5951327897 0.7999332251 0.7405893491 0.5677597383 0.7052257038 0.6948664752 0.5233403852 2.0879011636 0.9363430554 0.7468130654 0.8125300955 0.5970995399 0.9168098184 0.3893861398 0.3138974879 1.3385542451 0.4795673516 0.4735297891 0.5017269668 0.3529094731 0.3901936488 0.6257051935 0.4550182911 2.3636457069 0.9542485405 0.8019494612 0.6658894435 0.5269411888 0.5443813156 0.5268240759 0.5073302867 1.3072590774 0.6149147485 0.6217342183 0.7352256409 0.5275248211 1.0201303267 0.7300737120 0.5688097898 0.9670339798 0.6958340511 1.2603110122 1.2134178005 0.6063497023 1.1598916727 0.3738035846 0.2774710067 1.6694757858 0.5568277948 0.5082914016 0.4497897829 0.3375017846 0.4680269396 0.0000466530 0.0017218459 0.0018152261 0.0039010022 0.0025900900 0.0000988885 0.0001225936 0.0000148658 0.0000460094 0.0016688582 0.0018463414 0.0037528080 0.0023085590 0.0000985093 0.0001302971 0.0000152090 0.0000459267 0.0017609503 0.0018534799 0.0038835574 0.0027657660 0.0000962877 0.0001338107 0.0000146089 0.0000459724 0.0016964009 0.0018175033 0.0035605197 0.0025360360 0.0000977449 0.0001304765 0.0000158467 0.0000463401 0.0016842008 0.0017244758 0.0031823801 0.0021441440 0.0001012023 0.0001381376 0.0000152668 0.0000458130 0.0017392787 0.0018364194 0.0035800110 0.0025292790 0.0000970809 0.0001308107 0.0000144961 0.0000459739 0.0016883574 0.0018954947 0.0034408386 0.0019504500 0.0001030043 0.0001357022 0.0000147121 0.0001114107 0.0366181669 0.0117495915 0.0057364353 0.0224684700 0.1046833728 0.0015392254 0.0033011027 0.0001104263 0.0365781848 0.0207091920 0.0064564018 0.0230473000 0.1046833728 0.0014409687 0.0033011027 0.0001107411 0.0360309202 0.0108481875 0.0069543036 0.0240225200 0.1046833728 0.0014426607 0.0033011027 0.0001104129 0.0350155098 0.0116283058 0.0053583125 0.0240991000 0.1046833728 0.0014407076 0.0033011027 0.0001129732 0.0781080760 0.0486710112 0.0044753415 0.0194909900 0.1046833728 0.0014405424 0.0033011027 0.0001118058 0.1782356211 0.0058445402 0.0050710871 0.0194009000 0.1046833728 0.0014647254 0.0033011027 0.0001116964 0.0359413512 0.0111979955 0.0055887924 0.0188626100 0.1046833728 0.0015476339 0.0033011027 12653.0000000000 12653.0000000000 12653.0000000000 12653.0000000000 12432.0000000000 12653.0000000000 12653.0000000000 12653.0000000000 
0.5936300428 0.5031985371 1.1210711499 0.5969203908 0.8404584685 0.7220879661 0.5672880044 0.6983495860 0.6894177617 0.5250714297 2.0874727609 0.9373636980 0.7539213508 1.0008995147 0.5954711147 0.9085137070 0.3879862188 0.3121162026 1.3336352872 0.4828364072 0.4535630156 0.4694641572 0.3516702973 0.3899623843 0.6212731492 0.4536526572 2.3543570110 0.9642160845 0.7505132698 0.6573345039 0.5222426694 0.5403361643 0.5368285707 0.5124703278 1.3011513704 0.6131413200 0.6422062418 0.6763986603 0.5313736519 1.0137319171 0.7633195217 0.5555471761 0.9660155565 0.7012422707 1.1913100634 1.2397740262 0.5943588806 1.1291703516 0.3700894625 0.2788939438 1.6585805045 0.5567514086 0.5156792019 0.5056286310 0.3347906113 0.4682896526 0.0000468328 0.0016754955 0.0017510133 0.0039137997 0.0024076580 0.0001001349 0.0001190438 0.0000147091 0.0000462275 0.0017312462 0.0018209310 0.0037570416 0.0024977480 0.0000993383 0.0001318146 0.0000152243 0.0000461517 0.0017176296 0.0018868642 0.0038879589 0.0025855860 0.0000968687 0.0001386918 0.0000149209 0.0000461677 0.0017174690 0.0017830854 0.0035691315 0.0028423420 0.0000989840 0.0001329301 0.0000148339 0.0000463715 0.0016648532 0.0018390441 0.0032443437 0.0023828830 0.0001047847 0.0001410211 0.0000153178 0.0000460494 0.0016737935 0.0017879144 0.0035944886 0.0021824320 0.0000978717 0.0001345862 0.0000143713 0.0000463248 0.0016749874 0.0018551519 0.0034515601 0.0022905410 0.0001039314 0.0001362686 0.0000148523 0.0001124598 0.0397818855 0.0119653147 0.0096024085 0.0227792800 0.1097857991 0.0016946496 0.0032501853 0.0001102567 0.0386258960 0.0204050424 0.0093670558 0.0236914400 0.1097857991 0.0016127679 0.0032501853 0.0001115290 0.0385722433 0.0102137991 0.0094267478 0.0233040500 0.1097857991 0.0015710290 0.0032501853 0.0001105915 0.0374263908 0.0117752411 0.0092117188 0.0241666700 0.1097857991 0.0015709397 0.0032501853 0.0001138705 0.0839365210 0.0481809643 0.0084925893 0.0199662200 0.1097857991 0.0015681205 0.0032501853 0.0001116049 0.1968977451 0.0054110246 0.0094411830 0.0190653200 0.1097857991 0.0015683839 0.0032501853 0.0001120848 0.0382771024 0.0109697857 0.0092904018 0.0192500000 0.1097857991 0.0015728504 0.0032501853 13101.0000000000 13101.0000000000 13101.0000000000 13101.0000000000 12876.0000000000 13101.0000000000 13101.0000000000 13101.0000000000 
0.5952766927 0.5018625484 1.1240531155 0.5966920435 0.7832587310 0.6214969609 0.5676878692 0.6994076637 0.6875915416 0.5223745838 2.0861287816 0.9384776663 0.7344010967 0.9464574007 0.5949855880 0.9101672165 0.3862357705 0.3095551877 1.3242999118 0.4830183429 0.4466581649 0.4981936910 0.3508848783 0.3935791072 0.6217831568 0.4562900031 2.3526902441 0.9710489535 0.7520665669 0.6526948119 0.5236695606 0.5429781646 0.5276373103 0.5097136343 1.2997634215 0.6099560558 0.6202566660 0.7236337544 0.5280970144 1.0255687792 0.8275779883 0.5665756638 0.9633723272 0.6987335109 1.2258261022 1.1268635044 0.5969139114 1.1425789588 0.3663910901 0.2770840791 1.6553335485 0.5547265842 0.5152640496 0.4776411770 0.3390413931 0.4723020271 0.0000468645 0.0016862235 0.0017508494 0.0039583295 0.0024211710 0.0000991693 0.0001305201 0.0000149117 0.0000464934 0.0016973092 0.0017300564 0.0038100470 0.0025090090 0.0000985869 0.0001358078 0.0000170524 0.0000464284 0.0016674397 0.0017914381 0.0039411477 0.0027049550 0.0000959072 0.0001305255 0.0000153066 0.0000463488 0.0017327550 0.0017744855 0.0036189364 0.0025563060 0.0000967626 0.0001366138 0.0000152133 0.0000465698 0.0016586080 0.0018772302 0.0032740045 0.0020518020 0.0000994327 0.0001308101 0.0000155197 0.0000460510 0.0016634845 0.0018200324 0.0036612016 0.0021666670 0.0000979903 0.0001376766 0.0000147193 0.0000463156 0.0016976881 0.0018131722 0.0034911955 0.0023761260 0.0001035298 0.0001302353 0.0000149285 0.0001108085 0.0403224315 0.0146267595 0.0058971782 0.0234482000 0.1163571470 0.0016299777 0.0032790490 0.0001088530 0.0393363067 0.0213629042 0.0057985189 0.0248513500 0.1163571470 0.0015768419 0.0032790490 0.0001097483 0.0391180600 0.0106769755 0.0071938708 0.0254482000 0.1163571470 0.0015909844 0.0032790490 0.0001088597 0.0382092978 0.0112282049 0.0055872027 0.0252747700 0.1163571470 0.0015866771 0.0032790490 0.0001114009 0.0847788113 0.0477147060 0.0033054120 0.0200765800 0.1163571470 0.0015849332 0.0032790490 0.0001099243 0.2018168994 0.0066798909 0.0057270980 0.0210112600 0.1163571470 0.0017004098 0.0032790490 0.0001099532 0.0388917625 0.0112504165 0.0054572606 0.0195991000 0.1163571470 0.0015881759 0.0032790490 13550.0000000000 13549.0000000000 13550.0000000000 13550.0000000000 13320.0000000000 13550.0000000000 13550.0000000000 13550.0000000000 
0.5952479919 0.5018625484 1.1224738997 0.5970437945 0.7880586594 0.6978970951 0.5679903716 0.6973779899 0.6883787058 0.5147617378 2.0857928884 0.9398701704 0.7443341619 0.9038684267 0.5899881679 0.9279087900 0.3871421656 0.3019003116 1.3187415720 0.4792831897 0.4556294369 0.4966360523 0.3450665970 0.3912641684 0.6193576774 0.4530777568 2.3486416868 0.9609695872 0.7572242024 0.6486246027 0.5207291678 0.5423773737 0.5283042637 0.5054643252 1.2957564870 0.6080215033 0.6151448690 0.9558053744 0.5266597270 1.0340980667 0.8261772241 0.5589623703 0.9620943878 0.6640403654 1.2745850914 1.2180663593 0.5882988694 1.1092134934 0.3662081419 0.2758372503 1.6494496047 0.5509242062 0.5082617200 0.5463324053 0.3376033323 0.4682546067 0.0000471929 0.0016837786 0.0018137525 0.0040149305 0.0026328830 0.0000980636 0.0001396873 0.0000150766 0.0000464399 0.0016897884 0.0017403183 0.0038449173 0.0025608110 0.0000984502 0.0001325323 0.0000153383 0.0000462158 0.0017046477 0.0017791034 0.0039537033 0.0028108110 0.0000971095 0.0001167914 0.0000146444 0.0000552358 0.0016670596 0.0018026321 0.0036373286 0.0027725230 0.0000966990 0.0001023774 0.0000148128 0.0000466237 0.0016635812 0.0018409391 0.0033388157 0.0022815320 0.0001013758 0.0001401243 0.0000152504 0.0000460802 0.0017612900 0.0018371513 0.0036942131 0.0024144140 0.0000980468 0.0001326606 0.0000144599 0.0000465696 0.0016953307 0.0017820991 0.0035355617 0.0023265770 0.0001028775 0.0001243644 0.0000148112 0.0001081674 0.0398586290 0.0157737679 0.0081666875 0.0249324300 0.1151533750 0.0015124754 0.0032189174 0.0001073192 0.0394633831 0.0214301071 0.0082529442 0.0251148600 0.1151533750 0.0014410223 0.0032189174 0.0001087299 0.0392656900 0.0108137522 0.0088258951 0.0261306300 0.1151533750 0.0014521964 0.0032189174 0.0001076719 0.0377182568 0.0110892589 0.0077962969 0.0265090100 0.1151533750 0.0015048237 0.0032189174 0.0001100893 0.0859183755 0.0487669687 0.0067088348 0.0208423400 0.1151533750 0.0014499933 0.0032189174 0.0001085379 0.2056088182 0.0069323147 0.0078978080 0.0210518000 0.1151533750 0.0014486830 0.0032189174 0.0001088214 0.0392642542 0.0111486205 0.0079037545 0.0199842300 0.1151533750 0.0014705022 0.0032189174 13998.0000000000 13998.0000000000 13998.0000000000 13998.0000000000 13764.0000000000 13998.0000000000 13998.0000000000 13998.0000000000 
0.5950594389 0.4988931664 1.1238906134 0.5953301742 0.7917598132 0.6606831449 0.5654660840 0.6935534074 0.6817527538 0.5135520676 2.0850093011 0.9365724938 0.7438895777 0.8669937708 0.5847778638 0.9497507885 0.3835872604 0.3003704970 1.3112803340 0.4759505809 0.4621359122 0.4984711945 0.3402236819 0.3992040130 0.6175314224 0.4508502032 2.3462159739 0.9604554844 0.7542612997 0.6594407593 0.5189807262 0.5379169553 0.5182625659 0.4972463024 1.2936863268 0.5987575049 0.6397537238 0.8705944215 0.5172300444 1.0447507989 0.8282602071 0.5536473530 0.9597563860 0.6639739498 1.2910533786 1.2823809370 0.5777396141 1.0661304264 0.3652373199 0.2771780397 1.6454671784 0.5480591841 0.5092048096 0.5610894569 0.3367138281 0.4615304886 0.0000473277 0.0017761368 0.0017792956 0.0040372126 0.0026576580 0.0001000214 0.0001349694 0.0000148667 0.0000468454 0.0016704345 0.0017056010 0.0038970065 0.0030495500 0.0000988332 0.0001403857 0.0000153066 0.0000466336 0.0016704680 0.0018114907 0.0040215473 0.0028130630 0.0000967163 0.0001344864 0.0000151286 0.0000469389 0.0016620660 0.0017923061 0.0036719584 0.0030000000 0.0000984405 0.0001034621 0.0000150935 0.0000469074 0.0017645056 0.0017957907 0.0033588404 0.0024684680 0.0001015167 0.0001255390 0.0000154264 0.0000466811 0.0017187893 0.0018887928 0.0037345462 0.0023445950 0.0000976296 0.0001377073 0.0000144745 0.0000465702 0.0017157979 0.0018324601 0.0035645972 0.0022207210 0.0001028557 0.0001348921 0.0000148413 0.0001075446 0.0422710053 0.0163442054 0.0066603951 0.0257184700 0.1342709174 0.0015412634 0.0032203103 0.0001061161 0.0422618943 0.0216581116 0.0074253013 0.0266576600 0.1342709174 0.0014959353 0.0032203103 0.0001073281 0.0419100438 0.0122294152 0.0072897835 0.0262927900 0.1342709174 0.0015555804 0.0032203103 0.0001079933 0.0404134946 0.0131556272 0.0059036473 0.0278873900 0.1342709174 0.0015261696 0.0032203103 0.0001087321 0.0915885568 0.0883227478 0.0042165268 0.0215900900 0.1342709174 0.0015070268 0.0032203103 0.0001083304 0.2159322671 0.0072222009 0.0059312321 0.0231193700 0.1342709174 0.0015061763 0.0032203103 0.0001079888 0.0417508951 0.0120757478 0.0058528460 0.0217522500 0.1342709174 0.0015789866 0.0032203103 14446.0000000000 14446.0000000000 14446.0000000000 14446.0000000000 14208.0000000000 14446.0000000000 14446.0000000000 14446.0000000000 
0.5961906922 0.4979415450 1.1223638878 0.5972533738 0.8179888823 0.6903153066 0.5647714738 0.6869701950 0.6789421068 0.5128083413 2.0846266551 0.9508716004 0.7220623436 0.8950616211 0.5820093229 0.9495861018 0.3801482807 0.3017024023 1.3071271736 0.4764961128 0.4534123352 0.4687048584 0.3384996412 0.4010492384 0.6189702767 0.4473952479 2.3432542386 0.9589488631 0.7493251316 0.6499426178 0.5160860435 0.5329353841 0.5175747659 0.4940965216 1.2907763695 0.5947441765 0.6470830154 0.8322122885 0.5164015837 1.0403652637 0.8286921057 0.5659531733 0.9582748876 0.6594124566 1.2978571867 1.1414742655 0.5625396853 1.0632623149 0.3669864251 0.2741612512 1.6411045258 0.5504166020 0.5140140683 0.6012206140 0.3349414924 0.4596057430 0.0000478323 0.0017247782 0.0018445875 0.0040693898 0.0028941440 0.0000991816 0.0001358456 0.0000149308 0.0000471769 0.0016681199 0.0017385134 0.0040044066 0.0029346850 0.0000998584 0.0001401270 0.0000158827 0.0000506309 0.0016814820 0.0018425720 0.0040289712 0.0032387390 0.0000976422 0.0001364513 0.0000147532 0.0000470683 0.0016795883 0.0018182776 0.0037109706 0.0027680180 0.0000969310 0.0001128539 0.0000147611 0.0000473068 0.0016666356 0.0018920317 0.0034123300 0.0026418920 0.0000995684 0.0001381164 0.0000153302 0.0000467204 0.0016924010 0.0018791077 0.0037629465 0.0025180180 0.0000987665 0.0001416051 0.0000149957 0.0000469836 0.0016949971 0.0017966667 0.0035883176 0.0027004500 0.0001042704 0.0001353219 0.0000148348 0.0001178463 0.0435180366 0.0182317461 0.0084559131 0.0267252300 0.1306367595 0.0016509978 0.0031721314 0.0001171492 0.0426091296 0.0217815991 0.0080810178 0.0273828800 0.1306367595 0.0016044053 0.0031721314 0.0001180223 0.0424867187 0.0174391982 0.0086797261 0.0276779300 0.1306367595 0.0016054566 0.0031721314 0.0001180356 0.0478060927 0.0246378040 0.0073117060 0.0267477500 0.1306367595 0.0017058174 0.0031721314 0.0001203207 0.0935415626 0.0903783007 0.0060222628 0.0229729700 0.1306367595 0.0016921938 0.0031721314 0.0001181203 0.2226361377 0.0087813586 0.0081806192 0.0238964000 0.1306367595 0.0016956949 0.0031721314 0.0001181158 0.0419498937 0.0176245033 0.0080773474 0.0231936900 0.1306367595 0.0016498575 0.0031721314 14895.0000000000 14894.0000000000 14895.0000000000 14895.0000000000 14652.0000000000 14895.0000000000 14895.0000000000 14895.0000000000 
0.5946882791 0.4961515186 1.1216567569 0.5974430420 0.7838597689 0.6660470163 0.5644176714 0.6775720597 0.6738974680 0.5124239900 2.0850578399 0.9393062587 0.7123214294 0.8165552654 0.5803490551 0.9414277691 0.3781873571 0.2963927209 1.3021709124 0.4725965972 0.4413636813 0.4697139118 0.3382112089 0.4025918554 0.6167845226 0.4439474861 2.3405946433 0.9543639532 0.7455166142 0.6459302640 0.5132650974 0.5312640428 0.5153412614 0.4944678420 1.2880954527 0.5884908843 0.6293867811 0.6617637384 0.5201199300 1.0219488375 0.8260634908 0.5904735729 0.9568645125 0.6685702665 1.2874906887 1.1242348964 0.5425805368 1.0481420703 0.3659835777 0.2755815251 1.6373930303 0.5503606005 0.5061280180 0.5623077998 0.3318394145 0.4573824639 0.0000477844 0.0018379515 0.0018546705 0.0040683567 0.0028513510 0.0000986323 0.0001354187 0.0000149618 0.0000476862 0.0016718612 0.0017673704 0.0039879753 0.0030630630 0.0001002529 0.0001072488 0.0000152619 0.0000471641 0.0016780687 0.0018366494 0.0040396586 0.0029346850 0.0000977278 0.0001342360 0.0000146379 0.0000474089 0.0016844787 0.0018154862 0.0037269703 0.0028468470 0.0000974005 0.0001405392 0.0000148141 0.0000473891 0.0016660038 0.0019114426 0.0034605961 0.0026396400 0.0000991947 0.0001351553 0.0000158854 0.0000469568 0.0016899244 0.0017402333 0.0038167631 0.0025765770 0.0000976370 0.0001383034 0.0000146950 0.0000473338 0.0016664283 0.0018772045 0.0036073533 0.0023671170 0.0001046213 0.0001073601 0.0000150661 0.0001077321 0.0464669892 0.0178725804 0.0085462522 0.0284639600 0.1342923192 0.0015566339 0.0032050446 0.0001070625 0.0448968709 0.0215681540 0.0093177746 0.0293918900 0.1342923192 0.0015095469 0.0032050446 0.0001092388 0.0447725015 0.0173786607 0.0089796138 0.0280563100 0.1342923192 0.0015105335 0.0032050446 0.0001080379 0.0439122362 0.0248543125 0.0076702701 0.0299594600 0.1342923192 0.0015697790 0.0032050446 0.0001095692 0.0982227325 0.1041367679 0.0059312545 0.0227162200 0.1342923192 0.0015311116 0.0032050446 0.0001082567 0.2477169207 0.0090920625 0.0077297522 0.0247747700 0.1342923192 0.0015185848 0.0032050446 0.0001083125 0.0441453670 0.0182921920 0.0075723103 0.0225630600 0.1342923192 0.0015557656 0.0032050446 15343.0000000000 15342.0000000000 15343.0000000000 15343.0000000000 15096.0000000000 15343.0000000000 15343.0000000000 15343.0000000000 
0.5165975176 0.3869494001 1.1187548915 0.5793362723 0.7394908984 0.8053491797 0.4690153242 0.5296424565 0.4577190183 0.3167618592 2.0901680813 0.7478729212 0.7209735874 0.6479787580 0.4036633840 0.7405362971 0.2830437582 0.1981384984 1.2954244041 0.3791910069 0.4268513197 0.5240864460 0.2453049744 0.2949407575 0.4704270263 0.3318335770 2.3396620258 0.7996650733 0.7753744090 0.7084478190 0.4150978230 0.4262282687 0.4153960437 0.3730814909 1.2834690861 0.5256444475 0.6038153921 2.1630358760 0.4005014679 0.8392865568 0.4810424516 0.3877843016 0.9567531026 0.4977229008 1.1096038628 1.6403889866 0.3920408416 0.6387060192 0.2999270178 0.2264415486 1.6336259648 0.4841247795 0.5133045782 0.7137974288 0.2822894738 0.3078940246 0.0000485606 0.0018229622 0.0017889191 0.0036276572 0.0033378380 0.0000985167 0.0001009795 0.0000147206 0.0000480216 0.0017109409 0.0017671349 0.0035751151 0.0029594590 0.0000996145 0.0001295974 0.0000154484 0.0000478481 0.0016859807 0.0018398669 0.0036224304 0.0029369370 0.0000976415 0.0001380106 0.0000146599 0.0000480317 0.0016783940 0.0018452437 0.0033671315 0.0033220720 0.0000964502 0.0001344053 0.0000150811 0.0000481881 0.0017244812 0.0018037359 0.0032628281 0.0025990990 0.0001005260 0.0001387215 0.0000155412 0.0000477296 0.0017143909 0.0017818204 0.0034692909 0.0031306310 0.0000977244 0.0001331821 0.0000144929 0.0000480083 0.0016943427 0.0018132985 0.0034331029 0.0024932430 0.0001040353 0.0001373207 0.0000151333 0.0001080067 0.0463490858 0.0183825536 0.0071572031 0.0294121600 0.1638013750 0.0015509263 0.0032077210 0.0001076228 0.0452063885 0.0216251607 0.0071796763 0.0299572100 0.1638013750 0.0015047835 0.0032077210 0.0001078103 0.0452188691 0.0172275067 0.0068610536 0.0302500000 0.1638013750 0.0015102411 0.0032077210 0.0001079688 0.0434385695 0.0241777612 0.0059592924 0.0305067600 0.1638013750 0.0015148326 0.0032077210 0.0001092121 0.0982309609 0.1150150603 0.0045825134 0.0251734200 0.1638013750 0.0015850737 0.0032077210 0.0001078594 0.2488262287 0.0091807433 0.0063483237 0.0252927900 0.1638013750 0.0015120246 0.0032077210 0.0001079710 0.0435477386 0.0178471652 0.0063651429 0.0239054100 0.1638013750 0.0015952902 0.0032077210 15791.0000000000 15791.0000000000 15791.0000000000 15791.0000000000 15540.0000000000 15791.0000000000 15791.0000000000 15791.0000000000 
0.4957612272 0.3712070753 1.1142014206 0.5547869512 0.6000340703 0.7216981424 0.4447979584 0.4795546985 0.4128962292 0.2814949178 2.0925498785 0.6599310400 0.4981537433 0.7576225345 0.3584311251 0.6328729131 0.2514230207 0.1699878966 1.2909114942 0.3290713753 0.3295935244 0.4789658886 0.2119372760 0.2583426009 0.4311470540 0.3000180252 2.3389785046 0.7097131751 0.5217039679 0.6926569339 0.3714799991 0.3785144499 0.3842202342 0.3253250593 1.2783554973 0.4575251802 0.4779825710 1.1166919117 0.3688247580 0.6965072329 0.3782012469 0.3136741432 0.9568999041 0.4233224677 0.5113028613 1.2137781349 0.3226125141 0.5300415533 0.2836637978 0.2067882667 1.6301817072 0.4476138790 0.3478297472 0.8003542955 0.2592157883 0.2806512277 0.0000495359 0.0018016667 0.0017802138 0.0036525096 0.0030495500 0.0000990252 0.0001433223 0.0000155927 0.0000487058 0.0016955229 0.0018085639 0.0036215590 0.0030675680 0.0000986846 0.0001385233 0.0000153113 0.0000486575 0.0016670566 0.0018225795 0.0037018955 0.0030270270 0.0000967211 0.0001452533 0.0000145039 0.0000485684 0.0017922176 0.0019316208 0.0034435003 0.0034414410 0.0000975444 0.0001389663 0.0000146680 0.0000490899 0.0016815934 0.0017721861 0.0033161207 0.0028918920 0.0001005469 0.0001483158 0.0000151666 0.0000483059 0.0017781428 0.0018537943 0.0034706469 0.0026711710 0.0000985579 0.0001383324 0.0000150312 0.0000486750 0.0017572196 0.0017626741 0.0034580951 0.0027860360 0.0001036536 0.0001440865 0.0000146963 0.0001039332 0.0485825752 0.0185406036 0.0071912272 0.0294121600 0.1627693875 0.0011138619 0.0031998062 0.0001034566 0.0477482251 0.0208610624 0.0071890913 0.0309414400 0.1627693875 0.0010163474 0.0031998062 0.0001047105 0.0476738470 0.0181215167 0.0073489532 0.0314617100 0.1627693875 0.0010496058 0.0031998062 0.0001040846 0.0453224012 0.0237227884 0.0056604967 0.0318716200 0.1627693875 0.0010541826 0.0031998062 0.0001054076 0.1050063627 0.1142896793 0.0067851648 0.0246576600 0.1627693875 0.0011797929 0.0031998062 0.0001048864 0.2681014197 0.0091102405 0.0063343252 0.0261734200 0.1627693875 0.0011135122 0.0031998062 0.0001044254 0.0478172047 0.0183979332 0.0061296526 0.0260968500 0.1627693875 0.0010771314 0.0031998062 16240.0000000000 16239.0000000000 16240.0000000000 16240.0000000000 15984.0000000000 16240.0000000000 16240.0000000000 16240.0000000000 
0.4875506423 0.3668657413 1.1099186332 0.5399704721 0.5785617478 0.7300424454 0.4371277192 0.4695909361 0.3995158591 0.2714877435 2.0971171637 0.6219550040 0.4341237831 0.9469222255 0.3481653607 0.6025180346 0.2461988949 0.1666762082 1.2863539141 0.3150617564 0.2967148553 0.4527203973 0.2056793125 0.2518519036 0.4214118124 0.2973053047 2.3391984920 0.6807466394 0.4633252323 0.9008870023 0.3622004339 0.3746024675 0.3790170687 0.3184932683 1.2736975709 0.4295336486 0.4375334779 1.1082650188 0.3654202693 0.6757250063 0.3576571000 0.3061881310 0.9571413170 0.4087547193 0.4221916570 0.9333017381 0.3120792727 0.4896280057 0.2801530983 0.2031865010 1.6266142067 0.4362085210 0.3146161561 0.8059199938 0.2540161685 0.2794546863 0.0000500654 0.0017014573 0.0017668964 0.0036888627 0.0031148650 0.0000992421 0.0001409269 0.0000190351 0.0000497786 0.0017361747 0.0018432239 0.0036771587 0.0032882880 0.0000986833 0.0001336694 0.0000157080 0.0000492329 0.0016920472 0.0018598173 0.0037690497 0.0034256760 0.0000971933 0.0001403850 0.0000145305 0.0000495327 0.0017824116 0.0018766532 0.0034911268 0.0038423420 0.0001007325 0.0001462641 0.0000148215 0.0000495822 0.0016894852 0.0017287247 0.0033807975 0.0028040540 0.0001015244 0.0001411603 0.0000153443 0.0000490845 0.0017159672 0.0018447916 0.0035100054 0.0029909910 0.0000988941 0.0001485451 0.0000151528 0.0000492787 0.0016948674 0.0017731908 0.0035047528 0.0028355860 0.0001039550 0.0001328705 0.0000151971 0.0001052232 0.0488235738 0.0186249665 0.0068835826 0.0304189200 0.1629650179 0.0013587634 0.0032945223 0.0001043125 0.0478465727 0.0211469777 0.0068068214 0.0311081100 0.1629650179 0.0013413259 0.0032945223 0.0001057121 0.0479107159 0.0179703527 0.0066261540 0.0315788300 0.1629650179 0.0013458237 0.0032945223 0.0001048036 0.0463215028 0.0234049554 0.0060666652 0.0320112600 0.1629650179 0.0013520223 0.0032945223 0.0001066987 0.1050613097 0.1144498906 0.0052235871 0.0259887400 0.1629650179 0.0013533326 0.0032945223 0.0001053795 0.2832979815 0.0091521138 0.0064207835 0.0274707200 0.1629650179 0.0013531607 0.0032945223 0.0001052679 0.0465920397 0.0184232969 0.0065153348 0.0273693700 0.1629650179 0.0013769107 0.0032945223 16688.0000000000 16687.0000000000 16688.0000000000 16688.0000000000 16428.0000000000 16688.0000000000 16688.0000000000 16688.0000000000 
0.4820651435 0.3663845753 1.1058491837 0.5338987366 0.5834954545 0.7076159382 0.4411699000 0.4640261385 0.3923964923 0.2662463584 2.1021903038 0.6165518585 0.4205459616 0.8068053000 0.3481550007 0.5846628499 0.2399548221 0.1613171709 1.2802230072 0.3096717345 0.2858018312 0.4582354728 0.2037884375 0.2425990366 0.4126310215 0.2923632192 2.3393869581 0.6804026469 0.4398252452 0.8772772636 0.3634160267 0.3648015649 0.3774000303 0.3141322725 1.2696881918 0.4221605950 0.4245939644 0.9501371812 0.3701819219 0.6471316748 0.3363725840 0.3001152781 0.9573692684 0.3986231604 0.3990330099 0.9547724339 0.3099233550 0.4779212489 0.2754692073 0.2007143518 1.6228887529 0.4360459119 0.3006069391 0.7968495265 0.2528513232 0.2712587370 0.0000506161 0.0018204050 0.0018142140 0.0037430223 0.0031621620 0.0001014098 0.0001419692 0.0000199523 0.0000499483 0.0017620604 0.0018551668 0.0037072371 0.0033963960 0.0000997638 0.0001485352 0.0000152553 0.0000496685 0.0016909704 0.0018169759 0.0038158366 0.0032500000 0.0000977096 0.0001423679 0.0000145590 0.0000499348 0.0017257315 0.0017982380 0.0034878404 0.0036554050 0.0000983333 0.0001496842 0.0000148125 0.0000504178 0.0016671933 0.0017541998 0.0034550551 0.0030022520 0.0001007878 0.0001199506 0.0000155069 0.0000497256 0.0016959842 0.0018628015 0.0035482167 0.0030157660 0.0000974846 0.0001485532 0.0000151450 0.0000498330 0.0016692081 0.0017521290 0.0033937411 0.0028198200 0.0001044900 0.0001158910 0.0000148121 0.0001060379 0.0506839327 0.0184773013 0.0073668437 0.0308468500 0.1639604554 0.0016092098 0.0032364286 0.0001057388 0.0497236231 0.0198528103 0.0075187522 0.0322725200 0.1639604554 0.0016541830 0.0032364286 0.0001063705 0.0500304768 0.0179557411 0.0075381295 0.0329594600 0.1639604554 0.0015928638 0.0032364286 0.0001055893 0.0505389615 0.0237378616 0.0058987344 0.0332905400 0.1639604554 0.0016018705 0.0032364286 0.0001079665 0.1118710609 0.1131109598 0.0064571741 0.0245585600 0.1639604554 0.0016011696 0.0032364286 0.0001065871 0.2806391047 0.0084626250 0.0063319152 0.0282680200 0.1639604554 0.0016044308 0.0032364286 0.0001064777 0.0503128748 0.0183574464 0.0059602366 0.0267229700 0.1639604554 0.0016746920 0.0032364286 17136.0000000000 17136.0000000000 17136.0000000000 17136.0000000000 16872.0000000000 17136.0000000000 17136.0000000000 17136.0000000000 
0.4771747460 0.3625558679 1.1030349514 0.5280221203 0.5908140600 0.7474137226 0.4379062234 0.4529349724 0.3859713498 0.2625489929 2.1090715762 0.6036858624 0.4190527545 0.6971371473 0.3445343540 0.5664832205 0.2371593114 0.1599172854 1.2763905295 0.3030984951 0.2890694666 0.4406200635 0.2015607838 0.2410379599 0.4021411646 0.2863804660 2.3394096915 0.6668351131 0.4371651817 0.8508414560 0.3551678173 0.3564657211 0.3645620329 0.3096255283 1.2650233382 0.4141414410 0.4297741469 1.0237756623 0.3543508563 0.6372494989 0.3469528725 0.3004183357 0.9576039893 0.3891899459 0.4078480901 0.8054035356 0.3169659062 0.4714452592 0.2665499891 0.1929017262 1.6204393545 0.4269111265 0.2913996194 0.7935974884 0.2445601294 0.2656156712 0.0000509541 0.0016943283 0.0017745114 0.0037741841 0.0032972970 0.0000991495 0.0001454799 0.0000150616 0.0000505370 0.0016898351 0.0018282293 0.0037485073 0.0033085590 0.0000995869 0.0001513679 0.0000153324 0.0000501728 0.0017324827 0.0017530580 0.0038580337 0.0036351350 0.0000963945 0.0001459710 0.0000145777 0.0000503394 0.0017102173 0.0017577903 0.0035309784 0.0033941440 0.0000979146 0.0001517683 0.0000148152 0.0000508197 0.0017335191 0.0016866664 0.0034837979 0.0027792790 0.0000993565 0.0001478856 0.0000161203 0.0000501546 0.0017073664 0.0018667842 0.0035913246 0.0029256760 0.0000981497 0.0001530978 0.0000153241 0.0000504720 0.0016995842 0.0017801764 0.0034393270 0.0028175680 0.0001046682 0.0001489728 0.0000147563 0.0001101292 0.0509184599 0.0184072227 0.0068680045 0.0312635100 0.1723451269 0.0013855078 0.0032091047 0.0001090445 0.0498391603 0.0200879421 0.0070443875 0.0327477500 0.1723451269 0.0013813408 0.0032091047 0.0001110089 0.0513714424 0.0182494143 0.0073690045 0.0329346800 0.1723451269 0.0013710690 0.0032091047 0.0001100134 0.0488669532 0.0243277973 0.0059019889 0.0335810800 0.1723451269 0.0013790579 0.0032091047 0.0001122584 0.1125982233 0.1118037327 0.0061124165 0.0256216200 0.1723451269 0.0014249688 0.0032091047 0.0001101960 0.2856970344 0.0090387528 0.0063427906 0.0272477500 0.1723451269 0.0013805924 0.0032091047 0.0001103630 0.0496523934 0.0185074477 0.0059899198 0.0271982000 0.1723451269 0.0014614499 0.0032091047 17585.0000000000 17584.0000000000 17585.0000000000 17585.0000000000 17316.0000000000 17585.0000000000 17585.0000000000 17585.0000000000 
0.4717605944 0.3459081404 1.1006913474 0.5215149559 0.5897043065 0.7346471036 0.4305987690 0.4391154189 0.3855028718 0.2597903657 2.1069545565 0.6021514579 0.4455553244 1.4440757372 0.3397464172 0.5581704347 0.2357756015 0.1576674134 1.2714474675 0.3041854782 0.3160916621 0.4772869726 0.2001160540 0.2405347217 0.3980497938 0.2738425500 2.3377075555 0.6571425067 0.4443639035 1.2094185616 0.3474438151 0.3500879234 0.3250725741 0.2865066765 1.2591509293 0.3912892932 0.3880759187 1.2127440609 0.3018644654 0.6161765881 0.3114647387 0.3017729839 0.9579088885 0.3691597057 0.3896256436 0.7227359033 0.3078051451 0.4723643813 0.2564576683 0.1753652505 1.6184244269 0.4094968579 0.2861157458 0.7401465356 0.2261014954 0.2533375181 0.0000516460 0.0016856767 0.0017788256 0.0038122248 0.0035270270 0.0000991517 0.0001525898 0.0000154650 0.0000510766 0.0016930212 0.0018172490 0.0037967002 0.0033018020 0.0000995707 0.0001475968 0.0000155093 0.0000507285 0.0016893335 0.0018029874 0.0038788406 0.0033986490 0.0000965630 0.0001534990 0.0000150432 0.0000509117 0.0017385267 0.0018109766 0.0035880663 0.0035382880 0.0000982612 0.0001472412 0.0000149903 0.0000510243 0.0016589732 0.0017253563 0.0035391958 0.0028603600 0.0001034151 0.0001323147 0.0000151688 0.0000506900 0.0016962792 0.0017629881 0.0036242542 0.0030450450 0.0000985107 0.0001260456 0.0000152200 0.0000508773 0.0017059853 0.0017762117 0.0034755244 0.0030135140 0.0001035666 0.0001562870 0.0000154817 0.0001113750 0.0542077976 0.0182720937 0.0076006362 0.0322252300 0.1760176094 0.0013970826 0.0033262634 0.0001108549 0.0526681244 0.0202524397 0.0076396942 0.0317342300 0.1760176094 0.0013914687 0.0033262634 0.0001115424 0.0531210857 0.0183284286 0.0079473304 0.0338806300 0.1760176094 0.0013823304 0.0033262634 0.0001117411 0.0511237213 0.0250283281 0.0063941786 0.0344864900 0.1760176094 0.0013894085 0.0033262634 0.0001133058 0.1163774048 0.1132668304 0.0069078326 0.0255202700 0.1760176094 0.0013853616 0.0033262634 0.0001115469 0.3093009676 0.0093164442 0.0067297879 0.0273085600 0.1760176094 0.0013915692 0.0033262634 0.0001112612 0.0539966651 0.0184271295 0.0065756094 0.0271103600 0.1760176094 0.0013925357 0.0033262634 18033.0000000000 18032.0000000000 18033.0000000000 18033.0000000000 17760.0000000000 18033.0000000000 18033.0000000000 18033.0000000000 
0.4715541921 0.3454856491 1.0989717612 0.5204445309 0.5941109524 0.7654771216 0.4321846958 0.4345455754 0.3898323368 0.2625586013 2.1098622476 0.5999933936 0.4537582327 1.4073742051 0.3456938777 0.5541905753 0.2356707320 0.1556998332 1.2669418954 0.3036588005 0.3051407381 0.4845355328 0.1994216552 0.2398404403 0.3987201973 0.2737791594 2.3366553304 0.6553143105 0.4540111100 1.1595504359 0.3470799810 0.3480904425 0.3193830169 0.2825469511 1.2545474303 0.3875227393 0.3977178565 0.9908570480 0.2982132876 0.6046244749 0.3091593965 0.3034613843 0.9582350037 0.3639715006 0.3949284563 0.7696720096 0.3047329058 0.4703136539 0.2558943119 0.1735347125 1.6166837449 0.4051165007 0.2873418733 0.7427377875 0.2247572356 0.2501641575 0.0000519577 0.0016806951 0.0017830978 0.0038735545 0.0033085590 0.0001019829 0.0001516300 0.0000161728 0.0000514178 0.0016705506 0.0017611650 0.0038388204 0.0033400900 0.0000998386 0.0001566433 0.0000168887 0.0000512250 0.0017900047 0.0017953729 0.0039564300 0.0034054050 0.0000971263 0.0001434576 0.0000149497 0.0000512180 0.0017028502 0.0018220674 0.0036419355 0.0038626130 0.0000982877 0.0001580919 0.0000149575 0.0000515015 0.0017102393 0.0017219110 0.0035941106 0.0031373870 0.0001002769 0.0001544630 0.0000151645 0.0000509951 0.0017405964 0.0018868334 0.0036813241 0.0030698200 0.0000981025 0.0001162419 0.0000161634 0.0000514646 0.0016945954 0.0017904370 0.0035376628 0.0031463960 0.0001050142 0.0001356534 0.0000151922 0.0001119286 0.0559606149 0.0185445982 0.0071851138 0.0314684700 0.1781172411 0.0012051049 0.0034205737 0.0001110313 0.0539396112 0.0201188504 0.0071481406 0.0321891900 0.1781172411 0.0011989754 0.0034205737 0.0001126830 0.0528605744 0.0179718438 0.0070932232 0.0328018000 0.1781172411 0.0011992500 0.0034205737 0.0001119732 0.0515713978 0.0243817165 0.0062362902 0.0354955000 0.1781172411 0.0011963862 0.0034205737 0.0001139754 0.1197625991 0.1117353750 0.0052766540 0.0255000000 0.1781172411 0.0012108036 0.0034205737 0.0001121272 0.3092877700 0.0095660826 0.0063704732 0.0285923400 0.1781172411 0.0011692545 0.0034205737 0.0001122701 0.0513058686 0.0181481652 0.0059958304 0.0269864900 0.1781172411 0.0013273728 0.0034205737 18481.0000000000 18481.0000000000 18481.0000000000 18481.0000000000 18204.0000000000 18481.0000000000 18481.0000000000 18481.0000000000 
0.4736818163 0.3442765210 1.0979148888 0.5203567582 0.5957366725 0.7460734454 0.4297150471 0.4317793728 0.3945809199 0.2665639024 2.1164342621 0.6054146122 0.4523209512 1.4331230135 0.3541630426 0.5552718758 0.2355807075 0.1556352705 1.2627029431 0.3058313509 0.3062000987 0.4818451230 0.1997700782 0.2406951867 0.3987979873 0.2718067797 2.3362384257 0.6557118680 0.4627153280 1.1436709270 0.3444761180 0.3464897924 0.3138523876 0.2744705169 1.2509793546 0.3780873778 0.3924102076 0.9626866101 0.2917397906 0.5915756879 0.3047510936 0.3054331018 0.9587259026 0.3533320132 0.3949174570 0.6953933235 0.3039771105 0.4719183648 0.2549337226 0.1714870941 1.6151756716 0.4047054903 0.2898385183 0.7527958486 0.2209373369 0.2481068435 0.0000529996 0.0016914393 0.0017363711 0.0039109957 0.0033265770 0.0000999027 0.0001425568 0.0000159640 0.0000523906 0.0016624966 0.0017737233 0.0038786226 0.0034909910 0.0001223264 0.0001600317 0.0000153677 0.0000522405 0.0017245101 0.0017234423 0.0039680503 0.0036711710 0.0000983297 0.0001556714 0.0000145523 0.0000524736 0.0017529661 0.0018400238 0.0037002888 0.0038220720 0.0000973005 0.0001571733 0.0000148265 0.0000525925 0.0016878973 0.0017281452 0.0036080004 0.0029819820 0.0000995381 0.0001541227 0.0000152180 0.0000519656 0.0017932905 0.0019530764 0.0037184644 0.0030833330 0.0000975853 0.0001178278 0.0000176491 0.0000522115 0.0016649226 0.0018147211 0.0035919007 0.0029639640 0.0001037795 0.0001524826 0.0000146446 0.0001075880 0.0553476172 0.0179823318 0.0080895902 0.0324955000 0.1682864499 0.0014134922 0.0033233229 0.0001069265 0.0530990703 0.0205276347 0.0079831091 0.0331779300 0.1682864499 0.0014045835 0.0033233229 0.0001080356 0.0554837840 0.0183670022 0.0081210668 0.0346959500 0.1682864499 0.0014734922 0.0033233229 0.0001074343 0.0516106061 0.0238584967 0.0066703252 0.0349594600 0.1682864499 0.0014061069 0.0033233229 0.0001097840 0.1227169718 0.1121492450 0.0062476192 0.0266621600 0.1682864499 0.0014056013 0.0033233229 0.0001078085 0.3092103686 0.0085479933 0.0070642116 0.0291103600 0.1682864499 0.0013831091 0.0033233229 0.0001081069 0.0548720913 0.0186358820 0.0064353229 0.0260180200 0.1682864499 0.0013977327 0.0033233229 18930.0000000000 18929.0000000000 18930.0000000000 18930.0000000000 18648.0000000000 18930.0000000000 18930.0000000000 18930.0000000000 
0.4731487313 0.3441491332 1.0973156462 0.5228157865 0.5984374593 0.7322348343 0.4285064813 0.4310769985 0.3928325772 0.2646491631 2.1202052728 0.6111861001 0.4509373213 1.5318858013 0.3546427826 0.5577920043 0.2355092621 0.1554058165 1.2599784901 0.3083251863 0.3178095259 0.4808092028 0.1994447709 0.2419677823 0.3999364776 0.2714971473 2.3351435080 0.6566616950 0.4709288186 1.1435595737 0.3431370643 0.3462966445 0.3184290870 0.2750186048 1.2472323515 0.3778468530 0.3944544039 0.9772979466 0.2921570126 0.5909922192 0.3024663998 0.3056188977 0.9591030460 0.3518966842 0.3946997037 0.6810246640 0.3042298337 0.4721356418 0.2537485276 0.1699592037 1.6140667286 0.4062811483 0.2912714480 0.7430277617 0.2185102123 0.2482646902 0.0000532117 0.0017284084 0.0017577530 0.0039462587 0.0033423420 0.0000990643 0.0001580151 0.0000152158 0.0000525655 0.0017617262 0.0018437874 0.0039166532 0.0033896400 0.0000996507 0.0001633756 0.0000196833 0.0000524790 0.0016789583 0.0017113075 0.0040193064 0.0036058560 0.0000969715 0.0001581722 0.0000177766 0.0000525327 0.0016721548 0.0017939636 0.0037367307 0.0038581080 0.0000974158 0.0001458701 0.0000191652 0.0000528260 0.0016844472 0.0017438526 0.0036260380 0.0028198200 0.0000998912 0.0001562317 0.0000204019 0.0000524120 0.0017541718 0.0018681528 0.0037471032 0.0032319820 0.0000989676 0.0001510301 0.0000146936 0.0000526559 0.0017072962 0.0017390135 0.0036438316 0.0030518020 0.0001038330 0.0001563758 0.0000155804 0.0001108281 0.0581518454 0.0180157835 0.0079773348 0.0324189200 0.1702794241 0.0017404710 0.0036474933 0.0001098839 0.0567158844 0.0210424933 0.0081561094 0.0332319800 0.1702794241 0.0017054509 0.0036474933 0.0001113929 0.0573053062 0.0179976429 0.0085263571 0.0333738700 0.1702794241 0.0017175491 0.0036474933 0.0001110513 0.0556707936 0.0238152634 0.0066043951 0.0363018000 0.1702794241 0.0017059821 0.0036474933 0.0001127232 0.1281702604 0.1137354219 0.0075309844 0.0264864900 0.1702794241 0.0017070536 0.0036474933 0.0001109821 0.3423814092 0.0090074397 0.0071682567 0.0302973000 0.1702794241 0.0016853594 0.0036474933 0.0001111808 0.0561284040 0.0180166138 0.0066270737 0.0267027000 0.1702794241 0.0017049643 0.0036474933 19378.0000000000 19377.0000000000 19378.0000000000 19378.0000000000 19092.0000000000 19378.0000000000 19378.0000000000 19378.0000000000 
0.4707721508 0.3431091977 1.0966458653 0.5249698050 0.5943775849 0.7326749575 0.4278928174 0.4280888427 0.3913460520 0.2629724207 2.1238714662 0.6134475702 0.4727361817 1.4483022454 0.3545741427 0.5536605915 0.2349033685 0.1552923146 1.2576367363 0.3101551030 0.3234935088 0.8596124458 0.1992693912 0.2408014958 0.3952958627 0.2702767756 2.3346936055 0.6586532040 0.4839267186 1.1233361548 0.3415755541 0.3412089675 0.3149191587 0.2718329548 1.2452995074 0.3766587009 0.3931910485 0.9600250335 0.2904562178 0.5840721503 0.3040204063 0.3056405064 0.9593978697 0.3539338082 0.3956173133 0.6796216810 0.3035650757 0.4692344140 0.2509280573 0.1701729712 1.6124302871 0.4056683767 0.2936108368 0.7326690834 0.2174421262 0.2459320887 0.0000535493 0.0016847192 0.0017926669 0.0039755579 0.0036981980 0.0000995644 0.0001591106 0.0000152250 0.0000531412 0.0016697118 0.0018031014 0.0039629964 0.0034121620 0.0001006058 0.0001660411 0.0000180047 0.0000525781 0.0017693812 0.0017261706 0.0040295972 0.0038040540 0.0000972729 0.0001599117 0.0000167089 0.0000528467 0.0016903381 0.0017980180 0.0037783549 0.0037297300 0.0000982637 0.0001674104 0.0000189081 0.0000532174 0.0017552236 0.0017052317 0.0036376572 0.0028468470 0.0001010557 0.0001609449 0.0000188519 0.0000523803 0.0016725084 0.0017619045 0.0037983268 0.0030518020 0.0000996413 0.0001691755 0.0000170699 0.0000530155 0.0016929701 0.0017564979 0.0036900364 0.0029369370 0.0001045752 0.0001600973 0.0000146183 0.0001061540 0.0585305824 0.0175137121 0.0085493281 0.0336959500 0.1855007277 0.0016523817 0.0032169241 0.0001055112 0.0561990972 0.0211116920 0.0084141652 0.0332950500 0.1855007277 0.0015788437 0.0032169241 0.0001064420 0.0573533277 0.0177166205 0.0088624397 0.0342702700 0.1855007277 0.0015863527 0.0032169241 0.0001058371 0.0551362112 0.0240140335 0.0068538638 0.0361644100 0.1855007277 0.0016482545 0.0032169241 0.0001079308 0.1305065877 0.1140468170 0.0078363438 0.0263558600 0.1855007277 0.0015777054 0.0032169241 0.0001061295 0.3448702126 0.0097118571 0.0072079174 0.0281126100 0.1855007277 0.0015759107 0.0032169241 0.0001062612 0.0560517428 0.0180073817 0.0067775424 0.0278581100 0.1855007277 0.0015788482 0.0032169241 19826.0000000000 19826.0000000000 19826.0000000000 19826.0000000000 19536.0000000000 19826.0000000000 19826.0000000000 19826.0000000000 
0.4681009129 0.3408857584 1.0958852846 0.5240611772 0.5687379080 0.7326625002 0.4284936734 0.4243345388 0.3884680940 0.2633878468 2.1256131509 0.6135343306 0.4383502026 1.4829012365 0.3523523909 0.5460761108 0.2333661593 0.1534758392 1.2557143021 0.3109397822 0.3165849948 0.8593724878 0.1982357837 0.2394806623 0.3929526080 0.2675107092 2.3342384674 0.6550985469 0.4758440529 1.1003827420 0.3388689601 0.3373735940 0.3096099271 0.2700843506 1.2435771129 0.3713601199 0.3910551173 0.9647658502 0.2859828978 0.5711528623 0.2988214911 0.3060683780 0.9596452549 0.3509957415 0.4013153408 0.6795566103 0.3000726783 0.4632364570 0.2499213470 0.1692060261 1.6106494542 0.4051007474 0.2958417345 0.7041062083 0.2161938532 0.2443770868 0.0000568053 0.0017233030 0.0018386941 0.0039936010 0.0034481980 0.0000995761 0.0001461830 0.0000150308 0.0000532470 0.0016861965 0.0018446496 0.0039943459 0.0038040540 0.0001007406 0.0001659854 0.0000167957 0.0000530324 0.0016750778 0.0017800420 0.0040644754 0.0046036040 0.0000976024 0.0001411391 0.0000148368 0.0000533502 0.0016992949 0.0018240348 0.0038269150 0.0037072070 0.0000974552 0.0001693304 0.0000151681 0.0000535875 0.0016673392 0.0015956305 0.0036754109 0.0027274770 0.0001014974 0.0001608508 0.0000157152 0.0000529128 0.0016926357 0.0018646120 0.0038449782 0.0033490990 0.0000983010 0.0001674689 0.0000147303 0.0000533933 0.0016948396 0.0018141848 0.0037348546 0.0029662160 0.0001041830 0.0001585675 0.0000147793 0.0001842049 0.0613451132 0.0176595969 0.0087200267 0.0334054100 0.2191962806 0.0014963185 0.0032154855 0.0001064722 0.0595861120 0.0207443296 0.0086035813 0.0355202700 0.2191962806 0.0014941938 0.0032154855 0.0001071425 0.0610347816 0.0176261626 0.0087645590 0.0344459500 0.2191962806 0.0015000535 0.0032154855 0.0001072829 0.0591343897 0.0244533675 0.0071588463 0.0357477500 0.2191962806 0.0015401381 0.0032154855 0.0001085345 0.1366488252 0.1142707171 0.0064104633 0.0259369400 0.2191962806 0.0014946615 0.0032154855 0.0001067194 0.3623709679 0.0092323808 0.0068528864 0.0288783800 0.2191962806 0.0014915857 0.0032154855 0.0001070468 0.0598120775 0.0176643096 0.0069288575 0.0280540500 0.2191962806 0.0014919399 0.0032154855 20275.0000000000 20274.0000000000 20275.0000000000 20275.0000000000 19980.0000000000 20275.0000000000 20275.0000000000 20275.0000000000 
0.4666404089 0.3400940257 1.0951495106 0.5227284606 0.5749312792 0.7727203717 0.4277657922 0.4198150244 0.3866990425 0.2600129804 2.1302098635 0.6251794412 0.4245904743 1.4220962572 0.3487897680 0.5429664919 0.2327338079 0.1528113653 1.2536876297 0.3126335367 0.3003636630 0.8583192600 0.1967749206 0.2379697811 0.3889916300 0.2653918231 2.3340653758 0.6539604154 0.4520599733 1.1743857431 0.3369406751 0.3343280118 0.3067410597 0.2686326443 1.2423385791 0.3678457621 0.3897991470 0.9370704421 0.2833674177 0.5605654814 0.2983810660 0.3023620306 0.9599577870 0.3515527921 0.3954940232 0.6775433230 0.3004555895 0.4604061950 0.2482951273 0.1679983560 1.6090397599 0.4060288714 0.3009578914 0.7819946799 0.2153583998 0.2430173079 0.0000540713 0.0018007227 0.0018172061 0.0040223641 0.0035180180 0.0000999146 0.0001659800 0.0000149694 0.0000534601 0.0016714778 0.0019413088 0.0040274154 0.0037927930 0.0000996858 0.0001395314 0.0000153765 0.0000531407 0.0016741174 0.0018251029 0.0040887231 0.0035765770 0.0000968150 0.0001692992 0.0000147501 0.0000534012 0.0017086164 0.0017797748 0.0038572834 0.0037432430 0.0000991101 0.0001586165 0.0000149153 0.0000534120 0.0016912260 0.0016101713 0.0037033363 0.0029031530 0.0001006921 0.0001712513 0.0000155129 0.0000531396 0.0017106318 0.0019187537 0.0038730279 0.0034504500 0.0000984743 0.0001272059 0.0000159935 0.0000533985 0.0017749049 0.0018315282 0.0037436449 0.0030067570 0.0001044612 0.0001683924 0.0000147984 0.0001071384 0.0623196576 0.0174233772 0.0089943125 0.0339639600 0.2060916518 0.0014604799 0.0032775759 0.0001059085 0.0596645943 0.0205627857 0.0087470022 0.0350810800 0.2060916518 0.0014653884 0.0032775759 0.0001061496 0.0603172311 0.0176479308 0.0090716786 0.0364549500 0.2060916518 0.0015115893 0.0032775759 0.0001061942 0.0586899987 0.0249314308 0.0080144866 0.0364842300 0.2060916518 0.0015096987 0.0032775759 0.0001075670 0.1373693602 0.1088749799 0.0076781853 0.0256644100 0.2060916518 0.0014638951 0.0032775759 0.0001063348 0.3721948692 0.0087172277 0.0080056295 0.0297027000 0.2060916518 0.0014615357 0.0032775759 0.0001063036 0.0599487850 0.0177176183 0.0076973304 0.0283558600 0.2060916518 0.0014611362 0.0032775759 20723.0000000000 20722.0000000000 20723.0000000000 20723.0000000000 20424.0000000000 20723.0000000000 20723.0000000000 20723.0000000000 
0.4431600680 0.3050906727 1.0929173268 0.5152896777 0.5590422682 0.7283173327 0.3969536598 0.3845934463 0.3466754169 0.2170900120 2.0973897198 0.6048382872 0.4284628880 1.4715724251 0.3051676377 0.4935432337 0.2168082370 0.1403238350 1.2480786711 0.3032539658 0.2996084142 0.8364551450 0.1799189833 0.2212391074 0.3458521785 0.2128877916 2.3229654284 0.6402967513 0.4403850582 1.1189847203 0.2856535661 0.3103017263 0.2835514211 0.2435231240 1.2292134273 0.3585108049 0.3912908125 0.9976634987 0.2564944480 0.5303047658 0.2860354198 0.2882430852 0.9602271631 0.3437934895 0.3936938334 0.6754245219 0.2808519320 0.4181036472 0.2220997353 0.1370595250 1.5983766652 0.4056325188 0.2922634300 0.7016178462 0.1842537343 0.2320080236 0.0000543853 0.0016828267 0.0017706990 0.0037436514 0.0035563060 0.0000996885 0.0001257323 0.0000150427 0.0000537121 0.0016689223 0.0018195781 0.0039915918 0.0037027030 0.0000996739 0.0001607004 0.0000155806 0.0000535669 0.0016713873 0.0018299982 0.0040457599 0.0037995500 0.0001003727 0.0001644862 0.0000149629 0.0000534644 0.0017217679 0.0018412102 0.0038018424 0.0040698200 0.0000979128 0.0001501996 0.0000150922 0.0000539483 0.0016591146 0.0016066984 0.0037187393 0.0030022520 0.0001006276 0.0001633057 0.0000158339 0.0000534160 0.0018184612 0.0018061733 0.0037784927 0.0031283780 0.0000998429 0.0001282787 0.0000146885 0.0000538348 0.0017766887 0.0018549067 0.0036809598 0.0028288290 0.0001060211 0.0001622371 0.0000146826 0.0001105848 0.0645276475 0.0186115290 0.0070708147 0.0355855900 0.2412691406 0.0015208326 0.0032083214 0.0001092388 0.0637511867 0.0296746897 0.0075284063 0.0354054100 0.2412691406 0.0016214174 0.0032083214 0.0001099799 0.0628684241 0.0183183415 0.0079440290 0.0365225200 0.2412691406 0.0015506540 0.0032083214 0.0001096116 0.0604713542 0.0265128661 0.0058728862 0.0373355900 0.2412691406 0.0015737879 0.0032083214 0.0001112478 0.1425663666 0.1168934598 0.0055490335 0.0273063100 0.2412691406 0.0015172009 0.0032083214 0.0001104464 0.3841728771 0.0090650201 0.0061469955 0.0296734200 0.2412691406 0.0016173013 0.0032083214 0.0001102656 0.0628266281 0.0183718973 0.0055322656 0.0292207200 0.2412691406 0.0015135402 0.0032083214 21171.0000000000 21171.0000000000 21171.0000000000 21171.0000000000 20868.0000000000 21171.0000000000 21171.0000000000 21171.0000000000 
0.4290972089 0.2903438953 1.0916537985 0.4909654667 0.5533409107 0.6955044091 0.3806296137 0.3633260294 0.3207440483 0.1921555756 2.0877938161 0.5778320977 0.4425123627 1.4245185515 0.2776786441 0.4559488272 0.2023255508 0.1259682760 1.2460490916 0.2995799966 0.3029187477 0.7737776831 0.1647143420 0.2082383311 0.3180074833 0.1873139577 2.3206082408 0.5939014303 0.4282351106 1.1497059241 0.2586571021 0.2862942771 0.2677411262 0.2292084003 1.2282161198 0.3455471486 0.3904282285 0.9193892267 0.2416461491 0.5000368928 0.2789992254 0.2821192262 0.9604218531 0.3358426081 0.3954543984 0.6752279721 0.2733998217 0.3993534896 0.2070219764 0.1228553412 1.5956768286 0.3782858343 0.2963980499 0.7672540676 0.1700230279 0.2180860393 0.0000543857 0.0017934091 0.0018257318 0.0037683315 0.0036824320 0.0001009339 0.0001252998 0.0000164637 0.0000539517 0.0016688154 0.0018053778 0.0039954509 0.0037072070 0.0001006435 0.0001640575 0.0000153686 0.0000535844 0.0016902436 0.0018803868 0.0039723459 0.0038378380 0.0001089679 0.0001725621 0.0000145415 0.0000537451 0.0017146921 0.0019031486 0.0038007842 0.0040270270 0.0000983781 0.0001639007 0.0000152740 0.0000540164 0.0016858602 0.0016832344 0.0036930762 0.0029414410 0.0001009807 0.0001752490 0.0000152216 0.0000534116 0.0016705112 0.0017533257 0.0037977808 0.0033153150 0.0000996694 0.0001336201 0.0000147294 0.0000537867 0.0017293148 0.0019015167 0.0037039701 0.0030225230 0.0001050058 0.0001715430 0.0000146682 0.0001075434 0.0652991704 0.0222865278 0.0060738263 0.0364662200 0.2631608530 0.0015165412 0.0032056459 0.0001066370 0.0628662322 0.0472918686 0.0068789065 0.0368716200 0.2631608530 0.0015685323 0.0032056459 0.0001067884 0.0626837824 0.0212349978 0.0070039154 0.0385518000 0.2631608530 0.0015541448 0.0032056459 0.0001066013 0.0629550517 0.0319791782 0.0056470111 0.0394144100 0.2631608530 0.0015176815 0.0032056459 0.0001086058 0.1428373711 0.1397701269 0.0046403474 0.0294639600 0.2631608530 0.0015218797 0.0032056459 0.0001069220 0.3835030964 0.0094277795 0.0056640000 0.0334684700 0.2631608530 0.0015552695 0.0032056459 0.0001070045 0.0639948206 0.0212731626 0.0052768241 0.0311103600 0.2631608530 0.0015200846 0.0032056459 21620.0000000000 21619.0000000000 21620.0000000000 21620.0000000000 21312.0000000000 21620.0000000000 21620.0000000000 21620.0000000000 
0.4289300636 0.2875129364 1.0910142568 0.4830423986 0.5718055090 0.7034070213 0.3775135742 0.3549146332 0.3141992166 0.1878529152 2.0824119934 0.5746492541 0.4371765938 1.4390017026 0.2714707525 0.4469406980 0.1992280995 0.1237486464 1.2439854983 0.2920391912 0.3008907745 0.8249361482 0.1637268139 0.2039933292 0.3123694128 0.1855414415 2.3178697185 0.5837142831 0.4359014577 1.1245405507 0.2530708115 0.2815228526 0.2605006777 0.2269732967 1.2143201344 0.3387298069 0.3889777013 0.9075119500 0.2382766422 0.4790466664 0.2762080835 0.2813122317 0.9608203272 0.3314779575 0.3990440663 0.6717167127 0.2756217966 0.3890814389 0.2039689267 0.1224440979 1.5922291372 0.3737629189 0.2963602744 0.7701321474 0.1667765989 0.2133891945 0.0000546233 0.0017155433 0.0017940955 0.0037969067 0.0040563060 0.0001006062 0.0001653005 0.0000150575 0.0000541960 0.0016653648 0.0017260353 0.0040045466 0.0038265770 0.0001013545 0.0001723677 0.0000158566 0.0000536649 0.0016955289 0.0019029903 0.0039712778 0.0042049550 0.0000970910 0.0001497053 0.0000147433 0.0000541875 0.0016748506 0.0018367053 0.0038634520 0.0040450450 0.0000978827 0.0001706498 0.0000148962 0.0000543666 0.0016578397 0.0016309409 0.0037372005 0.0032770270 0.0001021198 0.0001437008 0.0000156372 0.0000537453 0.0017900455 0.0018222084 0.0038310083 0.0035563060 0.0000984639 0.0001727642 0.0000145653 0.0000540809 0.0016669297 0.0018989063 0.0037364073 0.0031936940 0.0001051259 0.0001653877 0.0000149368 0.0001052545 0.0669384897 0.0215799107 0.0064701473 0.0376283800 0.2530047054 0.0014152500 0.0033104107 0.0001035513 0.0649950462 0.0463193728 0.0076682746 0.0381418900 0.2530047054 0.0013707009 0.0033104107 0.0001046763 0.0670674571 0.0217695022 0.0074247545 0.0391621600 0.2530047054 0.0014077366 0.0033104107 0.0001040714 0.0630180665 0.0323425692 0.0060632612 0.0396464000 0.2530047054 0.0013792612 0.0033104107 0.0001064576 0.1541400807 0.1588459799 0.0051815335 0.0297995500 0.2530047054 0.0013805290 0.0033104107 0.0001048862 0.4068453312 0.0090089286 0.0060135469 0.0337207200 0.2530047054 0.0013581116 0.0033104107 0.0001048728 0.0652045863 0.0219503080 0.0059165312 0.0317522500 0.2530047054 0.0013781049 0.0033104107 22068.0000000000 22067.0000000000 22068.0000000000 22068.0000000000 21756.0000000000 22068.0000000000 22068.0000000000 22068.0000000000 
0.4258554873 0.2873618110 1.0905393274 0.4829307945 0.5686289797 0.7120077931 0.3755145650 0.3552816878 0.3117874878 0.1876533898 2.0806990220 0.5737176214 0.4346985173 1.4565516201 0.2705082354 0.4418196738 0.1980236643 0.1231697877 1.2428786693 0.2925874026 0.2818238982 0.7886425518 0.1627116267 0.2016628551 0.3060601550 0.1826144135 2.3165730598 0.5836573073 0.4157414151 1.0193693864 0.2471362159 0.2772731800 0.2549569626 0.2237052150 1.2128910373 0.3295188719 0.3775369841 0.9274534038 0.2361891428 0.4681539195 0.2721914205 0.2797391193 0.9610330638 0.3277455799 0.3887783080 0.6716116078 0.2730380965 0.3837036610 0.2002963404 0.1201318916 1.5902968877 0.3762243151 0.2742226863 0.6980141726 0.1629767348 0.2126733743 0.0000549820 0.0017831615 0.0018199737 0.0038265293 0.0039842340 0.0001000092 0.0001723794 0.0000150575 0.0000543776 0.0017073153 0.0017936428 0.0040383536 0.0039099100 0.0001004886 0.0001465163 0.0000157211 0.0000541378 0.0017052249 0.0018800865 0.0039735866 0.0045045050 0.0000977199 0.0001757038 0.0000155822 0.0000543115 0.0016953935 0.0018250391 0.0038510369 0.0044572070 0.0000992158 0.0001681722 0.0000155345 0.0000550297 0.0016722973 0.0016241949 0.0037482551 0.0030675680 0.0001008651 0.0001367143 0.0000156637 0.0000538660 0.0016949069 0.0018815995 0.0038463590 0.0036126130 0.0000984428 0.0001680899 0.0000146336 0.0000542452 0.0016737570 0.0018298159 0.0037420009 0.0035180180 0.0001052848 0.0001577060 0.0000146363 0.0001096741 0.0674960215 0.0219162232 0.0073152121 0.0374414400 0.2525971496 0.0014072076 0.0031730446 0.0001080446 0.0656417558 0.0460240156 0.0075321607 0.0395788300 0.2525971496 0.0013948036 0.0031730446 0.0001090670 0.0670766852 0.0214605804 0.0075284933 0.0376486500 0.2525971496 0.0014356875 0.0031730446 0.0001085804 0.0637478903 0.0315088125 0.0067112813 0.0405900900 0.2525971496 0.0014081317 0.0031730446 0.0001104196 0.1495450026 0.1589189933 0.0058808326 0.0300788300 0.2525971496 0.0014204487 0.0031730446 0.0001089799 0.5779887244 0.0084621674 0.0070113951 0.0343468500 0.2525971496 0.0013953237 0.0031730446 0.0001088125 0.0653729173 0.0215840246 0.0067121763 0.0329346800 0.2525971496 0.0014041228 0.0031730446 22516.0000000000 22516.0000000000 22516.0000000000 22516.0000000000 22200.0000000000 22516.0000000000 22516.0000000000 22516.0000000000 
0.4229496759 0.2858582535 1.0894633694 0.4808387195 0.5953415964 0.7026336381 0.3729151428 0.3506302861 0.3082783189 0.1853685755 2.0818786797 0.5740491770 0.4141498261 1.3488747269 0.2672439736 0.4366261357 0.1967423498 0.1228039010 1.2409614014 0.2955901515 0.2672198321 0.7942493746 0.1619307487 0.2009323561 0.3023609547 0.1810317763 2.3145390780 0.5811618508 0.3939339864 0.9678548090 0.2442945996 0.2747974310 0.2515263441 0.2228581340 1.2113547272 0.3269277627 0.3731342625 0.8953458869 0.2354177968 0.4669527776 0.2677410627 0.2772897257 0.9613142295 0.3239884127 0.3835597228 0.6664931300 0.2680550539 0.3832786381 0.1981799017 0.1194202002 1.5883347515 0.3782946092 0.2623522012 0.6712433846 0.1616258645 0.2108918411 0.0000552657 0.0018336122 0.0018379523 0.0038554484 0.0042882880 0.0001002189 0.0001748845 0.0000149966 0.0000546927 0.0016953923 0.0017634057 0.0040268060 0.0041081080 0.0001012090 0.0001685426 0.0000152956 0.0000544464 0.0016936610 0.0018705878 0.0040106276 0.0040810810 0.0000982578 0.0001634839 0.0000147743 0.0000544929 0.0016954103 0.0018190829 0.0038732311 0.0042027030 0.0000980881 0.0001590868 0.0000150335 0.0000548143 0.0016646263 0.0015889177 0.0037829856 0.0035202700 0.0001003048 0.0001770272 0.0000159031 0.0000542432 0.0016942135 0.0017867898 0.0038856514 0.0040045050 0.0001039164 0.0001439535 0.0000147889 0.0000545314 0.0016981927 0.0018606312 0.0037568191 0.0037027030 0.0001053057 0.0001710602 0.0000146829 0.0001063460 0.0685225895 0.0220969888 0.0070666004 0.0376328800 0.2775495201 0.0014057254 0.0031707545 0.0001051786 0.0646510550 0.0462543460 0.0079798884 0.0394099100 0.2775495201 0.0014637879 0.0031707545 0.0001058594 0.0671469867 0.0215039174 0.0077442277 0.0395135100 0.2775495201 0.0014351830 0.0031707545 0.0001055379 0.0647212139 0.0312658750 0.0066090893 0.0411531500 0.2775495201 0.0014038147 0.0031707545 0.0001071228 0.1492973396 0.1597682299 0.0062184219 0.0288400900 0.2775495201 0.0014521183 0.0031707545 0.0001058214 0.4106603691 0.0086974866 0.0069728348 0.0333468500 0.2775495201 0.0013942679 0.0031707545 0.0001060893 0.0653705554 0.0217310112 0.0064742344 0.0330878400 0.2775495201 0.0015277500 0.0031707545 22964.0000000000 22964.0000000000 22964.0000000000 22964.0000000000 22644.0000000000 22964.0000000000 22964.0000000000 22964.0000000000 
0.4220262402 0.2852985771 1.0887060649 0.4793775109 0.5742169811 0.7203668198 0.3714758036 0.3494798136 0.3046688437 0.1845178456 2.0853813294 0.5779688209 0.3892273889 1.3881962440 0.2638964699 0.4349146389 0.1942433571 0.1221057988 1.2388051858 0.2964248955 0.2634868361 0.8136268799 0.1600756894 0.2008652588 0.3014867459 0.1790430705 2.3147186771 0.5770910177 0.3602980710 0.9872636363 0.2415182523 0.2713713330 0.2508028372 0.2205348888 1.2101808054 0.3245600679 0.3634988840 0.8853626824 0.2344512818 0.4627953456 0.2667037746 0.2763183289 0.9615832691 0.3294550436 0.3784266439 0.6662209542 0.2678259062 0.3809183339 0.1978327772 0.1187470423 1.5872175699 0.3785897883 0.2553151488 0.6749494186 0.1601089985 0.2085988205 0.0000554835 0.0017266482 0.0017831544 0.0038822931 0.0039909910 0.0000999465 0.0001691016 0.0000151310 0.0000553086 0.0016767029 0.0017809051 0.0040542846 0.0040045050 0.0001003864 0.0001586514 0.0000155918 0.0000544531 0.0017181895 0.0017827928 0.0040276721 0.0039031530 0.0000977487 0.0001696712 0.0000149265 0.0000546156 0.0017029590 0.0018004255 0.0039042780 0.0042342340 0.0000988750 0.0001630420 0.0000150854 0.0000550715 0.0018095787 0.0015985066 0.0038349355 0.0031396400 0.0001016709 0.0001505460 0.0000155197 0.0000543985 0.0016687324 0.0017561702 0.0039119503 0.0034391890 0.0000997669 0.0001770121 0.0000147465 0.0000547103 0.0016741676 0.0018157519 0.0038096127 0.0032860360 0.0001044846 0.0001602958 0.0000147375 0.0001091604 0.0700913583 0.0212905479 0.0068957661 0.0393400900 0.2711551336 0.0014144365 0.0033028953 0.0001109287 0.0678264541 0.0466076459 0.0081945323 0.0390180200 0.2711551336 0.0014137773 0.0033028953 0.0001080869 0.0691427886 0.0216559688 0.0079445835 0.0401081100 0.2711551336 0.0014581537 0.0033028953 0.0001081893 0.0658228355 0.0302906860 0.0064978062 0.0427252300 0.2711551336 0.0014076147 0.0033028953 0.0001091938 0.1588296379 0.1572565568 0.0065687105 0.0307117100 0.2711551336 0.0014099800 0.0033028953 0.0001081225 0.4368982315 0.0093832428 0.0068747528 0.0340698200 0.2711551336 0.0014030535 0.0033028953 0.0001081759 0.0690662478 0.0217845323 0.0060756615 0.0328918900 0.2711551336 0.0014409220 0.0033028953 23413.0000000000 23412.0000000000 23413.0000000000 23413.0000000000 23088.0000000000 23413.0000000000 23413.0000000000 23413.0000000000 
0.3240975557 0.1642532357 1.0801254381 0.3842040248 0.5735395905 0.5918925763 0.2667165364 0.2762281852 0.2793900089 0.1569568480 2.0799500017 0.5518502582 0.3655506556 1.3510650413 0.2408684444 0.4138387389 0.1655781662 0.0909910645 1.2355313810 0.2666276673 0.2559130654 0.7716348388 0.1327942458 0.1783331302 0.2177139916 0.0854283016 2.3107728621 0.4866940823 0.3455819359 0.9516208590 0.1586540518 0.2287099478 0.2269125802 0.1992849931 1.2087584632 0.2957417841 0.3639076704 0.9424552255 0.2123816156 0.4404254914 0.2415955693 0.2536004126 0.9404209119 0.3067554273 0.3681580161 0.6642468442 0.2443001553 0.3465064829 0.1465449392 0.0630259378 1.5837891109 0.3202964491 0.2431562645 0.6203093496 0.1101958066 0.1806974746 0.0000554754 0.0017087874 0.0017642457 0.0038957631 0.0040382880 0.0001000335 0.0001699335 0.0000152670 0.0000549087 0.0016665496 0.0017105350 0.0040597451 0.0040540540 0.0001012868 0.0001712875 0.0000155060 0.0000544558 0.0016922199 0.0017768474 0.0040298312 0.0041171170 0.0000976577 0.0001710877 0.0000152614 0.0000548409 0.0017943610 0.0017693459 0.0039102812 0.0043918920 0.0000983684 0.0001575902 0.0000190344 0.0000550299 0.0016913390 0.0015434498 0.0038523951 0.0033130630 0.0001020641 0.0001700793 0.0000160038 0.0000545929 0.0016643984 0.0017908422 0.0039378768 0.0037995500 0.0001001191 0.0001801063 0.0000145338 0.0000547168 0.0016679775 0.0017688263 0.0038287008 0.0036509010 0.0001064621 0.0001464147 0.0000146786 0.0001095290 0.0710973718 0.0225993750 0.0088389933 0.0392657700 0.3184767723 0.0014883884 0.0032520938 0.0001111384 0.0685124514 0.0651654777 0.0090198125 0.0414572100 0.3184767723 0.0015619286 0.0032520938 0.0001084196 0.0712543182 0.0243301451 0.0088489286 0.0419684700 0.3184767723 0.0014857679 0.0032520938 0.0001080804 0.0679283397 0.0345237143 0.0083657455 0.0423536000 0.3184767723 0.0014756317 0.0032520938 0.0001098281 0.1606457207 0.1759587768 0.0074608348 0.0310427900 0.3184767723 0.0015385937 0.0032520938 0.0001088571 0.4730891374 0.0099797344 0.0085068750 0.0352905400 0.3184767723 0.0015104129 0.0032520938 0.0001087478 0.0688572057 0.0246954107 0.0081010937 0.0337702700 0.3184767723 0.0015740201 0.0032520938 23861.0000000000 23861.0000000000 23861.0000000000 23861.0000000000 23532.0000000000 23861.0000000000 23861.0000000000 23861.0000000000 
0.2547206708 0.1200279453 1.0506113147 0.3190451998 0.5598242626 0.5460604075 0.2142194694 0.2352858729 0.2537654885 0.1398690598 2.0549340106 0.5354113383 0.3579098662 1.3055566766 0.2197206081 0.3860591602 0.1466388120 0.0771230936 1.2339930559 0.2510502870 0.2513135439 0.7564978244 0.1166192365 0.1609949721 0.1610844437 0.0535511275 2.3078943617 0.4279391210 0.3417574131 0.8678199358 0.1117832054 0.2025684277 0.2095764181 0.1895147493 1.2068587415 0.2700098158 0.3644108784 0.9576833209 0.1992089146 0.4166641939 0.2307685866 0.2418134577 0.9392601178 0.2878742717 0.3666564700 0.6530657266 0.2318004503 0.3221716489 0.1122472742 0.0436850560 1.5826532839 0.2858400632 0.2384487227 0.6005531575 0.0819124418 0.1631407573 0.0000557379 0.0017686021 0.0017787082 0.0038985601 0.0043581080 0.0001003574 0.0001765136 0.0000150517 0.0000550497 0.0016698067 0.0016675855 0.0040649456 0.0042252250 0.0001017523 0.0001337968 0.0000155071 0.0000548107 0.0016672487 0.0018341627 0.0040395208 0.0045945950 0.0000985963 0.0001773954 0.0000150926 0.0000549083 0.0017711339 0.0017471726 0.0039350115 0.0046103600 0.0001007968 0.0001646712 0.0000164417 0.0000552495 0.0016584611 0.0015205511 0.0038614165 0.0038153150 0.0001030614 0.0001799413 0.0000161625 0.0000546303 0.0017653154 0.0018078759 0.0039479640 0.0035810810 0.0001000058 0.0001712016 0.0000148753 0.0000549265 0.0016725992 0.0017990537 0.0038714853 0.0038468470 0.0001048240 0.0001725289 0.0000147831 0.0001058170 0.0733684557 0.0297055134 0.0095322098 0.0424301800 0.3459212679 0.0013549196 0.0033800536 0.0001049598 0.0707447018 0.0934345067 0.0095933326 0.0430608100 0.3459212679 0.0013830804 0.0033800536 0.0001050692 0.0724950773 0.0297335357 0.0096922612 0.0444504500 0.3459212679 0.0013576384 0.0033800536 0.0001048415 0.0707064995 0.0442217299 0.0092682924 0.0450923400 0.3459212679 0.0015066540 0.0033800536 0.0001066138 0.1633298567 0.2079092299 0.0091448259 0.0353806300 0.3459212679 0.0013551696 0.0033800536 0.0001056272 0.4629769325 0.0170909955 0.0091483571 0.0354301800 0.3459212679 0.0013553839 0.0033800536 0.0001046741 0.0722487399 0.0297276674 0.0088875781 0.0366982000 0.3459212679 0.0013764219 0.0033800536 24309.0000000000 24309.0000000000 24309.0000000000 24309.0000000000 23976.0000000000 24309.0000000000 24309.0000000000 24309.0000000000 
0.2272141381 0.1083703081 1.0248110935 0.2984430193 0.5539090002 0.5433809756 0.1923358847 0.2229341244 0.2428248625 0.1327748439 2.0472735755 0.5278257236 0.3464704196 1.3126615134 0.2083329795 0.3734833760 0.1371314693 0.0732857812 1.2329504601 0.2455721672 0.2463253025 0.7551424897 0.1086531952 0.1557675463 0.1305672559 0.0435493154 2.2947402523 0.4029397489 0.3309932512 0.8528369275 0.0910179119 0.1966331675 0.2016100094 0.1860818830 1.2060385272 0.2567261876 0.3600964532 0.9451128585 0.1923319766 0.4094416699 0.2260032076 0.2382050266 0.9391094138 0.2847228499 0.3605772621 0.6376417097 0.2285908296 0.3180918250 0.0951033067 0.0382972062 1.5815469090 0.2752662784 0.2314657148 0.6104877065 0.0700885871 0.1581883847 0.0000556849 0.0017259213 0.0017911412 0.0039004376 0.0046328830 0.0000998402 0.0001642459 0.0000152585 0.0000550850 0.0016740328 0.0017640895 0.0040587065 0.0045495500 0.0001004039 0.0001310047 0.0000206860 0.0000548694 0.0017048721 0.0017802333 0.0040494491 0.0048378380 0.0000982852 0.0001778458 0.0000149346 0.0000549544 0.0017003178 0.0017550874 0.0039347979 0.0048513510 0.0000994624 0.0001718182 0.0000151007 0.0000552940 0.0016732850 0.0015547327 0.0038690319 0.0036779280 0.0001032223 0.0001824720 0.0000157889 0.0000549204 0.0016728758 0.0018097795 0.0039627829 0.0038063060 0.0000989427 0.0001409222 0.0000146287 0.0000551077 0.0016647764 0.0017678611 0.0038771263 0.0040518020 0.0001068409 0.0001764880 0.0000146136 0.0001125568 0.0738803744 0.0681575434 0.0095683229 0.0439887400 0.3528412138 0.0014358174 0.0033136036 0.0001108040 0.0709958715 0.1127615902 0.0096612494 0.0456936900 0.3528412138 0.0013973073 0.0033136036 0.0001114788 0.0720700026 0.0333902895 0.0097040067 0.0457702700 0.3528412138 0.0014340334 0.0033136036 0.0001118664 0.0724060025 0.0719287550 0.0091938151 0.0472500000 0.3528412138 0.0014337773 0.0033136036 0.0001129644 0.1643317086 0.2126458976 0.0092290067 0.0346396400 0.3528412138 0.0014356971 0.0033136036 0.0001117372 0.4751363141 0.0195312339 0.0092903163 0.0379549500 0.3528412138 0.0014329933 0.0033136036 0.0001116236 0.0718810984 0.0333881693 0.0091425189 0.0386982000 0.3528412138 0.0014351581 0.0033136036 24758.0000000000 24757.0000000000 24758.0000000000 24758.0000000000 24420.0000000000 24758.0000000000 24758.0000000000 24758.0000000000 
0.2122553581 0.1037191642 1.0156080330 0.2856268071 0.5388322847 0.5168009201 0.1777836314 0.2167803178 0.2347040622 0.1276325463 2.0454077391 0.5285172622 0.3433477536 1.3068965663 0.2008859569 0.3659026974 0.1329820702 0.0714184515 1.2320093388 0.2451092708 0.2444000775 0.7552752662 0.1049353021 0.1513319538 0.1204666852 0.0398663798 2.2894861364 0.3944228393 0.3273790208 0.8517854134 0.0798010236 0.1934729688 0.1976403695 0.1854046890 1.2045288346 0.2512804741 0.3572561524 0.9409643555 0.1898728608 0.4025330703 0.2235943209 0.2376208932 0.9389522184 0.2813563999 0.3593101625 0.6476695146 0.2263729548 0.3191577202 0.0882848550 0.0363431732 1.5811988964 0.2690625332 0.2291561855 0.6059890045 0.0640705989 0.1561603981 0.0000558429 0.0017466925 0.0017709786 0.0039078310 0.0044864860 0.0001014345 0.0001740584 0.0000164361 0.0000551650 0.0017981502 0.0017374608 0.0040686759 0.0046103600 0.0001008150 0.0001785541 0.0000157910 0.0000546626 0.0017791144 0.0017501097 0.0040440650 0.0045968470 0.0000974765 0.0001736303 0.0000149474 0.0000550926 0.0016683040 0.0017527988 0.0039410836 0.0051148650 0.0000981515 0.0001802277 0.0000153670 0.0000552637 0.0017032323 0.0015508215 0.0038930650 0.0037229730 0.0001009870 0.0001752706 0.0000155817 0.0000547660 0.0016657406 0.0017994201 0.0039696678 0.0044234230 0.0001025552 0.0001321292 0.0000147168 0.0000549546 0.0018111132 0.0017374875 0.0038885071 0.0044076580 0.0001056078 0.0001716685 0.0000148597 0.0001136272 0.0752403837 0.0736047969 0.0094497254 0.0457207200 0.3616882500 0.0017235246 0.0033674821 0.0001114777 0.0730711123 0.1130507589 0.0096010513 0.0462364900 0.3616882500 0.0015724219 0.0033674821 0.0001124777 0.0751715747 0.0328102723 0.0096843460 0.0476644100 0.3616882500 0.0016042455 0.0033674821 0.0001127790 0.0727153430 0.0724612768 0.0092337500 0.0482455000 0.3616882500 0.0016032321 0.0033674821 0.0001140446 0.1699132771 0.2245383326 0.0089660379 0.0391283800 0.3616882500 0.0016032656 0.0033674821 0.0001128750 0.4900926960 0.0198386830 0.0093896228 0.0414391900 0.3616882500 0.0016361004 0.0033674821 0.0001125625 0.0749315377 0.0324969330 0.0092677522 0.0408355900 0.3616882500 0.0016032946 0.0033674821 25206.0000000000 25206.0000000000 25206.0000000000 25206.0000000000 24864.0000000000 25206.0000000000 25206.0000000000 25206.0000000000 
0.2030176877 0.1016862728 1.0118184957 0.2778446459 0.5255509417 0.5408581114 0.1710337351 0.2147691664 0.2313596328 0.1290985726 2.0387316537 0.5344658342 0.3257255717 1.3046477063 0.1983116776 0.3629142814 0.1301240224 0.0709550109 1.2312418023 0.2454639524 0.2327915698 0.7626863914 0.1028995733 0.1513591179 0.1124577845 0.0378805651 2.2862929715 0.3912984477 0.3101651202 0.8409331667 0.0741500497 0.1933544261 0.1839872833 0.1805680158 1.2038418190 0.2477591384 0.3450373570 0.9313053292 0.1752301285 0.4001164677 0.2219884160 0.2315095536 0.9389848597 0.2783129838 0.3501582819 0.6479818628 0.2154379128 0.3133208763 0.0808201499 0.0355786232 1.5805146095 0.2679720748 0.2124987080 0.6034922153 0.0592849372 0.1561862279 0.0000561542 0.0016901011 0.0017289580 0.0039096521 0.0047319820 0.0001005278 0.0001744713 0.0000155637 0.0000554093 0.0016954544 0.0018244149 0.0040591504 0.0047454950 0.0001008613 0.0001787143 0.0000155078 0.0000553547 0.0016948257 0.0018176141 0.0040518220 0.0048243240 0.0000981369 0.0001744266 0.0000152106 0.0000597172 0.0016695148 0.0017238793 0.0039459613 0.0051058560 0.0000988950 0.0001791627 0.0000174779 0.0000555844 0.0017713404 0.0015362403 0.0039023390 0.0040112610 0.0001007478 0.0001732515 0.0000154001 0.0000551164 0.0016698980 0.0018334311 0.0039774307 0.0045090090 0.0000986491 0.0001331095 0.0000168872 0.0000553291 0.0016950429 0.0018019440 0.0038980537 0.0041036040 0.0001049177 0.0001705109 0.0000148031 0.0001052813 0.0768578138 0.0739263326 0.0094780179 0.0472072100 0.3811684933 0.0015143996 0.0033482679 0.0001037924 0.0740690487 0.1128192813 0.0096181763 0.0488626100 0.3811684933 0.0014678862 0.0033482679 0.0001049129 0.0749219911 0.0330415536 0.0096714621 0.0485337800 0.3811684933 0.0014850826 0.0033482679 0.0001043728 0.0733908245 0.0724783304 0.0091798170 0.0499977500 0.3811684933 0.0014810223 0.0033482679 0.0001058929 0.1728885514 0.2368393482 0.0094966496 0.0411509000 0.3811684933 0.0014804286 0.0033482679 0.0001051317 0.5005393028 0.0203023951 0.0097155804 0.0422004500 0.3811684933 0.0014650513 0.0033482679 0.0001048705 0.0742882916 0.0326382321 0.0093682478 0.0420765800 0.3811684933 0.0014770826 0.0033482679 25654.0000000000 25654.0000000000 25654.0000000000 25654.0000000000 25308.0000000000 25654.0000000000 25654.0000000000 25654.0000000000 
0.1914635354 0.0940426758 1.0094317495 0.2633797574 0.4563012873 0.5039435351 0.1583163320 0.2081754119 0.2040563630 0.0999485809 2.0137332048 0.5358818528 0.3045715632 1.2981374824 0.1698501678 0.3551102720 0.1201693657 0.0591438899 1.2297910558 0.2466904638 0.2182685569 0.7987600571 0.0937683122 0.1480909768 0.1068462857 0.0335145156 2.2809248102 0.3850554189 0.2920807265 0.8233377932 0.0694327201 0.1817168509 0.1728942965 0.1776258197 1.2039720163 0.2350337814 0.3198029027 0.8405599781 0.1617054261 0.3946336575 0.2041210816 0.2242978304 0.9396504218 0.2729507864 0.3702083938 0.6526887712 0.2016104997 0.3004713167 0.0759451931 0.0293441376 1.5797969052 0.2622602078 0.1990369647 0.6029740784 0.0524141110 0.1480075824 0.0000570686 0.0017154521 0.0016927782 0.0039135718 0.0052792790 0.0001009906 0.0001340101 0.0000157235 0.0000564734 0.0016969173 0.0017120715 0.0040717469 0.0050653150 0.0001012189 0.0001742025 0.0000157817 0.0000560220 0.0016780988 0.0017120211 0.0040389467 0.0048243240 0.0000975170 0.0001818236 0.0000149793 0.0000559564 0.0016992399 0.0017419712 0.0039494725 0.0053581080 0.0000988784 0.0001746035 0.0000170958 0.0000563266 0.0016696483 0.0014893452 0.0039115053 0.0042072070 0.0001010461 0.0001860173 0.0000160739 0.0000557096 0.0016965411 0.0017902637 0.0039688442 0.0045337840 0.0001002985 0.0001644100 0.0000153437 0.0000559355 0.0016724400 0.0017060369 0.0039333127 0.0045698200 0.0001066822 0.0001806399 0.0000148325 0.0001133942 0.0787757976 0.0730028664 0.0094688129 0.0482229700 0.3529275078 0.0013580579 0.0033264120 0.0001116169 0.0759685040 0.1130782027 0.0093784543 0.0487612600 0.3529275078 0.0012984298 0.0033264120 0.0001124788 0.0778488602 0.0316315501 0.0096260445 0.0510765800 0.3529275078 0.0013104677 0.0033264120 0.0001126192 0.0765128987 0.0723897216 0.0091066949 0.0513964000 0.3529275078 0.0013091492 0.0033264120 0.0001140780 0.1792741162 0.2354478552 0.0091523140 0.0404144100 0.3529275078 0.0013110869 0.0033264120 0.0001125857 0.5202556678 0.0194527483 0.0094261158 0.0448400900 0.3529275078 0.0013235479 0.0033264120 0.0001126459 0.0780470201 0.0315071425 0.0087841470 0.0433581100 0.3529275078 0.0012985657 0.0033264120 26103.0000000000 26102.0000000000 26103.0000000000 26103.0000000000 25752.0000000000 26103.0000000000 26103.0000000000 26103.0000000000 
0.1897288833 0.0928880733 1.0081374699 0.2627981593 0.4389376906 0.5272818584 0.1529924503 0.2059595377 0.2038010856 0.0996383252 1.9862945696 0.5471609824 0.3061156742 1.3772014789 0.1636806108 0.3537913523 0.1196335420 0.0572655042 1.2291710827 0.2488781300 0.2194062285 1.3430076609 0.0924732561 0.1477233775 0.1065616389 0.0335874827 2.2758741265 0.3868382027 0.2937885874 0.8431640233 0.0691390264 0.1788735769 0.1749674034 0.1810643424 1.2051662577 0.2328984629 0.3260019700 0.9685214031 0.1634985763 0.3967875240 0.2036417164 0.2263283054 0.9404190514 0.2709859832 0.3710850114 0.6550082689 0.2023549575 0.2987763456 0.0755306773 0.0292958156 1.5797344528 0.2633946018 0.1982881767 0.5932438765 0.0515428600 0.1462514562 0.0000685866 0.0017522720 0.0017389519 0.0039345541 0.0049752250 0.0000989101 0.0001421773 0.0000153686 0.0000573650 0.0016650920 0.0017097413 0.0040662380 0.0053468470 0.0001006067 0.0001831394 0.0000159137 0.0000571519 0.0016716891 0.0016801953 0.0040416610 0.0050067570 0.0000985102 0.0001770445 0.0000148290 0.0000571243 0.0016985961 0.0017189987 0.0039273338 0.0051869370 0.0000992542 0.0001784417 0.0000151504 0.0000574655 0.0016597252 0.0014305336 0.0039121117 0.0046283780 0.0001001904 0.0001494538 0.0000156004 0.0000568188 0.0017622379 0.0018424358 0.0039558132 0.0051936940 0.0000995831 0.0001845556 0.0000148712 0.0000574536 0.0016724933 0.0016588125 0.0039129159 0.0044527030 0.0001064365 0.0001765698 0.0000149040 0.0001143281 0.0776523429 0.0733399554 0.0098730580 0.0485045000 0.2686557121 0.0015756250 0.0032906451 0.0001126496 0.0763238172 0.1118155134 0.0094904018 0.0495270300 0.2686557121 0.0014548170 0.0032906451 0.0001134933 0.0780143653 0.0319859777 0.0097234888 0.0520788300 0.2686557121 0.0014671004 0.0032906451 0.0001133929 0.0747848035 0.0721498571 0.0092564710 0.0511464000 0.2686557121 0.0014667009 0.0032906451 0.0001151451 0.1795537562 0.2300706451 0.0094571205 0.0410067600 0.2686557121 0.0014673839 0.0032906451 0.0001135134 0.5301138489 0.0194884442 0.0097255937 0.0462184700 0.2686557121 0.0014547121 0.0032906451 0.0001135402 0.0785094008 0.0316726741 0.0095107210 0.0446689200 0.2686557121 0.0014551629 0.0032906451 26551.0000000000 26551.0000000000 26551.0000000000 26551.0000000000 26196.0000000000 26551.0000000000 26551.0000000000 26551.0000000000 
0.1860329177 0.0892689668 1.0066944999 0.2606554504 0.4865511798 0.7349949378 0.1471568633 0.1982594307 0.2020283389 0.0983410433 1.9720643698 0.5477693770 0.3174249723 1.3610443315 0.1618216149 0.3523414038 0.1179315715 0.0553951250 1.2283561930 0.2502291383 0.2198568651 1.3380070145 0.0910595938 0.1473811250 0.1048241228 0.0308020066 2.2718995687 0.3897934617 0.2925399456 0.8659352251 0.0671996012 0.1733406174 0.1729820140 0.1787921915 1.2059569174 0.2300244735 0.3229322078 0.9565857469 0.1617836805 0.3953107838 0.2052935366 0.2251013660 0.9411587163 0.2700728393 0.3667243022 0.6793166396 0.2023569739 0.2953299311 0.0744449190 0.0275636938 1.5796555521 0.2663170258 0.1982315339 0.5922180922 0.0499298033 0.1428385660 0.0000590620 0.0018417090 0.0016693985 0.0039210236 0.0049211710 0.0001015078 0.0001552023 0.0000163626 0.0000584619 0.0017610949 0.0017148928 0.0040673333 0.0049887390 0.0001003855 0.0001566939 0.0000156903 0.0000582297 0.0016611482 0.0017474772 0.0040446669 0.0054887390 0.0000978323 0.0001869054 0.0000152117 0.0000583437 0.0016898013 0.0017505332 0.0039334419 0.0052027030 0.0001000263 0.0001739604 0.0000153558 0.0000587341 0.0016911525 0.0014310510 0.0039144089 0.0051126130 0.0001023749 0.0001383441 0.0000155073 0.0000581337 0.0016651788 0.0019528168 0.0039681866 0.0048671170 0.0000985810 0.0001794136 0.0000148002 0.0000583533 0.0016717783 0.0017315698 0.0039145336 0.0049391890 0.0001051369 0.0001806945 0.0000150292 0.0001112254 0.0781440905 0.0728396741 0.0093095737 0.0482567600 0.3123990313 0.0017390536 0.0033314174 0.0001095804 0.0782906243 0.1138765268 0.0092049152 0.0497927900 0.3123990313 0.0015884554 0.0033314174 0.0001113304 0.0788903918 0.0322269598 0.0094708192 0.0518018000 0.3123990313 0.0015995982 0.0033314174 0.0001113817 0.0768647790 0.0744338527 0.0092889442 0.0525675700 0.3123990313 0.0016981496 0.0033314174 0.0001128058 0.1853646040 0.2260072723 0.0097572746 0.0401238700 0.3123990313 0.0016299911 0.0033314174 0.0001110960 0.5655997821 0.0191086451 0.0097656138 0.0448896400 0.3123990313 0.0015876585 0.0033314174 0.0001112478 0.0785380517 0.0320305402 0.0094322656 0.0433806300 0.3123990313 0.0015866853 0.0033314174 26999.0000000000 26999.0000000000 26999.0000000000 26999.0000000000 26640.0000000000 26999.0000000000 26999.0000000000 26999.0000000000 
0.1771756098 0.0834983729 1.0060966949 0.2555942976 0.4800595019 0.6854439172 0.1386789467 0.1941900256 0.1921964900 0.0904069341 1.9707041560 0.5359016089 0.4331295790 1.6088897020 0.1518238242 0.3499115909 0.1130368912 0.0521488087 1.2268317250 0.2449994316 0.2395083281 1.3534891188 0.0875789197 0.1468905863 0.1033666519 0.0305583024 2.2697161770 0.3882313280 0.2957782544 0.8329667206 0.0659118712 0.1720249256 0.1701345189 0.1795878182 1.2053105754 0.2304836159 0.3123331314 0.9362008455 0.1601876667 0.3935766393 0.1988145584 0.2275246404 0.9419215345 0.2728029205 0.3645596012 0.6579566953 0.1994567193 0.2910234321 0.0734596979 0.0268951029 1.5795082310 0.2683445863 0.1955699230 0.5914715164 0.0488478382 0.1417072512 0.0000596345 0.0016935590 0.0017467256 0.0039256972 0.0050157660 0.0001017363 0.0001375379 0.0000167703 0.0000590247 0.0016645455 0.0016364455 0.0040694068 0.0050630630 0.0001017071 0.0001799908 0.0000155947 0.0000587617 0.0018137275 0.0016613749 0.0040524657 0.0056261260 0.0000993659 0.0001869452 0.0000149980 0.0000587842 0.0017016983 0.0016531259 0.0039296455 0.0055495500 0.0000988604 0.0001825579 0.0000151780 0.0000590272 0.0016875209 0.0014372398 0.0039198346 0.0042094590 0.0001008029 0.0001617496 0.0000153223 0.0000698121 0.0016982743 0.0018616064 0.0039683322 0.0048896400 0.0000985203 0.0001802895 0.0000151328 0.0000588265 0.0016766317 0.0016963050 0.0039267501 0.0044954950 0.0001054518 0.0001873300 0.0000146925 0.0001098352 0.0822113752 0.0737210156 0.0092198040 0.0495585600 0.3007067283 0.0018714967 0.0032435189 0.0001092829 0.0790817056 0.1113206058 0.0093819666 0.0499752300 0.3007067283 0.0017280468 0.0032435189 0.0001102294 0.0817166567 0.0311044588 0.0094652450 0.0508198200 0.3007067283 0.0016801336 0.0032435189 0.0001095479 0.0777520112 0.0721710891 0.0090489933 0.0533018000 0.3007067283 0.0017148886 0.0032435189 0.0001120668 0.1912463733 0.2259860290 0.0097213007 0.0420900900 0.3007067283 0.0016611225 0.0032435189 0.0001108330 0.5599432332 0.0190084143 0.0097196704 0.0455157700 0.3007067283 0.0016682027 0.0032435189 0.0001103051 0.0816298638 0.0307038530 0.0094473474 0.0452882900 0.3007067283 0.0016664432 0.0032435189 27448.0000000000 27447.0000000000 27448.0000000000 27448.0000000000 27084.0000000000 27448.0000000000 27448.0000000000 27448.0000000000 
0.1727949188 0.0804028531 1.0057498477 0.2504310816 0.4307261774 0.7556985680 0.1361493968 0.1912511475 0.1888115730 0.0884203634 1.9657262849 0.5366131179 0.3122240577 1.6176386194 0.1484700414 0.3472672042 0.1087614829 0.0496295064 1.2260786477 0.2426516061 0.2157817295 1.3151817370 0.0842281088 0.1462184584 0.1019538338 0.0285520698 2.2681995564 0.3912026863 0.2903015660 0.8547520629 0.0647196910 0.1679083078 0.1681758813 0.1749742113 1.2052360298 0.2329919441 0.3088231446 0.9001615612 0.1573492827 0.3915498878 0.1906676050 0.2265083706 0.9425764728 0.2688212730 0.3608814174 0.6586243346 0.1945666178 0.2842500135 0.0728182109 0.0265823249 1.5793354903 0.2719213145 0.1930197778 0.5819725423 0.0481303566 0.1393788633 0.0000602693 0.0017115100 0.0016942158 0.0039319332 0.0050720720 0.0001002243 0.0001787220 0.0000154970 0.0000596437 0.0016675381 0.0016162805 0.0040668022 0.0052725230 0.0001007768 0.0001810261 0.0000153875 0.0000594134 0.0016859339 0.0016944747 0.0040534765 0.0050315320 0.0000989114 0.0001895278 0.0000149607 0.0000594093 0.0016647014 0.0017382387 0.0039335399 0.0055540540 0.0000983194 0.0001809404 0.0000150686 0.0000597267 0.0016718796 0.0014302095 0.0039223365 0.0044797300 0.0001012693 0.0001941171 0.0000154354 0.0000590823 0.0017139999 0.0018204740 0.0039811717 0.0046936940 0.0000983884 0.0001827157 0.0000147539 0.0000596858 0.0016993673 0.0017211490 0.0039314012 0.0046036040 0.0001052016 0.0001881715 0.0000147285 0.0001130603 0.0820425836 0.0736688795 0.0091083527 0.0501396400 0.3345095246 0.0017168415 0.0032039442 0.0001124353 0.0806911103 0.1077607478 0.0096099442 0.0507747700 0.3345095246 0.0017069955 0.0032039442 0.0001141362 0.0831743338 0.0313891674 0.0099695156 0.0513378400 0.3345095246 0.0017079487 0.0032039442 0.0001129353 0.0810101261 0.0727969375 0.0096934933 0.0532027000 0.3345095246 0.0018703170 0.0032039442 0.0001147679 0.1946540782 0.2293072500 0.0097433705 0.0407567600 0.3345095246 0.0017007321 0.0032039442 0.0001139554 0.5684003256 0.0188122500 0.0092777054 0.0454414400 0.3345095246 0.0016927679 0.0032039442 0.0001135134 0.0812802474 0.0313844219 0.0091526049 0.0451261300 0.3345095246 0.0016950670 0.0032039442 27896.0000000000 27896.0000000000 27896.0000000000 27896.0000000000 27528.0000000000 27896.0000000000 27896.0000000000 27896.0000000000 
0.1668485833 0.0779032078 1.0035717604 0.2454639939 0.4467911686 0.6493418888 0.1311439905 0.1885612541 0.1854221919 0.0850585109 1.9622195716 0.5507703011 0.3039311118 2.0954666307 0.1441386639 0.3451082729 0.1045288575 0.0465249067 1.2246798208 0.2420435397 0.2091473917 1.3030317127 0.0794608402 0.1431265606 0.0991193984 0.0279148359 2.2661638464 0.3930331127 0.2822444935 0.8208716976 0.0627798861 0.1653375561 0.1671995187 0.1743009056 1.2052781327 0.2380044586 0.3071765935 0.8853680048 0.1568608978 0.3895235996 0.1873859899 0.2228043765 0.9433081397 0.2651962192 0.3568711754 0.6262543606 0.1924847142 0.2782397708 0.0709044583 0.0250715041 1.5777606295 0.2721855023 0.1900922028 0.6553020294 0.0466239891 0.1363389716 0.0000609274 0.0017233922 0.0018097912 0.0039502254 0.0051261260 0.0001000178 0.0001835192 0.0000152030 0.0000606415 0.0017640521 0.0016133882 0.0040735954 0.0051576580 0.0001004113 0.0001869656 0.0000153803 0.0000602499 0.0016916383 0.0017058811 0.0040574824 0.0052500000 0.0000971600 0.0001825983 0.0000150598 0.0000603329 0.0016737438 0.0016417930 0.0039314032 0.0053040540 0.0000983309 0.0001860290 0.0000149996 0.0000605927 0.0016672179 0.0014612951 0.0039122915 0.0044774770 0.0001010692 0.0001505466 0.0000153464 0.0000599625 0.0017444192 0.0018295118 0.0039833342 0.0048198200 0.0000986891 0.0001913073 0.0000147916 0.0000604093 0.0016913012 0.0017469054 0.0039486080 0.0048018020 0.0001055080 0.0001815590 0.0000146213 0.0001101317 0.0846806254 0.0723722768 0.0082069464 0.0505112600 0.3432431183 0.0016221719 0.0032253906 0.0001100937 0.0841571604 0.1071570000 0.0095783371 0.0512905400 0.3432431183 0.0015950647 0.0032253906 0.0001103571 0.0854366933 0.0430722813 0.0094611071 0.0521418900 0.3432431183 0.0015973058 0.0032253906 0.0001101496 0.0829562034 0.0735163058 0.0091514286 0.0538896400 0.3432431183 0.0015929129 0.0032253906 0.0001117500 0.2064265864 0.2275672366 0.0095261250 0.0431373900 0.3432431183 0.0015890692 0.0032253906 0.0001108638 0.5691524574 0.0191417812 0.0097005469 0.0466148600 0.3432431183 0.0015794754 0.0032253906 0.0001108929 0.0859192439 0.0437876429 0.0083202121 0.0447522500 0.3432431183 0.0015815201 0.0032253906 28344.0000000000 28344.0000000000 28344.0000000000 28344.0000000000 27972.0000000000 28344.0000000000 28344.0000000000 28344.0000000000 
0.1611747734 0.0762904362 1.0029867279 0.2457520584 0.4832647111 0.6259631696 0.1275713467 0.1853376123 0.1824048810 0.0826059606 1.9574570290 0.5571061020 0.3071968665 2.0112165689 0.1417523364 0.3448118664 0.1029408911 0.0458245994 1.2243210489 0.2515925165 0.2149011504 1.3050491610 0.0784475318 0.1432111933 0.0973217797 0.0288726681 2.2651386995 0.3969639372 0.2781485471 0.8226578955 0.0618416880 0.1646674409 0.1655169651 0.1738657514 1.2059703470 0.2380293556 0.3068564896 0.8804269784 0.1556917330 0.3886959632 0.1845374125 0.2195913876 0.9440356890 0.2635975502 0.3767996990 0.6052508879 0.1903749807 0.2785266064 0.0699913451 0.0251263760 1.5773986573 0.2840629200 0.1877554931 0.5924242244 0.0462380021 0.1359303428 0.0000611872 0.0016928951 0.0017042846 0.0039471558 0.0053783780 0.0001019186 0.0001859548 0.0000155862 0.0000603826 0.0016678956 0.0016070236 0.0040747489 0.0052567570 0.0000999973 0.0001870526 0.0000154650 0.0000603677 0.0017156221 0.0017080931 0.0040574824 0.0054144140 0.0000981301 0.0001844426 0.0000147687 0.0000600722 0.0016788606 0.0017623963 0.0039331807 0.0057094590 0.0001007168 0.0001916577 0.0000151326 0.0000606568 0.0017471010 0.0014292306 0.0039090229 0.0044031530 0.0001005352 0.0001429571 0.0000152275 0.0000601423 0.0016655885 0.0018165687 0.0039838570 0.0046666670 0.0001014824 0.0001935451 0.0000148517 0.0000604426 0.0017788319 0.0017045673 0.0039570047 0.0048468470 0.0001059042 0.0001722690 0.0000150416 0.0001139621 0.0860450949 0.0725121938 0.0098161069 0.0512477500 0.3163419866 0.0016357238 0.0032633563 0.0001134209 0.0848088009 0.1080221581 0.0095105457 0.0521418900 0.3163419866 0.0016071871 0.0032633563 0.0001143719 0.0877449002 0.0443588107 0.0097465434 0.0535518000 0.3163419866 0.0016038508 0.0032633563 0.0001142739 0.0823900018 0.0723817572 0.0095793207 0.0537004500 0.3163419866 0.0016074944 0.0032633563 0.0001157483 0.2055972815 0.2284392940 0.0097210200 0.0413265800 0.3163419866 0.0016355479 0.0032633563 0.0001146437 0.5997229304 0.0191686459 0.0098238218 0.0461328800 0.3163419866 0.0015907595 0.0032633563 0.0001143140 0.0840077996 0.0450959488 0.0098106748 0.0451058600 0.3163419866 0.0015930958 0.0032633563 28793.0000000000 28792.0000000000 28793.0000000000 28793.0000000000 28416.0000000000 28793.0000000000 28793.0000000000 28793.0000000000 
0.1599807174 0.0755866508 1.0023112975 0.2491883596 0.4410638619 0.6276556248 0.1266315905 0.1854318890 0.1811789754 0.0812127167 1.9532094284 0.5687036238 0.3144003901 2.1228813123 0.1407098850 0.3448661738 0.1018021324 0.0449870806 1.2239306546 0.2572249557 0.2007302852 1.3132593914 0.0779447272 0.1429068121 0.0959067012 0.0285442828 2.2642690414 0.4112442250 0.2765890982 0.8208896321 0.0605959252 0.1640235353 0.1636000004 0.1723515482 1.2064359764 0.2343962006 0.3150536127 0.9229979814 0.1545935915 0.3879074343 0.1827976188 0.2210490037 0.9445817865 0.2557155276 0.3592269341 0.6456409768 0.1892180864 0.2786191025 0.0692713947 0.0247100246 1.5771987996 0.2947068013 0.1884526793 0.5945877684 0.0455965296 0.1352816507 0.0000619231 0.0017809133 0.0017936406 0.0039476963 0.0057972970 0.0001007561 0.0001885493 0.0000151200 0.0000611726 0.0016729106 0.0016752976 0.0040730411 0.0053040540 0.0001010883 0.0001821978 0.0000153882 0.0000611758 0.0017489416 0.0017716352 0.0040707247 0.0057905410 0.0000975532 0.0001899625 0.0000149344 0.0000611011 0.0017360653 0.0017239301 0.0039334509 0.0055653150 0.0000981194 0.0001931931 0.0000151594 0.0000614808 0.0016686525 0.0014734985 0.0039045120 0.0050585590 0.0001001794 0.0001895109 0.0000151362 0.0000605529 0.0016714031 0.0017542288 0.0039839407 0.0049729730 0.0000993491 0.0001942906 0.0000150901 0.0000610459 0.0017105726 0.0017385813 0.0039671949 0.0051779280 0.0001055907 0.0001770292 0.0000151153 0.0001138951 0.0896692510 0.0724543415 0.0094092723 0.0519684700 0.2998132254 0.0017213214 0.0032190313 0.0001134286 0.0873651058 0.1084257054 0.0096950625 0.0524031500 0.2998132254 0.0017561808 0.0032190313 0.0001142723 0.0890008039 0.0450113929 0.0098004687 0.0531914400 0.2998132254 0.0017338058 0.0032190313 0.0001140268 0.0850165352 0.0741902076 0.0097107991 0.0556801800 0.2998132254 0.0016915022 0.0032190313 0.0001153795 0.2175035880 0.2272076094 0.0096896317 0.0444572100 0.2998132254 0.0017924330 0.0032190313 0.0001142210 0.6077798618 0.0181519129 0.0098337455 0.0460000000 0.2998132254 0.0016757344 0.0032190313 0.0001143482 0.0881899555 0.0455331049 0.0096590625 0.0469594600 0.2998132254 0.0016947500 0.0032190313 29241.0000000000 29241.0000000000 29241.0000000000 29241.0000000000 28860.0000000000 29241.0000000000 29241.0000000000 29241.0000000000 
0.1588282343 0.0752717075 1.0019587679 0.2548584214 0.4403241383 0.6371621623 0.1263389872 0.1850916699 0.1803815160 0.0808972446 1.9512137294 0.5830160331 0.3271845197 2.1370976511 0.1410257370 0.3443027068 0.1015959179 0.0446582651 1.2238023473 0.2600115807 0.1990992725 1.3348443017 0.0776049001 0.1427013496 0.0962465506 0.0280395256 2.2638512509 0.4297128913 0.2765785500 0.8348247678 0.0604663677 0.1637298952 0.1628784650 0.1717542521 1.2067122044 0.2371926699 0.3056103604 0.9102045229 0.1533100328 0.3868459350 0.1844513065 0.2191462196 0.9453533856 0.2643305434 0.3580767132 0.6268434259 0.1902398940 0.2774201933 0.0695905439 0.0241767925 1.5770917719 0.3239744548 0.1884115145 0.5901229151 0.0457084583 0.1349379956 0.0000622041 0.0018093380 0.0017098923 0.0039418483 0.0055720720 0.0001002481 0.0001786318 0.0000170652 0.0000617271 0.0016707499 0.0016549631 0.0040747067 0.0056666670 0.0001048042 0.0001862513 0.0000184722 0.0000615619 0.0016656668 0.0017589712 0.0040569903 0.0055765770 0.0000992374 0.0001957336 0.0000151780 0.0000612978 0.0016680500 0.0017751425 0.0039416199 0.0058288290 0.0000987660 0.0001867539 0.0000151171 0.0000618051 0.0016918255 0.0014283830 0.0039079604 0.0044054050 0.0001006570 0.0001547519 0.0000151789 0.0000610573 0.0016712701 0.0017933358 0.0039458224 0.0049256760 0.0000987348 0.0001699789 0.0000149168 0.0000616327 0.0016919913 0.0017653572 0.0039701346 0.0048063060 0.0001056689 0.0001723028 0.0000152992 0.0001163438 0.0916136333 0.0725522679 0.0099245246 0.0533851400 0.3040971362 0.0015951830 0.0033047567 0.0001158661 0.0892719541 0.1080238616 0.0097105000 0.0533288300 0.3040971362 0.0015389888 0.0033047567 0.0001168884 0.0890983513 0.0447580000 0.0098997723 0.0553378400 0.3040971362 0.0015955179 0.0033047567 0.0001164263 0.0859210661 0.0732239576 0.0097316138 0.0557860400 0.3040971362 0.0015634754 0.0033047567 0.0001184665 0.2203509978 0.2272100826 0.0096571964 0.0420563100 0.3040971362 0.0015898125 0.0033047567 0.0001172969 0.6356718200 0.0182701116 0.0096684397 0.0486486500 0.3040971362 0.0015505781 0.0033047567 0.0001171518 0.0894385236 0.0444841808 0.0097381049 0.0463761300 0.3040971362 0.0015620313 0.0033047567 29689.0000000000 29689.0000000000 29689.0000000000 29689.0000000000 29304.0000000000 29689.0000000000 29689.0000000000 29689.0000000000 
0.1589281127 0.0754556727 1.0016389744 0.2590388001 0.4268879719 0.7243098024 0.1273503408 0.1852922789 0.1801812297 0.0811785233 1.9502847257 0.5982293632 0.3063084055 2.0797639342 0.1414305389 0.3443225036 0.1014198854 0.0446848275 1.2234584589 0.2738278030 0.1951428887 1.3231757206 0.0776908045 0.1425270980 0.0961417999 0.0278609264 2.2636714180 0.4478691127 0.2757707553 0.8382714524 0.0609052394 0.1635095353 0.1622935120 0.1718932795 1.2063332677 0.2377496332 0.3047336883 1.0564462241 0.1531444973 0.3862237098 0.1842282230 0.2254403473 0.9460643671 0.2836542147 0.3459659203 0.6270648147 0.1909724092 0.2771466103 0.0695311086 0.0243811327 1.5769521095 0.3312720716 0.1881238210 0.5847408717 0.0459187537 0.1348397969 0.0000628726 0.0016956715 0.0017711346 0.0039444199 0.0055180180 0.0000998564 0.0001693138 0.0000150546 0.0000619631 0.0016719308 0.0016230011 0.0040687465 0.0052725230 0.0001052958 0.0001876696 0.0000159380 0.0000621958 0.0016977842 0.0016793877 0.0040500984 0.0056689190 0.0000981326 0.0001972731 0.0000153439 0.0000618595 0.0017985485 0.0016361677 0.0039324262 0.0057522520 0.0000991636 0.0001876359 0.0000163983 0.0000623151 0.0016611260 0.0014453246 0.0039007386 0.0048265770 0.0001007955 0.0001564749 0.0000151778 0.0000615606 0.0016963532 0.0017964298 0.0039433399 0.0051193690 0.0000990479 0.0001883841 0.0000151135 0.0000621007 0.0016684735 0.0016690546 0.0039763803 0.0050945950 0.0001048842 0.0001698548 0.0000153291 0.0001164766 0.0942126598 0.0730729889 0.0098874098 0.0525833300 0.3270599978 0.0015833051 0.0032935212 0.0001158708 0.0908700228 0.1079245880 0.0097041069 0.0539234200 0.3270599978 0.0015400334 0.0032935212 0.0001169755 0.0938018390 0.0452620312 0.0098910579 0.0561914400 0.3270599978 0.0015735924 0.0032935212 0.0001163385 0.0885301147 0.0711400379 0.0096978797 0.0555180200 0.3270599978 0.0015423252 0.0032935212 0.0001183096 0.2298510245 0.2263815323 0.0097067728 0.0445720700 0.3270599978 0.0016478129 0.0032935212 0.0001166325 0.6609146254 0.0188741292 0.0096605278 0.0481238700 0.3270599978 0.0015282272 0.0032935212 0.0001166258 0.0917168089 0.0459310869 0.0097558463 0.0461779300 0.3270599978 0.0015473541 0.0032935212 30138.0000000000 30137.0000000000 30138.0000000000 30138.0000000000 29748.0000000000 30138.0000000000 30138.0000000000 30138.0000000000 
0.1571651351 0.0751959203 1.0005638547 0.2625140672 0.4333199659 0.7174369199 0.1258506942 0.1850127618 0.1791759909 0.0803936466 1.9496974626 0.6110628705 0.3151702855 2.0277421326 0.1405525754 0.3435213361 0.1009196818 0.0443384570 1.2231208456 0.2895443583 0.1933045485 1.3094658194 0.0772029940 0.1423106299 0.0950509935 0.0266266361 2.2629715350 0.4647420080 0.2743110088 0.8423050460 0.0605950616 0.1635440204 0.1611325642 0.1709905308 1.2063781535 0.2420098765 0.3033045778 1.0547198161 0.1527263219 0.3848395038 0.1839859798 0.2205015305 0.9468317497 0.2945459057 0.3478331861 0.6223692710 0.1903658081 0.2794160278 0.0690047542 0.0242687617 1.5764273124 0.3428021469 0.1864861676 0.5847309617 0.0457199153 0.1351770124 0.0000632353 0.0017728808 0.0016717301 0.0039488526 0.0054211710 0.0000999193 0.0001947766 0.0000152690 0.0000624736 0.0016970901 0.0016312209 0.0040879391 0.0055270270 0.0001002344 0.0001875394 0.0000155898 0.0000621947 0.0017092872 0.0017131261 0.0040680946 0.0053851350 0.0000977334 0.0001939710 0.0000149528 0.0000622358 0.0017155999 0.0016660130 0.0039347332 0.0058288290 0.0000986125 0.0001878946 0.0000150737 0.0000626332 0.0016903084 0.0014044001 0.0039048995 0.0048310810 0.0001001086 0.0002001099 0.0000151938 0.0000620515 0.0016683402 0.0017276570 0.0039423828 0.0049346850 0.0000988071 0.0001885125 0.0000148613 0.0000624340 0.0017980718 0.0017194619 0.0039601416 0.0048761260 0.0001055601 0.0001882924 0.0000149274 0.0001097411 0.0948110053 0.0719756317 0.0099831897 0.0526936900 0.3533679710 0.0015078906 0.0032375625 0.0001092656 0.0906599845 0.1081205848 0.0096567388 0.0531531500 0.3533679710 0.0014583817 0.0032375625 0.0001100134 0.0946261031 0.0450403839 0.0099384487 0.0557477500 0.3533679710 0.0015451987 0.0032375625 0.0001098884 0.0897289940 0.0701565759 0.0096871786 0.0567792800 0.3533679710 0.0014676339 0.0032375625 0.0001115446 0.2367173774 0.2264844330 0.0097460580 0.0439955000 0.3533679710 0.0014529955 0.0032375625 0.0001105022 0.6803438323 0.0184297812 0.0096390893 0.0484549500 0.3533679710 0.0014503884 0.0032375625 0.0001101897 0.0932191440 0.0450843527 0.0097567299 0.0476644100 0.3533679710 0.0015023795 0.0032375625 30586.0000000000 30585.0000000000 30586.0000000000 30586.0000000000 30192.0000000000 30586.0000000000 30586.0000000000 30586.0000000000 
0.1549996801 0.0736287816 0.9992608250 0.2656286761 0.4187358047 0.6061373268 0.1239305505 0.1846718585 0.1780030775 0.0811667990 1.9491273954 0.6204677760 0.2972228851 2.0683067234 0.1398930150 0.3427159335 0.1004722558 0.0442014834 1.2227169555 0.2943286435 0.1920482857 1.3085670418 0.0767487392 0.1422845733 0.0944386502 0.0265178439 2.2620893758 0.4700363257 0.2732878212 0.8332332016 0.0600876701 0.1632978248 0.1598429950 0.1718711543 1.2059726914 0.2450052087 0.3017395641 1.0598217504 0.1517457981 0.3827440432 0.1834125868 0.2241852597 0.9478017991 0.3099678565 0.3540543559 0.6174205548 0.1898733273 0.2818428685 0.0687104694 0.0241106861 1.5758143026 0.3574410179 0.1865640839 0.6107119544 0.0456081189 0.1347682172 0.0000635536 0.0018034800 0.0015969391 0.0039513533 0.0055788290 0.0001003408 0.0001672576 0.0000151812 0.0000628537 0.0016938323 0.0015995336 0.0040690173 0.0057590090 0.0001002598 0.0001890872 0.0000154945 0.0000627220 0.0017194641 0.0016824855 0.0040595415 0.0059391890 0.0000974666 0.0001581798 0.0000148597 0.0000626085 0.0017465315 0.0016275934 0.0039398184 0.0056306310 0.0000979654 0.0001876896 0.0000170463 0.0000629000 0.0016700933 0.0014008015 0.0038945336 0.0050315320 0.0000999550 0.0001972194 0.0000153529 0.0000623140 0.0016958383 0.0017901495 0.0039487265 0.0052387390 0.0001004183 0.0001829402 0.0000149634 0.0000627671 0.0017950650 0.0016947130 0.0039579085 0.0051216220 0.0001053356 0.0001922526 0.0000151702 0.0001109955 0.0973682616 0.0707724911 0.0098989040 0.0552027000 0.3730983147 0.0014536964 0.0032180513 0.0001104621 0.0940674100 0.1083547634 0.0096527589 0.0549752300 0.3730983147 0.0014518683 0.0032180513 0.0001113638 0.0957026407 0.0443878683 0.0099749308 0.0567094600 0.3730983147 0.0014482656 0.0032180513 0.0001108125 0.0924176002 0.0699223147 0.0092432589 0.0581148600 0.3730983147 0.0014538817 0.0032180513 0.0001126228 0.2610799709 0.2250944955 0.0095023504 0.0440292800 0.3730983147 0.0014466094 0.0032180513 0.0001115089 0.7889876674 0.0182791808 0.0096428348 0.0479752300 0.3730983147 0.0014413906 0.0032180513 0.0001116719 0.0976958328 0.0443308973 0.0094588973 0.0485698200 0.3730983147 0.0014398482 0.0032180513 31034.0000000000 31034.0000000000 31034.0000000000 31034.0000000000 30636.0000000000 31034.0000000000 31034.0000000000 31034.0000000000 
0.1544406005 0.0735292774 0.9992324694 0.2693374163 0.4270992208 0.6237838114 0.1229326544 0.1848831409 0.1775918704 0.0800101324 1.9494678941 0.6393464958 0.2990472194 2.0194852825 0.1390801471 0.3425017889 0.0999632064 0.0436712018 1.2225212265 0.2969379435 0.1915315652 1.3056559757 0.0761038662 0.1421702938 0.0940873725 0.0264690277 2.2623046858 0.5061641543 0.2751402971 0.8308587461 0.0596717683 0.1631929235 0.1585724137 0.1691768661 1.2059969453 0.2401015872 0.3026373690 1.0542404726 0.1506368331 0.3809479372 0.1839608935 0.2227743390 0.9488990128 0.3018383272 0.3529942533 0.6180941180 0.1907059202 0.2813388884 0.0686332752 0.0242422380 1.5755330963 0.3734908746 0.1861061429 0.6328496551 0.0453606465 0.1345947524 0.0000639717 0.0017152153 0.0016246152 0.0039467853 0.0056193690 0.0000998272 0.0001981286 0.0000158458 0.0000632221 0.0016940031 0.0015904619 0.0040721998 0.0054414410 0.0001034414 0.0001924799 0.0000153686 0.0000628591 0.0016962891 0.0016658357 0.0040615869 0.0060247750 0.0000974763 0.0001462326 0.0000147696 0.0000628510 0.0016648060 0.0016179094 0.0039485080 0.0058220720 0.0000997638 0.0001904210 0.0000155972 0.0000634230 0.0016941627 0.0014061773 0.0039113306 0.0050833330 0.0001020530 0.0001997384 0.0000154554 0.0000626649 0.0016819112 0.0016838080 0.0039444824 0.0049594590 0.0000992407 0.0001789777 0.0000152749 0.0000630731 0.0016762033 0.0016754927 0.0039604113 0.0052252250 0.0001051292 0.0001783745 0.0000149130 0.0001165835 0.0965020912 0.0704340156 0.0098691002 0.0546351400 0.3318423563 0.0012527595 0.0032158107 0.0001156481 0.0954440747 0.1082470223 0.0096735100 0.0557049500 0.3318423563 0.0012489688 0.0032158107 0.0001166147 0.0960585220 0.0449088374 0.0099745323 0.0559279300 0.3318423563 0.0012126592 0.0032158107 0.0001162094 0.0932940756 0.0690342205 0.0096908129 0.0565945900 0.3318423563 0.0012270735 0.0032158107 0.0001181849 0.2660033533 0.2246308151 0.0097768998 0.0451531500 0.3318423563 0.0012235501 0.0032158107 0.0001169844 0.7786348207 0.0182387416 0.0096849287 0.0503085600 0.3318423563 0.0012444967 0.0032158107 0.0001169176 0.0949677570 0.0448806258 0.0097553875 0.0472545000 0.3318423563 0.0012169889 0.0032158107 31483.0000000000 31482.0000000000 31483.0000000000 31483.0000000000 31080.0000000000 31483.0000000000 31483.0000000000 31483.0000000000 
0.1528343910 0.0726780924 0.9986695618 0.2702721875 0.4237881953 0.6242654490 0.1217823236 0.1847250089 0.1752974241 0.0779956039 1.9491042121 0.6452490006 0.2800369805 2.0623206848 0.1378242196 0.3430477266 0.0990809444 0.0433754859 1.2220725568 0.3098233494 0.1909418296 1.3008533002 0.0760506426 0.1419768596 0.0930191220 0.0266054025 2.2621898827 0.5139794159 0.2749211599 0.8631532734 0.0595423357 0.1632039802 0.1563033822 0.1649657888 1.2051412737 0.2377485572 0.2996593262 1.0483498138 0.1488916131 0.3800087227 0.1827695526 0.2276591181 0.9495243418 0.2902416871 0.3513738786 0.6217985556 0.1905491387 0.2797683157 0.0681106268 0.0238206287 1.5752421279 0.4069232738 0.1871920030 0.6161701234 0.0453372295 0.1342858708 0.0000642506 0.0017452601 0.0016295974 0.0039494471 0.0056126130 0.0001036208 0.0001522915 0.0000159820 0.0000635543 0.0016764102 0.0015934176 0.0040734979 0.0058490990 0.0001026417 0.0001778166 0.0000154862 0.0000633349 0.0016963433 0.0017030809 0.0040583835 0.0056936940 0.0000982329 0.0001906222 0.0000147485 0.0000635030 0.0018213157 0.0016266550 0.0039464839 0.0061711710 0.0000984866 0.0001983268 0.0000151025 0.0000638921 0.0017252056 0.0014023473 0.0039062533 0.0048716220 0.0001011964 0.0001912792 0.0000152866 0.0000631764 0.0016652985 0.0017225156 0.0039583657 0.0049864860 0.0000983578 0.0001820193 0.0000150984 0.0000722225 0.0016702291 0.0016925846 0.0039682484 0.0047680180 0.0001058519 0.0001488285 0.0000152120 0.0001131763 0.1011102625 0.0700230469 0.0099041027 0.0546779300 0.3719980625 0.0014275781 0.0032992165 0.0001122679 0.0970582111 0.1082435290 0.0097665513 0.0574729700 0.3719980625 0.0014355022 0.0032992165 0.0001131987 0.0997576543 0.0453300759 0.0099388638 0.0536283800 0.3719980625 0.0014502812 0.0032992165 0.0001130558 0.0944435426 0.0698402946 0.0086532277 0.0575833300 0.3719980625 0.0014009621 0.0032992165 0.0001151027 0.2705364738 0.2257039420 0.0091595134 0.0448085600 0.3719980625 0.0013942478 0.0032992165 0.0001134866 0.7272771427 0.0185246027 0.0093868058 0.0491959500 0.3719980625 0.0014034621 0.0032992165 0.0001134933 0.0962328741 0.0452393817 0.0090991473 0.0474211700 0.3719980625 0.0015310893 0.0032992165 31931.0000000000 31930.0000000000 31931.0000000000 31931.0000000000 31524.0000000000 31931.0000000000 31931.0000000000 31931.0000000000 
0.1504891203 0.0719894880 0.9982798422 0.2695097981 0.4896252984 0.6310313639 0.1196104331 0.1855384315 0.1733985619 0.0786219272 1.9488849692 0.6552809545 0.3131242802 2.1426346684 0.1367294488 0.3434018096 0.0987718208 0.0427972804 1.2216512707 0.3154701323 0.1897440686 1.2977263543 0.0756570246 0.1422529465 0.0926651061 0.0259925173 2.2620340880 0.5317238544 0.2731041331 0.8238418116 0.0591981664 0.1632918868 0.1541020852 0.1671170636 1.2049041439 0.2383389194 0.2949796406 1.0449751224 0.1471791271 0.3791191158 0.1799384727 0.2258846867 0.9504402112 0.2909538776 0.3532889521 0.6217639483 0.1902141033 0.2808489071 0.0678461310 0.0237080124 1.5748641798 0.4109260903 0.1869372420 0.6188518141 0.0451481028 0.1341040922 0.0000644886 0.0017621737 0.0016176894 0.0039739753 0.0055315320 0.0001022081 0.0001979353 0.0000152490 0.0000637937 0.0016618368 0.0014932131 0.0040969953 0.0058198200 0.0001002122 0.0001490690 0.0000158204 0.0000636269 0.0016737635 0.0017087739 0.0040631227 0.0058018020 0.0000980137 0.0001633401 0.0000149267 0.0000637112 0.0017814571 0.0016215066 0.0038674495 0.0061013510 0.0000985723 0.0001893796 0.0000163468 0.0000641185 0.0016906715 0.0014060441 0.0039141987 0.0048288290 0.0001007350 0.0001830652 0.0000153194 0.0000633506 0.0017061837 0.0017140917 0.0039637058 0.0053918920 0.0001002702 0.0001696678 0.0000148004 0.0000637377 0.0017914475 0.0017055543 0.0039756655 0.0052387390 0.0001043724 0.0002016793 0.0000159247 0.0001131228 0.1008261955 0.0698668393 0.0085298438 0.0544955000 0.3915927746 0.0013934397 0.0032600938 0.0001125112 0.0981839526 0.1037379487 0.0098273259 0.0567184700 0.3915927746 0.0013242812 0.0032600938 0.0001135737 0.1008580129 0.0448602679 0.0092989107 0.0570427900 0.3915927746 0.0013231295 0.0032600938 0.0001132188 0.0971169419 0.0702523951 0.0081898594 0.0590540500 0.3915927746 0.0013229732 0.0032600938 0.0001152924 0.2811388215 0.2265350402 0.0079337076 0.0448108100 0.3915927746 0.0013153103 0.0032600938 0.0001138750 0.7559354990 0.0180708281 0.0083727277 0.0497905400 0.3915927746 0.0013926808 0.0032600938 0.0001176496 0.0991303629 0.0449640424 0.0084836094 0.0494234200 0.3915927746 0.0013562098 0.0032600938 32379.0000000000 32379.0000000000 32379.0000000000 32379.0000000000 31968.0000000000 32379.0000000000 32379.0000000000 32379.0000000000 
0.1482971692 0.0713960640 0.9973402891 0.2706551701 0.4200052957 0.6030051924 0.1183493633 0.1850787084 0.1711225638 0.0783834386 1.9487886008 0.6738261805 0.2768888160 2.0924301197 0.1349292052 0.3434626630 0.0976728634 0.0420036070 1.2214617819 0.3231760718 0.1904917888 1.3024887281 0.0745456443 0.1420578709 0.0908028338 0.0264121802 2.2613876175 0.5370922926 0.2727436215 0.7995754365 0.0586131839 0.1630874429 0.1517217411 0.1666968056 1.2044477802 0.2362609048 0.2929702803 1.0343061176 0.1458680155 0.3790682293 0.1780462199 0.2258333881 0.9513315743 0.2832894579 0.3480830395 0.6211251565 0.1887302445 0.2800017053 0.0666119436 0.0236310626 1.5745571458 0.4178700623 0.1864651929 0.6277848851 0.0446945283 0.1337868362 0.0000648793 0.0017190097 0.0015681286 0.0039920971 0.0058220720 0.0000994677 0.0002006401 0.0000177197 0.0000639935 0.0016855556 0.0015308490 0.0040653279 0.0057657660 0.0001002349 0.0001522356 0.0000153115 0.0000639879 0.0016961290 0.0016620101 0.0040816860 0.0057094590 0.0000971038 0.0002023414 0.0000149278 0.0000638195 0.0017789506 0.0016029768 0.0038665183 0.0060045050 0.0000994561 0.0001927339 0.0000174358 0.0000641713 0.0016840992 0.0013976467 0.0039034379 0.0046036040 0.0001007134 0.0001822450 0.0000154104 0.0000633938 0.0017190501 0.0017379323 0.0039915197 0.0055405410 0.0000996260 0.0001955842 0.0000170306 0.0000705284 0.0017058628 0.0016738692 0.0039757433 0.0048963960 0.0001054241 0.0001583142 0.0000148618 0.0001088886 0.1010344710 0.0695582717 0.0085400045 0.0570991000 0.3953311002 0.0014198151 0.0033970134 0.0001083563 0.0983035394 0.1029473942 0.0097555835 0.0577027000 0.3953311002 0.0014046036 0.0033970134 0.0001093519 0.1014452066 0.0447647305 0.0086755835 0.0581148600 0.3953311002 0.0013971091 0.0033970134 0.0001092784 0.0977036953 0.0694446080 0.0084623163 0.0586081100 0.3953311002 0.0013967171 0.0033970134 0.0001108396 0.2886020115 0.2249309109 0.0086286013 0.0432927900 0.3953311002 0.0014762650 0.0033970134 0.0001095189 0.7427750315 0.0178582984 0.0095623920 0.0514864900 0.3953311002 0.0014631359 0.0033970134 0.0001106971 0.1007441708 0.0451376860 0.0092603229 0.0487702700 0.3953311002 0.0013926637 0.0033970134 32828.0000000000 32827.0000000000 32828.0000000000 32828.0000000000 32412.0000000000 32828.0000000000 32828.0000000000 32828.0000000000 
0.1476612827 0.0714490073 0.9968425926 0.2741519389 0.4227231595 0.6001544806 0.1176016346 0.1851857840 0.1699046889 0.0759237682 1.9485985230 0.6856633733 0.3340630183 2.0170986626 0.1341837955 0.3434867842 0.0963343707 0.0416508359 1.2209629304 0.3323948288 0.2039602429 1.3214057298 0.0740955363 0.1420221334 0.0905395999 0.0253237942 2.2610495953 0.5594987647 0.2744938839 0.7995939602 0.0583992873 0.1634735940 0.1511560051 0.1674657562 1.2040079741 0.2372737726 0.3006705874 0.9858822809 0.1451556477 0.3788594016 0.1776157971 0.2289235461 0.9521755973 0.2779026936 0.3625966129 0.6211576918 0.1890050178 0.2785481246 0.0664057824 0.0234433972 1.5743580377 0.4255673734 0.1883994671 0.6504783017 0.0444911277 0.1340163892 0.0000652144 0.0016952446 0.0016266833 0.0040044439 0.0059481980 0.0001012506 0.0001818980 0.0000149726 0.0000645770 0.0016963829 0.0015225929 0.0040823765 0.0060653150 0.0000996867 0.0001531515 0.0000172005 0.0000640886 0.0016989437 0.0016792297 0.0040815601 0.0061666670 0.0000981299 0.0001962153 0.0000149045 0.0000644554 0.0016773536 0.0015940054 0.0038745689 0.0064121620 0.0000989535 0.0002014922 0.0000150582 0.0000646588 0.0016948424 0.0013977301 0.0039170366 0.0049797300 0.0001026950 0.0002002807 0.0000155406 0.0000637968 0.0016766686 0.0017579771 0.0039954178 0.0052117120 0.0000989899 0.0002069964 0.0000150299 0.0000644884 0.0017095982 0.0016661735 0.0039754761 0.0051936940 0.0001062371 0.0001918759 0.0000151234 0.0001117411 0.1071404815 0.0692753839 0.0089397902 0.0560000000 0.3711884152 0.0014769576 0.0034602991 0.0001106987 0.1030648180 0.1042303504 0.0097299487 0.0568130600 0.3711884152 0.0014843170 0.0034602991 0.0001120714 0.1065959505 0.0453425424 0.0089781942 0.0585157700 0.3711884152 0.0014757723 0.0034602991 0.0001112121 0.0994276915 0.0702419420 0.0090972009 0.0597364900 0.3711884152 0.0014776295 0.0034602991 0.0001137478 0.2997252941 0.2247906964 0.0093907031 0.0481283800 0.3711884152 0.0015630670 0.0034602991 0.0001125379 0.7907299995 0.0183895670 0.0098301518 0.0499482000 0.3711884152 0.0014822098 0.0034602991 0.0001137723 0.1038183485 0.0454108638 0.0096858683 0.0502252300 0.3711884152 0.0015690156 0.0034602991 33276.0000000000 33275.0000000000 33276.0000000000 33276.0000000000 32856.0000000000 33276.0000000000 33276.0000000000 33276.0000000000 
0.1472129259 0.0713972909 0.9962278965 0.2749791240 0.5020735842 0.6202391850 0.1174735487 0.1843685630 0.1686078614 0.0764031753 1.9479538912 0.7608437197 0.2894885139 2.0274805467 0.1337690604 0.3436364370 0.0959857584 0.0417402724 1.2206127962 0.3457750118 0.1967516733 1.3225993386 0.0740241399 0.1421833611 0.0905145015 0.0251044373 2.2609072202 0.5701999375 0.2742396111 0.8088769658 0.0583962117 0.1635270534 0.1505021595 0.1665525946 1.2034581014 0.2435876063 0.2943824473 1.0549634761 0.1440394289 0.3787691626 0.1772698672 0.2277279151 0.9533938332 0.2815829289 0.3440386576 0.6215644032 0.1877357414 0.2774664332 0.0664950146 0.0236122861 1.5741345223 0.4288597426 0.1871162902 0.6301320323 0.0445025488 0.1341216742 0.0000657087 0.0017409137 0.0016248119 0.0040298874 0.0056734230 0.0000996608 0.0002014765 0.0000150978 0.0000648681 0.0018206707 0.0015457656 0.0040699099 0.0060360360 0.0001014147 0.0001947139 0.0000157474 0.0000649771 0.0016698526 0.0017778872 0.0041030789 0.0056463960 0.0000969780 0.0002004583 0.0000153754 0.0000646309 0.0017016757 0.0016320823 0.0038761582 0.0063513510 0.0000988831 0.0001962735 0.0000205505 0.0000650160 0.0016964473 0.0014279110 0.0039050483 0.0047274770 0.0000996795 0.0002097226 0.0000152918 0.0000642801 0.0017061711 0.0016843122 0.0040003149 0.0054774770 0.0000988492 0.0001930337 0.0000147372 0.0000649362 0.0016660674 0.0017613664 0.0039914754 0.0052432430 0.0001070519 0.0001930910 0.0000194579 0.0001210937 0.1179402188 0.0691280156 0.0081633482 0.0565945900 0.3783337589 0.0015467232 0.0032126696 0.0001206272 0.1153704637 0.1030117121 0.0089993795 0.0575900900 0.3783337589 0.0015726272 0.0032126696 0.0001215357 0.1180461637 0.0453402723 0.0081239688 0.0576576600 0.3783337589 0.0015356317 0.0032126696 0.0001213594 0.1151387102 0.0704914643 0.0078030268 0.0608918900 0.3783337589 0.0015392656 0.0032126696 0.0001230112 0.2988710807 0.2262937366 0.0084714754 0.0479301800 0.3783337589 0.0015673460 0.0032126696 0.0001214621 0.7771359042 0.0180135156 0.0090709531 0.0489391900 0.3783337589 0.0015431071 0.0032126696 0.0001229799 0.1155223634 0.0449818661 0.0087013527 0.0492252300 0.3783337589 0.0015377522 0.0032126696 33724.0000000000 33724.0000000000 33724.0000000000 33724.0000000000 33300.0000000000 33724.0000000000 33724.0000000000 33724.0000000000 
0.1465085074 0.0710228140 0.9957652218 0.2788778639 0.5315503070 0.6093110537 0.1165553929 0.1843887936 0.1676476644 0.0758507085 1.9479757270 0.7982069276 0.3980380203 2.1231042343 0.1329294247 0.3430460761 0.0955150491 0.0413609125 1.2202389454 0.3482287954 0.1955616682 1.3221310867 0.0737612076 0.1421987179 0.0905961883 0.0258320320 2.2609112430 0.5726227868 0.2752209616 0.8010884977 0.0583290893 0.1635686271 0.1500964821 0.1661828237 1.2026820982 0.2470321916 0.2929607104 1.0666852138 0.1433330816 0.3787395661 0.1767967250 0.2266560900 0.9544581765 0.2874365579 0.3496875370 0.6226271763 0.1885664552 0.2780149481 0.0666592336 0.0234632468 1.5737787391 0.4360633785 0.1871866659 0.6186004726 0.0444725934 0.1341173267 0.0000656150 0.0017811635 0.0016710321 0.0040341205 0.0058671170 0.0001001967 0.0002028503 0.0000152108 0.0000650600 0.0018175342 0.0014991450 0.0040941189 0.0059414410 0.0001008935 0.0001974174 0.0000166053 0.0000650090 0.0016930711 0.0017099638 0.0041269845 0.0060045050 0.0000970899 0.0002051717 0.0000150746 0.0000649072 0.0016880792 0.0016275457 0.0038960809 0.0060112610 0.0000980097 0.0001966599 0.0000197384 0.0000653275 0.0016639729 0.0014066588 0.0039174381 0.0049234230 0.0001001313 0.0002093270 0.0000181065 0.0000646120 0.0017733886 0.0017457932 0.0040024026 0.0052319820 0.0000998382 0.0001977968 0.0000147361 0.0000652113 0.0016979843 0.0016867390 0.0039884648 0.0051171170 0.0001056179 0.0002026563 0.0000151567 0.0001204165 0.1217312643 0.0696772695 0.0092851069 0.0576824300 0.3986041403 0.0014597639 0.0031992160 0.0001196659 0.1188429509 0.1038794766 0.0090697149 0.0583671200 0.3986041403 0.0014502027 0.0031992160 0.0001200802 0.1219090990 0.0449137283 0.0093507350 0.0593243200 0.3986041403 0.0014534076 0.0031992160 0.0001202762 0.1195301328 0.0691749510 0.0084080713 0.0591891900 0.3986041403 0.0014537506 0.0031992160 0.0001216615 0.3072293827 0.2287124989 0.0097229710 0.0473941400 0.3986041403 0.0014853207 0.0031992160 0.0001202940 0.8013018881 0.0178800423 0.0097780423 0.0523873900 0.3986041403 0.0014609198 0.0031992160 0.0001213964 0.1205560906 0.0445836570 0.0096889644 0.0495360400 0.3986041403 0.0015887394 0.0031992160 34173.0000000000 34172.0000000000 34173.0000000000 34173.0000000000 33744.0000000000 34173.0000000000 34173.0000000000 34173.0000000000 
0.1465901997 0.0708816691 0.9956770900 0.2839404342 0.4326875941 0.6075902081 0.1162590390 0.1846905148 0.1666324862 0.0742186910 1.9483115361 0.8028907070 0.3114794939 2.0959341630 0.1322079430 0.3433280173 0.0945791919 0.0416451429 1.2200885110 0.3650649757 0.1979801727 1.2746712023 0.0733348748 0.1419645954 0.0904075741 0.0259230378 2.2610817236 0.5917843211 0.2736033042 0.8210492137 0.0581868221 0.1636623143 0.1494721532 0.1645902526 1.2024642949 0.2517919068 0.2916429970 1.0395388577 0.1429685315 0.3782207953 0.1743840244 0.2277184230 0.9555904084 0.2867328575 0.3456248994 0.6222766230 0.1873934555 0.2762094954 0.0665837625 0.0232596371 1.5736534677 0.4479054025 0.1868535822 0.7196293474 0.0444708612 0.1340993752 0.0000659076 0.0016924172 0.0016304846 0.0040241823 0.0059211710 0.0001001054 0.0001791373 0.0000153297 0.0000652144 0.0017149663 0.0014897871 0.0040771047 0.0063738740 0.0001002003 0.0002058027 0.0000153904 0.0000650252 0.0017492912 0.0016376273 0.0041169530 0.0063873870 0.0000984567 0.0001977289 0.0000177026 0.0000652639 0.0016805048 0.0016187033 0.0039034615 0.0061463960 0.0000983862 0.0002045046 0.0000180119 0.0000653981 0.0016988234 0.0014169090 0.0039312068 0.0050698200 0.0001005741 0.0002005747 0.0000155080 0.0000651515 0.0016661433 0.0017100501 0.0040067898 0.0055743240 0.0001009969 0.0002047462 0.0000145143 0.0000653131 0.0016757365 0.0016194410 0.0039787788 0.0052207210 0.0001059699 0.0001998570 0.0000150735 0.0001202746 0.1237217869 0.0703159598 0.0098409152 0.0573130600 0.4139606116 0.0014741853 0.0032557098 0.0001197165 0.1211609670 0.1022927500 0.0096556808 0.0590157700 0.4139606116 0.0014646585 0.0032557098 0.0001208170 0.1237961394 0.0448345826 0.0098830134 0.0589887400 0.4139606116 0.0014658772 0.0032557098 0.0001206920 0.1186872806 0.0706194866 0.0097549420 0.0609099100 0.4139606116 0.0014666808 0.0032557098 0.0001221674 0.3518281324 0.2267485759 0.0098621540 0.0450315300 0.4139606116 0.0014963862 0.0032557098 0.0001206808 0.8150113651 0.0181032031 0.0097954196 0.0513040500 0.4139606116 0.0014734397 0.0032557098 0.0001220558 0.1195497428 0.0439108393 0.0096904308 0.0492612600 0.4139606116 0.0015034598 0.0032557098 34621.0000000000 34620.0000000000 34621.0000000000 34621.0000000000 34188.0000000000 34621.0000000000 34621.0000000000 34621.0000000000 
0.1457161784 0.0709988660 0.9952790016 0.2889211972 0.4198193655 0.5753956655 0.1158665446 0.1846140678 0.1637723225 0.0749136965 1.9480717022 0.7299941909 0.2897449292 1.3646981261 0.1293956759 0.3407828136 0.0930646421 0.0404253896 1.2197830339 0.3386834523 0.2047800164 1.3219602508 0.0723682683 0.1414709758 0.0890946328 0.0256816221 2.2608988245 0.6117098603 0.2748577597 0.5742098518 0.0572383867 0.1623652747 0.1320379796 0.1152710582 1.2018296565 0.2466874763 0.2957198557 1.0573169970 0.1250919309 0.3759797034 0.1688191526 0.1854692995 0.9565061321 0.2790141548 0.3415566754 0.6217191273 0.1768563933 0.2747318926 0.0656338061 0.0227749505 1.5732325542 0.4485426609 0.1883415780 0.4690372933 0.0434801756 0.1331745214 0.0000659557 0.0016957698 0.0016602506 0.0040356165 0.0057139640 0.0000993880 0.0002062891 0.0000159966 0.0000655752 0.0017008479 0.0015001369 0.0040961744 0.0061238740 0.0001003122 0.0001781452 0.0000154376 0.0000652962 0.0017751072 0.0016292857 0.0041204046 0.0063018020 0.0000979771 0.0001755167 0.0000179600 0.0000654396 0.0016721472 0.0015772007 0.0039067370 0.0063828830 0.0000996253 0.0001994073 0.0000175289 0.0000757451 0.0016725216 0.0014384262 0.0039455233 0.0053175680 0.0001038993 0.0001914019 0.0000156262 0.0000649874 0.0017093411 0.0017163369 0.0039945134 0.0051599100 0.0000991737 0.0001605927 0.0000147597 0.0000655509 0.0016778324 0.0016348368 0.0039794300 0.0050878380 0.0001060294 0.0001556739 0.0000150153 0.0001145112 0.1258852307 0.0682828393 0.0097803415 0.0582545000 0.3806904754 0.0014996317 0.0032445290 0.0001145067 0.1239399644 0.1028843705 0.0096426607 0.0609076600 0.3806904754 0.0014484442 0.0032445290 0.0001152634 0.1265854443 0.0425991540 0.0099699665 0.0594076600 0.3806904754 0.0014926451 0.0032445290 0.0001151585 0.1211788203 0.0699481562 0.0091238839 0.0605743200 0.3806904754 0.0014540848 0.0032445290 0.0001167790 0.3234693701 0.2289612188 0.0093030201 0.0477657700 0.3806904754 0.0014810201 0.0032445290 0.0001153348 0.8452980364 0.0177658527 0.0098122411 0.0517094600 0.3806904754 0.0014998750 0.0032445290 0.0001163728 0.1260605283 0.0430297321 0.0094563973 0.0501891900 0.3806904754 0.0014881741 0.0032445290 35069.0000000000 35069.0000000000 35069.0000000000 35069.0000000000 34632.0000000000 35069.0000000000 35069.0000000000 35069.0000000000 
0.1241177908 0.0447590254 0.9950543155 0.2776241281 0.4084172949 0.5206889909 0.0900682066 0.1708561404 0.1489491118 0.0545772628 1.9458261172 0.6912302540 0.2974739180 1.0989483028 0.1130078545 0.3246914264 0.0815131566 0.0298324365 1.2179432615 0.3096274587 0.1971666399 0.7812709837 0.0596262024 0.1246472380 0.0743964774 0.0168640494 2.2575220090 0.5159619385 0.2780823233 0.4473852353 0.0448006554 0.1524231760 0.0815546674 0.0552289820 1.1994116604 0.2228725533 0.2641475781 1.0421451458 0.0693994852 0.3646063235 0.0942917382 0.0426356481 0.9456744534 0.2084205821 0.3198496816 0.5640246787 0.0792146758 0.2166115966 0.0564794651 0.0182887874 1.5702238192 0.4090424789 0.1853173846 0.4140173413 0.0375478943 0.1243883873 0.0000663046 0.0016934393 0.0016403846 0.0040274826 0.0061621620 0.0001013951 0.0002069879 0.0000157808 0.0000655729 0.0016676781 0.0015099411 0.0040824226 0.0058963960 0.0000997505 0.0002000407 0.0000156660 0.0000652758 0.0017317635 0.0016003401 0.0041317622 0.0058468470 0.0000980299 0.0001568011 0.0000149688 0.0000652931 0.0017022473 0.0016360189 0.0039009121 0.0062139640 0.0000992562 0.0002002133 0.0000180872 0.0000654866 0.0016663474 0.0014001270 0.0039301054 0.0052500000 0.0000999234 0.0001821517 0.0000153149 0.0000651243 0.0016987507 0.0016965051 0.0040090299 0.0054819820 0.0000985197 0.0002004190 0.0000150807 0.0000654682 0.0017795413 0.0016440521 0.0039882041 0.0054617120 0.0001054529 0.0001739007 0.0000149400 0.0001116592 0.1299098134 0.0700583163 0.0098921648 0.0586464000 0.5507416682 0.0014884321 0.0032845702 0.0001114432 0.1242019534 0.1140936414 0.0096928953 0.0613130600 0.5507416682 0.0014872472 0.0032845702 0.0001123875 0.1268214839 0.0417069154 0.0099019042 0.0598310800 0.5507416682 0.0014666125 0.0032845702 0.0001125189 0.1215863824 0.0702416036 0.0097578909 0.0613761300 0.5507416682 0.0014902205 0.0032845702 0.0001133474 0.3266018799 0.2462612249 0.0098735278 0.0481261300 0.5507416682 0.0015878864 0.0032845702 0.0001125033 0.9052946227 0.0194527372 0.0097574944 0.0528626100 0.5507416682 0.0015423207 0.0032845702 0.0001137706 0.1246696029 0.0421408619 0.0097004811 0.0507072100 0.5507416682 0.0015088508 0.0032845702 35518.0000000000 35517.0000000000 35518.0000000000 35518.0000000000 35076.0000000000 35518.0000000000 35518.0000000000 35518.0000000000 
0.1154281849 0.0383264935 0.9948593077 0.2696788045 0.4044800290 0.5078065607 0.0828537780 0.1670825079 0.1429141043 0.0493697670 1.9439007870 0.6304327132 0.2679599509 1.1935257216 0.1080905249 0.3180295231 0.0767932621 0.0278048669 1.2160605748 0.2718484586 0.1855866921 0.6847437999 0.0568844057 0.1207010343 0.0676101290 0.0141169525 2.2547081327 0.4690046956 0.2669261893 0.4283343388 0.0408077550 0.1465359917 0.0547503801 0.0246564947 1.1988855030 0.1975105350 0.2066302569 0.8906670819 0.0448327103 0.3576048587 0.0729231681 0.0253379094 0.9430605566 0.1603236975 0.2522695363 0.5443231586 0.0522003582 0.1900917024 0.0517519768 0.0163906009 1.5676027679 0.3502808955 0.1802325932 0.3854122231 0.0349941250 0.1204963333 0.0000662542 0.0017383405 0.0016574486 0.0040238508 0.0059481980 0.0001000306 0.0001915089 0.0000154727 0.0000658328 0.0016792301 0.0014970328 0.0040836835 0.0062972970 0.0001008656 0.0001935179 0.0000172070 0.0000657042 0.0016801383 0.0016072070 0.0041169481 0.0060180180 0.0000976709 0.0001969359 0.0000148773 0.0000657316 0.0017008613 0.0016152027 0.0039163075 0.0061193690 0.0000981324 0.0002004608 0.0000183670 0.0000656514 0.0017087407 0.0014095455 0.0039330375 0.0052567570 0.0001007175 0.0002120627 0.0000153965 0.0000654857 0.0017722335 0.0016640013 0.0040024952 0.0058243240 0.0000989494 0.0002018056 0.0000153432 0.0000657626 0.0017064383 0.0016051065 0.0039604833 0.0052950450 0.0001040859 0.0001995426 0.0000149009 0.0001082634 0.1286785943 0.0690382366 0.0099213661 0.0590855900 0.5555368125 0.0015362500 0.0032756897 0.0001082165 0.1270098090 0.1167345714 0.0096586317 0.0611621600 0.5555368125 0.0015353750 0.0032756897 0.0001087656 0.1285595638 0.0428756071 0.0099011317 0.0608220700 0.5555368125 0.0015371719 0.0032756897 0.0001084509 0.1228834476 0.0701464063 0.0097176138 0.0634864900 0.5555368125 0.0015396406 0.0032756897 0.0001094107 0.3633534908 0.2471113527 0.0097336138 0.0491734200 0.5555368125 0.0016553705 0.0032756897 0.0001090625 0.8886915616 0.0192948527 0.0097956987 0.0545270300 0.5555368125 0.0015339062 0.0032756897 0.0001104643 0.1262109450 0.0431725960 0.0096145804 0.0503671200 0.5555368125 0.0015741406 0.0032756897 35966.0000000000 35965.0000000000 35966.0000000000 35966.0000000000 35520.0000000000 35966.0000000000 35966.0000000000 35966.0000000000 
0.1124708287 0.0367530050 0.9945584573 0.2692997305 0.3939258564 0.5035226701 0.0802924936 0.1656128755 0.1395616258 0.0454808699 1.9426858718 0.6314384593 0.2612474510 1.0785185218 0.1047332976 0.3138976290 0.0757706781 0.0274283676 1.2150331962 0.2738645178 0.1769016297 0.6872896492 0.0563166700 0.1197618666 0.0646962361 0.0130175076 2.2517026378 0.4425718645 0.2610881371 0.4352961601 0.0384526352 0.1436837216 0.0500466539 0.0206382314 1.1979072826 0.2014078902 0.1884471389 0.8711995278 0.0397021929 0.3555001735 0.0611005683 0.0191561474 0.9406452268 0.1637584362 0.2625751836 0.5707658748 0.0422622899 0.1798206314 0.0495932164 0.0155329565 1.5648851124 0.3419977414 0.1742504070 0.3686991499 0.0332926001 0.1182580111 0.0000665568 0.0017083326 0.0016364925 0.0040123313 0.0060315320 0.0001005972 0.0001964048 0.0000155473 0.0000656446 0.0016771578 0.0015387817 0.0040943958 0.0066418920 0.0001003623 0.0002085435 0.0000157354 0.0000655898 0.0016960858 0.0016375185 0.0041220407 0.0062567570 0.0000975129 0.0002032583 0.0000150310 0.0000657260 0.0017183512 0.0016141782 0.0039149382 0.0063445950 0.0000987253 0.0002047986 0.0000155502 0.0000659899 0.0016727163 0.0014078905 0.0039118705 0.0050765770 0.0000998928 0.0002035363 0.0000153657 0.0000653171 0.0016755004 0.0017547860 0.0039498838 0.0056103600 0.0000983641 0.0001675509 0.0000147779 0.0000658815 0.0016749266 0.0016184704 0.0039117157 0.0051418920 0.0001046561 0.0001708645 0.0000151598 0.0001149308 0.1260383878 0.0694422567 0.0099156607 0.0599819800 0.5481625469 0.0015747344 0.0032988571 0.0001151027 0.1233738090 0.1160177009 0.0096667187 0.0624346800 0.5481625469 0.0015279263 0.0032988571 0.0001155692 0.1262087408 0.0426013125 0.0099030625 0.0627612600 0.5481625469 0.0015613884 0.0032988571 0.0001155804 0.1228859271 0.0694125915 0.0098959754 0.0634391900 0.5481625469 0.0015169554 0.0032988571 0.0001160781 0.3408595979 0.2500982299 0.0094945335 0.0488964000 0.5481625469 0.0015581429 0.0032988571 0.0001157210 0.9089097870 0.0191585179 0.0095273951 0.0551689200 0.5481625469 0.0015226138 0.0032988571 0.0001172768 0.1233302161 0.0426189888 0.0093844174 0.0503198200 0.5481625469 0.0015275603 0.0032988571 36414.0000000000 36414.0000000000 36414.0000000000 36414.0000000000 35964.0000000000 36414.0000000000 36414.0000000000 36414.0000000000 
0.1116300065 0.0366031299 0.9945602251 0.2741139966 0.4221087852 0.5024971011 0.0798475474 0.1653812775 0.1383234083 0.0448256979 1.9415468270 0.6439520458 0.3093571305 1.0546397279 0.1038139893 0.3129708357 0.0754809557 0.0267366923 1.2141356725 0.2776629151 0.1872739737 0.6651617682 0.0559694775 0.1193439547 0.0631216566 0.0126868859 2.2493393959 0.4473321976 0.2609737823 0.4086400777 0.0372787923 0.1426624204 0.0485960778 0.0192655838 1.1969973083 0.2036595320 0.1947764926 0.9036765449 0.0374307084 0.3538995328 0.0565773112 0.0186572227 0.9383473654 0.1632357571 0.2662418944 0.5859496717 0.0393929809 0.1753897807 0.0482594014 0.0156083591 1.5627454703 0.3496548577 0.1764159500 0.3771695113 0.0325459722 0.1174791099 0.0000673978 0.0017648699 0.0016341569 0.0040171533 0.0062657660 0.0001003906 0.0002083266 0.0000151014 0.0000660584 0.0017015135 0.0014760926 0.0040842005 0.0066216220 0.0001012971 0.0002013522 0.0000154745 0.0000658519 0.0016682369 0.0016247723 0.0041120557 0.0063288290 0.0000976078 0.0002101827 0.0000149768 0.0000658892 0.0016791943 0.0014947975 0.0039157658 0.0066013510 0.0000980488 0.0001599281 0.0000158386 0.0000662450 0.0017142937 0.0013959416 0.0039172313 0.0051711710 0.0001009532 0.0002156431 0.0000154754 0.0000657921 0.0017028926 0.0017229467 0.0039549328 0.0056554050 0.0000994615 0.0001991158 0.0000148355 0.0000661906 0.0017491138 0.0016313641 0.0039158775 0.0053896400 0.0001049063 0.0001830000 0.0000149204 0.0001119710 0.1278225269 0.0697897929 0.0099457060 0.0603986500 0.5265961114 0.0015508107 0.0033161269 0.0001091559 0.1225140776 0.1166241826 0.0096742606 0.0634932400 0.5265961114 0.0015186370 0.0033161269 0.0001094365 0.1256921547 0.0423242851 0.0098501047 0.0627702700 0.5265961114 0.0015160290 0.0033161269 0.0001095612 0.1192323140 0.0679595479 0.0097514009 0.0645833300 0.5265961114 0.0015165122 0.0033161269 0.0001102339 0.3421018124 0.2481228775 0.0098164588 0.0491464000 0.5265961114 0.0015491470 0.0033161269 0.0001098374 0.8935473306 0.0198819220 0.0098893742 0.0541531500 0.5265961114 0.0015107795 0.0033161269 0.0001111648 0.1227139320 0.0427127951 0.0096007082 0.0538378400 0.5265961114 0.0016210935 0.0033161269 36863.0000000000 36862.0000000000 36863.0000000000 36863.0000000000 36408.0000000000 36863.0000000000 36863.0000000000 36863.0000000000 
0.1117963761 0.0363964321 0.9946540396 0.2778928679 0.4138262213 0.5017526622 0.0794693612 0.1649383927 0.1370627288 0.0443685967 1.9404218172 0.6323583328 0.3009303653 1.0279012221 0.1027490276 0.3125748362 0.0752735139 0.0269059535 1.2129838689 0.2768107544 0.1932659243 0.6908194648 0.0555364899 0.1193193414 0.0616077290 0.0123895898 2.2473452699 0.4352727142 0.2620628757 0.4207371640 0.0364854322 0.1420203442 0.0455708885 0.0177419689 1.1962775941 0.2062738880 0.1965292337 0.9279909510 0.0344551495 0.3504350277 0.0517080517 0.0171802359 0.9361408695 0.1639438469 0.3082904672 0.5198384366 0.0358767809 0.1734464311 0.0469769906 0.0154267510 1.5608865737 0.3251865804 0.1748230960 0.3862862225 0.0318653927 0.1169654301 0.0000671614 0.0017264343 0.0016291980 0.0040235961 0.0063175680 0.0001008908 0.0002108332 0.0000151672 0.0000661389 0.0017679725 0.0014339065 0.0040874426 0.0065810810 0.0001000643 0.0001889661 0.0000173118 0.0000659964 0.0017025311 0.0016026772 0.0041173819 0.0064031530 0.0000975390 0.0001771614 0.0000150092 0.0000661418 0.0017657327 0.0015356705 0.0039254603 0.0064864860 0.0000989984 0.0001585691 0.0000154835 0.0000661137 0.0017470201 0.0013990800 0.0038849209 0.0054324320 0.0001012225 0.0002177970 0.0000156664 0.0000657640 0.0016721409 0.0017476572 0.0039548051 0.0057972970 0.0000984644 0.0001997420 0.0000150845 0.0000661364 0.0017731226 0.0016105381 0.0039372538 0.0054346850 0.0001050184 0.0001762117 0.0000149971 0.0001137835 0.1325621946 0.0696425670 0.0099002723 0.0609076600 0.5130130781 0.0015913393 0.0032746763 0.0001141228 0.1266150475 0.1138342522 0.0097061808 0.0643491000 0.5130130781 0.0015609933 0.0032746763 0.0001146496 0.1309628401 0.0428523795 0.0097883504 0.0641216200 0.5130130781 0.0015570781 0.0032746763 0.0001141741 0.1242466058 0.0662368527 0.0097493058 0.0653558600 0.5130130781 0.0015412924 0.0032746763 0.0001149688 0.3618548257 0.2470587210 0.0098697634 0.0512973000 0.5130130781 0.0015976027 0.0032746763 0.0001144621 0.9976022584 0.0189108973 0.0098495625 0.0534099100 0.5130130781 0.0015562165 0.0032746763 0.0001159576 0.1274619017 0.0429229710 0.0096133013 0.0528175700 0.5130130781 0.0015952210 0.0032746763 37311.0000000000 37310.0000000000 37311.0000000000 37311.0000000000 36852.0000000000 37311.0000000000 37311.0000000000 37311.0000000000 
0.1119347540 0.0368667099 0.9947318996 0.2829805885 0.4007925925 0.5012746311 0.0793966436 0.1647916654 0.1377272274 0.0441484546 1.9394875456 0.6358165436 0.2858229992 0.9285968431 0.1021710378 0.3122299916 0.0752754699 0.0269667546 1.2122048142 0.2796994486 0.1807813877 0.6128276552 0.0553403050 0.1191710763 0.0608810478 0.0122372808 2.2458414556 0.4402071284 0.2584190946 0.4197965266 0.0360499788 0.1416206991 0.0423450953 0.0165554705 1.1955143561 0.2088251993 0.1922137457 0.9877471137 0.0331294199 0.3492530840 0.0515430090 0.0167140533 0.9337879228 0.1683932707 0.2999914938 0.4872996284 0.0352995614 0.1728235306 0.0466210692 0.0153944965 1.5594643786 0.3283327339 0.1748102018 0.3556441841 0.0315681996 0.1166486925 0.0000672607 0.0017364217 0.0015394819 0.0040322315 0.0061509010 0.0000991207 0.0002129339 0.0000150252 0.0000661452 0.0016780681 0.0014346390 0.0040858532 0.0061171170 0.0000999804 0.0002038903 0.0000155680 0.0000661344 0.0017712591 0.0016563527 0.0041149521 0.0065382880 0.0000977217 0.0001748550 0.0000150888 0.0000660151 0.0017042098 0.0015208714 0.0039111589 0.0067995500 0.0000975646 0.0002040135 0.0000155693 0.0000661695 0.0016601327 0.0014086303 0.0039090850 0.0050743240 0.0001003522 0.0002169494 0.0000156523 0.0000655392 0.0017216805 0.0016889461 0.0039569166 0.0055405410 0.0001004916 0.0002043695 0.0000147874 0.0000663518 0.0016932767 0.0016302090 0.0039095983 0.0055427930 0.0001052785 0.0002051594 0.0000147851 0.0001131183 0.1319410668 0.0671755446 0.0098932857 0.0604977500 0.5311999598 0.0016297121 0.0032512165 0.0001129196 0.1267387628 0.1139043750 0.0096839955 0.0634279300 0.5311999598 0.0015941339 0.0032512165 0.0001131875 0.1301760089 0.0416857388 0.0097787054 0.0631801800 0.5311999598 0.0016852857 0.0032512165 0.0001137121 0.1244301488 0.0676335737 0.0097743906 0.0651486500 0.5311999598 0.0016438728 0.0032512165 0.0001141942 0.3792474488 0.2502076875 0.0097301607 0.0489572100 0.5311999598 0.0016359062 0.0032512165 0.0001134018 0.9332490849 0.0194254754 0.0098489085 0.0542162200 0.5311999598 0.0015972277 0.0032512165 0.0001148862 0.1253133064 0.0420688973 0.0096299866 0.0536058600 0.5311999598 0.0016619598 0.0032512165 37759.0000000000 37759.0000000000 37759.0000000000 37759.0000000000 37296.0000000000 37759.0000000000 37759.0000000000 37759.0000000000 
0.1119049533 0.0367492055 0.9947161813 0.2820677339 0.4030751421 0.5146336111 0.0799018813 0.1645165363 0.1340225670 0.0421251051 1.9383661052 0.5967043830 0.2890092859 0.8835185580 0.1000617950 0.3112192321 0.0737783479 0.0264072839 1.2112734197 0.2512805300 0.1781926107 0.5631092104 0.0548345724 0.1185174812 0.0593113064 0.0119032051 2.2446740055 0.4319209855 0.2592111453 0.3794828913 0.0352814938 0.1410686156 0.0383941362 0.0148074107 1.1949745788 0.2097615581 0.1892102666 0.8671962287 0.0302383880 0.3464307884 0.0496086547 0.0156147233 0.9320460373 0.1631783425 0.2757545335 0.5391553233 0.0341143864 0.1718473588 0.0456391671 0.0152777875 1.5582610880 0.3169066296 0.1766414054 0.3314932213 0.0311457466 0.1164690322 0.0000680946 0.0017454642 0.0015381495 0.0040328391 0.0061599100 0.0001008227 0.0002052812 0.0000150632 0.0000664597 0.0016968558 0.0014337397 0.0040805516 0.0066689190 0.0001105300 0.0002104026 0.0000162690 0.0000664599 0.0017225066 0.0016203228 0.0041219890 0.0064932430 0.0000978334 0.0002085669 0.0000148797 0.0000664212 0.0017172901 0.0015073650 0.0039198910 0.0069797300 0.0000988089 0.0001707112 0.0000150771 0.0000664722 0.0017339094 0.0014000643 0.0038936667 0.0052027030 0.0001005226 0.0002077779 0.0000158559 0.0000659849 0.0016946848 0.0017003724 0.0039549024 0.0055405410 0.0000984997 0.0002155804 0.0000154448 0.0000666264 0.0018165327 0.0016046120 0.0039262828 0.0055157660 0.0001048510 0.0001820079 0.0000148364 0.0001052254 0.1368237989 0.0658123705 0.0095648259 0.0622680200 0.5399682567 0.0014732679 0.0033975647 0.0001050089 0.1315816385 0.1129975357 0.0096988817 0.0653918900 0.5399682567 0.0014388839 0.0033975647 0.0001059196 0.1339249611 0.0416610848 0.0097600201 0.0648828800 0.5399682567 0.0014859554 0.0033975647 0.0001054978 0.1289715171 0.0673766897 0.0095009911 0.0649279300 0.5399682567 0.0014640022 0.0033975647 0.0001063973 0.3757935592 0.2486856875 0.0095241496 0.0487319800 0.5399682567 0.0014782522 0.0033975647 0.0001061518 0.9797972270 0.0189826629 0.0098307366 0.0557792800 0.5399682567 0.0014390089 0.0033975647 0.0001069687 0.1336173415 0.0418305000 0.0093641674 0.0516982000 0.5399682567 0.0014399107 0.0033975647 38207.0000000000 38207.0000000000 38207.0000000000 38207.0000000000 37740.0000000000 38207.0000000000 38207.0000000000 38207.0000000000 
0.1114313535 0.0364467669 0.9948971435 0.2868718645 0.4138951248 0.5021047698 0.0801230722 0.1643809244 0.1332749552 0.0413694674 1.9376682912 0.6044248999 0.2656742022 0.8899138148 0.0996838622 0.3107940760 0.0736365225 0.0262009844 1.2104548909 0.2547068637 0.1758067216 0.5970305073 0.0547433230 0.1182735468 0.0584906112 0.0117554315 2.2432982427 0.4399779079 0.2602340522 0.3838900159 0.0349846833 0.1409471272 0.0376835298 0.0144233457 1.1943071330 0.2108161428 0.1872903907 0.8424779876 0.0298417069 0.3452847986 0.0491625012 0.0155141328 0.9302726827 0.1644462433 0.3091556054 0.5831925334 0.0337242713 0.1713467687 0.0449970988 0.0149198686 1.5569163565 0.3181033237 0.1778189553 0.3943701711 0.0308669527 0.1163211772 0.0000680539 0.0017186165 0.0015317085 0.0040546995 0.0063108110 0.0000995932 0.0001992558 0.0000150164 0.0000671360 0.0016805895 0.0014636170 0.0040842016 0.0067027030 0.0001001007 0.0002126026 0.0000154570 0.0000664376 0.0017261170 0.0015912176 0.0041170782 0.0070540540 0.0000978822 0.0002092362 0.0000149600 0.0000666575 0.0017007694 0.0014992448 0.0039107460 0.0068108110 0.0000982463 0.0001748355 0.0000152522 0.0000667833 0.0017033500 0.0014038521 0.0039045572 0.0053310810 0.0001001596 0.0002063626 0.0000155437 0.0000660674 0.0017748787 0.0016561573 0.0039481666 0.0056734230 0.0000987683 0.0002132953 0.0000150969 0.0000670007 0.0017105406 0.0015821065 0.0039093084 0.0055878380 0.0001054585 0.0002041108 0.0000152816 0.0001027461 0.1360883032 0.0674229978 0.0098766325 0.0627500000 0.5464636058 0.0015444276 0.0031853653 0.0001032249 0.1326293349 0.1155694321 0.0096931492 0.0652950500 0.5464636058 0.0015103296 0.0031853653 0.0001036615 0.1345166394 0.0418924232 0.0097453452 0.0646576600 0.5464636058 0.0015515947 0.0031853653 0.0001036125 0.1290462187 0.0666925434 0.0097974722 0.0641148600 0.5464636058 0.0015731203 0.0031853653 0.0001042071 0.4013984544 0.2494419755 0.0097375568 0.0513941400 0.5464636058 0.0015507350 0.0031853653 0.0001042984 0.9682449613 0.0192303452 0.0098710958 0.0561982000 0.5464636058 0.0015060379 0.0031853653 0.0001051537 0.1334549359 0.0420415902 0.0096630690 0.0542657700 0.5464636058 0.0015096837 0.0031853653 38656.0000000000 38655.0000000000 38656.0000000000 38656.0000000000 38184.0000000000 38656.0000000000 38656.0000000000 38656.0000000000 
0.1109980467 0.0357188725 0.9950050882 0.2848737407 0.4156335139 0.5020717697 0.0797530409 0.1644901543 0.1328294242 0.0413381152 1.9374038500 0.6102780582 0.2789099552 0.8811486849 0.0996747664 0.3099635752 0.0735208369 0.0262717042 1.2099531307 0.2596210625 0.1808060917 0.5394255250 0.0546573981 0.1180865723 0.0579069762 0.0118942355 2.2420998488 0.4421988879 0.2591597199 0.3873530066 0.0348657124 0.1407347363 0.0370123424 0.0141751931 1.1935137541 0.2173536024 0.1880533148 0.8379928568 0.0292508551 0.3439675624 0.0480788734 0.0153834814 0.9288944873 0.1631664953 0.3104520097 0.5774334433 0.0327329816 0.1711075782 0.0445736607 0.0150050205 1.5557505946 0.3159305031 0.1779321122 0.3581948198 0.0307671423 0.1160862467 0.0000671079 0.0017759318 0.0015168964 0.0039664725 0.0062252250 0.0000992320 0.0001651331 0.0000150202 0.0000671115 0.0017010284 0.0014617501 0.0040845316 0.0064391890 0.0001006316 0.0002053446 0.0000153612 0.0000663214 0.0016771408 0.0016242589 0.0040635102 0.0068918920 0.0000970061 0.0002143913 0.0000168373 0.0000666496 0.0016936504 0.0014994316 0.0039237669 0.0063445950 0.0001024441 0.0002046916 0.0000152974 0.0000667588 0.0016976802 0.0014241045 0.0039001902 0.0050968470 0.0000998062 0.0002207071 0.0000163198 0.0000660805 0.0017281260 0.0017062050 0.0039706757 0.0058310810 0.0001002583 0.0002052726 0.0000151672 0.0000668222 0.0017506820 0.0016117312 0.0039163176 0.0056283780 0.0001062270 0.0002122985 0.0000147310 0.0001130223 0.1375226486 0.0664901920 0.0087825000 0.0620698200 0.6232686652 0.0017550580 0.0032667656 0.0001097634 0.1363288523 0.1153773371 0.0097691027 0.0644549500 0.6232686652 0.0015643348 0.0032667656 0.0001106719 0.1389142909 0.0419900781 0.0085210424 0.0634617100 0.6232686652 0.0017187924 0.0032667656 0.0001101228 0.1321457691 0.0672529554 0.0097765424 0.0618378400 0.6232686652 0.0016825580 0.0032667656 0.0001116071 0.3932714993 0.2493444598 0.0083805000 0.0517657700 0.6232686652 0.0015986585 0.0032667656 0.0001111875 1.2167377429 0.0199285045 0.0079557835 0.0569707200 0.6232686652 0.0015595759 0.0032667656 0.0001123728 0.1359662946 0.0428146674 0.0077744598 0.0546711700 0.6232686652 0.0015598326 0.0032667656 39104.0000000000 39104.0000000000 39104.0000000000 39104.0000000000 38628.0000000000 39104.0000000000 39104.0000000000 39104.0000000000 
0.1004171879 0.0326490025 0.9948491966 0.2887121789 0.4324400732 0.5018688827 0.0730896629 0.1619197242 0.1285901030 0.0395749557 1.9368313772 0.5914117788 0.2965020664 0.8888887071 0.0971739306 0.3082575733 0.0693794450 0.0245426636 1.2090848843 0.2570844281 0.1838559246 0.5386705534 0.0521219785 0.1159905437 0.0553446017 0.0110550936 2.2419791085 0.4451143619 0.2609636846 0.3710849064 0.0333826652 0.1386085024 0.0298627421 0.0116475783 1.1931389310 0.2144183359 0.1880335229 0.8334003113 0.0243798274 0.3380467094 0.0349036805 0.0140707452 0.9275392256 0.1548832328 0.3234258026 0.4428720741 0.0230844258 0.1610425787 0.0423715637 0.0139223969 1.5554271068 0.3132948184 0.1770213769 0.3719413716 0.0294666075 0.1142327909 0.0000746705 0.0017577687 0.0015469328 0.0039622338 0.0064031530 0.0001003255 0.0001617154 0.0000150643 0.0000673691 0.0016971134 0.0014441598 0.0040916784 0.0066779280 0.0001001229 0.0002124997 0.0000155291 0.0000669924 0.0017069092 0.0016093605 0.0040601086 0.0061779280 0.0000994576 0.0002069294 0.0000148033 0.0000669492 0.0017044859 0.0015059281 0.0039016033 0.0065540540 0.0001111652 0.0002041418 0.0000149786 0.0000672353 0.0016941769 0.0014095561 0.0039005700 0.0051869370 0.0001001304 0.0002086145 0.0000156300 0.0000667932 0.0018247089 0.0017476042 0.0039442048 0.0064549550 0.0000988348 0.0002141209 0.0000148218 0.0000670510 0.0017134586 0.0016119739 0.0039165287 0.0056576580 0.0001048152 0.0001949593 0.0000147217 0.0001050491 0.1384279302 0.0658881964 0.0098737857 0.0626261300 0.5912084129 0.0016818996 0.0031614129 0.0001046741 0.1378662842 0.1162769643 0.0096047589 0.0620405400 0.5912084129 0.0016265826 0.0031614129 0.0001058214 0.1387143987 0.0425051228 0.0097333170 0.0615518000 0.5912084129 0.0016622299 0.0031614129 0.0001052790 0.1320168291 0.0664286004 0.0097168817 0.0622455000 0.5912084129 0.0016168906 0.0031614129 0.0001068348 0.3895123005 0.2489391183 0.0097765446 0.0511261300 0.5912084129 0.0016738795 0.0031614129 0.0001058795 1.8629128592 0.0189736384 0.0099139554 0.0553265800 0.5912084129 0.0016278103 0.0031614129 0.0001072946 0.1368438091 0.0425254063 0.0098305625 0.0551576600 0.5912084129 0.0016283103 0.0031614129 39552.0000000000 39552.0000000000 39552.0000000000 39552.0000000000 39072.0000000000 39552.0000000000 39552.0000000000 39552.0000000000 
0.0984268328 0.0316121790 0.9947175807 0.2961330217 0.3948638438 0.5016760262 0.0717588790 0.1607911700 0.1272479168 0.0389943172 1.9363129795 0.5967594038 0.2610488892 0.8953998517 0.0968357593 0.3066415124 0.0684290415 0.0240776983 1.2082691089 0.2640722627 0.1718553067 0.5848513292 0.0516188795 0.1148583323 0.0547913153 0.0109622438 2.2419010677 0.4569785986 0.2602927767 0.3630779256 0.0331528338 0.1377787212 0.0286007659 0.0108542811 1.1928965533 0.2152222251 0.1779840666 0.8430846127 0.0226556022 0.3349324925 0.0273629948 0.0130928907 0.9263390337 0.1569816035 0.2936372410 0.4225867069 0.0207034150 0.1587982766 0.0416879121 0.0133939922 1.5550892688 0.3194103306 0.1745108672 0.3534131425 0.0289940776 0.1131292390 0.0000675230 0.0017200840 0.0015187125 0.0039655792 0.0064527030 0.0000998467 0.0002033250 0.0000149573 0.0000673127 0.0017073520 0.0014452140 0.0040833261 0.0064887390 0.0001011187 0.0002053756 0.0000152661 0.0000670715 0.0016678749 0.0015898496 0.0040650002 0.0063063060 0.0000966885 0.0002003729 0.0000148420 0.0000670614 0.0017933507 0.0015045941 0.0039023046 0.0064301800 0.0000978325 0.0002081065 0.0000152081 0.0000671960 0.0016913217 0.0014163113 0.0039082643 0.0054527030 0.0001033470 0.0002163808 0.0000157348 0.0000668723 0.0016949206 0.0017189216 0.0039480038 0.0057477480 0.0000989339 0.0002065599 0.0000148298 0.0000672634 0.0017205323 0.0015893154 0.0039038413 0.0058806310 0.0001042356 0.0001544498 0.0000149955 0.0001148820 0.1414279512 0.0670334388 0.0098487595 0.0621126100 0.5743689109 0.0017791938 0.0032042494 0.0001145969 0.1374006867 0.1139328909 0.0096586927 0.0632319800 0.5743689109 0.0016435100 0.0032042494 0.0001151336 0.1375521507 0.0428183274 0.0097470223 0.0626824300 0.5743689109 0.0016792494 0.0032042494 0.0001152450 0.1338535888 0.0662811292 0.0096960223 0.0608986500 0.5743689109 0.0017046548 0.0032042494 0.0001160824 0.3989696503 0.2496397951 0.0097748953 0.0526801800 0.5743689109 0.0016856325 0.0032042494 0.0001158352 1.2739353180 0.0194149577 0.0097618931 0.0562117100 0.5743689109 0.0016469755 0.0032042494 0.0001169777 0.1383126804 0.0433761314 0.0098027394 0.0549504500 0.5743689109 0.0016234432 0.0032042494 40001.0000000000 40000.0000000000 40001.0000000000 40001.0000000000 39516.0000000000 40001.0000000000 40001.0000000000 40001.0000000000 
0.0969500593 0.0311205489 0.9945788033 0.3043651846 0.4025575121 0.5015179284 0.0709983545 0.1604236540 0.1261200020 0.0386164606 1.9361278837 0.6032194602 0.2563305816 0.8912118216 0.0964801806 0.3057399075 0.0674701751 0.0235922485 1.2077074218 0.2703180815 0.1703477330 0.5284990068 0.0512958774 0.1141750204 0.0542224159 0.0108901619 2.2418286970 0.4607612142 0.2576628555 0.3928204877 0.0331979039 0.1374827528 0.0276571794 0.0103633633 1.1924060675 0.2183931117 0.1757111927 0.8701939627 0.0223770189 0.3335785321 0.0256403434 0.0121391987 0.9252387845 0.1589571817 0.2834840557 0.4891274697 0.0192920047 0.1580136812 0.0410934295 0.0131276505 1.5547840258 0.3253724391 0.1755110462 0.3546651712 0.0287861820 0.1124992286 0.0000677732 0.0017206905 0.0015115615 0.0039805568 0.0062454950 0.0001009287 0.0002115718 0.0000151319 0.0000675332 0.0017939575 0.0014397029 0.0040838321 0.0063693690 0.0001011360 0.0001857662 0.0000153529 0.0000671092 0.0016948235 0.0015942396 0.0040419519 0.0063626130 0.0000981857 0.0002014349 0.0000148139 0.0000674062 0.0016899464 0.0014957127 0.0039122646 0.0063288290 0.0000996642 0.0001789099 0.0000147871 0.0000675547 0.0016725392 0.0014247539 0.0038974275 0.0053851350 0.0001005412 0.0002205500 0.0000170402 0.0000669607 0.0017047084 0.0017160546 0.0039635010 0.0058536040 0.0000990557 0.0002060647 0.0000149427 0.0000675761 0.0016822253 0.0015958355 0.0039140434 0.0057702700 0.0001046094 0.0001579755 0.0000146799 0.0001147031 0.1458901998 0.0664218125 0.0098172121 0.0623806300 0.6017068237 0.0015747545 0.0032474420 0.0001149844 0.1423617662 0.1145403973 0.0095818304 0.0637792800 0.6017068237 0.0015748192 0.0032474420 0.0001158013 0.1419442481 0.0424840246 0.0097398482 0.0600675700 0.6017068237 0.0016893571 0.0032474420 0.0001153973 0.1357594683 0.0669489821 0.0096682969 0.0715270300 0.6017068237 0.0016108817 0.0032474420 0.0001162009 0.4257305120 0.2486596362 0.0097372879 0.0510743200 0.6017068237 0.0016104732 0.0032474420 0.0001157388 1.0770245321 0.0186762321 0.0097766763 0.0588063100 0.6017068237 0.0015749911 0.0032474420 0.0001171429 0.1416250539 0.0424983906 0.0098137031 0.0561148600 0.6017068237 0.0015502254 0.0032474420 40449.0000000000 40449.0000000000 40449.0000000000 40449.0000000000 39960.0000000000 40449.0000000000 40449.0000000000 40449.0000000000 
0.0942176283 0.0287970488 0.9944597054 0.3115355741 0.3946767744 0.5329953357 0.0686123996 0.1598970668 0.1249551421 0.0381079046 1.9358224904 0.6061892214 0.2614599512 0.8506125855 0.0958179307 0.3037405267 0.0664546624 0.0229882150 1.2073081238 0.2657114332 0.1719938478 0.5760381289 0.0505651995 0.1133406474 0.0533500291 0.0103012708 2.2421670251 0.4731197394 0.2573848697 0.3557017676 0.0327409548 0.1361902877 0.0251405316 0.0089382433 1.1922864764 0.2222886404 0.1744506743 0.8400722309 0.0197170200 0.3309679152 0.0226664844 0.0115334230 0.9240905884 0.1612453981 0.2785983863 0.4050962299 0.0167823657 0.1556733216 0.0404876398 0.0129322166 1.5548167578 0.3301979510 0.1739258287 0.3481998376 0.0285385093 0.1109688436 0.0000681459 0.0017311716 0.0015153767 0.0039610342 0.0064279280 0.0001004154 0.0002139665 0.0000149429 0.0000676748 0.0017135511 0.0014332169 0.0040660155 0.0065855860 0.0000997808 0.0002056880 0.0000153965 0.0000674037 0.0016817584 0.0015908085 0.0040413763 0.0061666670 0.0000986004 0.0002145383 0.0000147301 0.0000674183 0.0016989784 0.0014939144 0.0039026930 0.0067094590 0.0000982261 0.0001596428 0.0000162470 0.0000676453 0.0016741937 0.0014363659 0.0039221425 0.0056959460 0.0001005412 0.0001629305 0.0000151594 0.0000672587 0.0016711267 0.0016765529 0.0039506424 0.0061103600 0.0000985293 0.0001893304 0.0000149532 0.0000675055 0.0017642868 0.0016206469 0.0039062133 0.0058716220 0.0001056752 0.0001614999 0.0000148164 0.0001145871 0.1471101897 0.0660276183 0.0097122946 0.0623828800 0.6283546741 0.0015052924 0.0032018594 0.0001146719 0.1450681346 0.1133357612 0.0095832455 0.0601306300 0.6283546741 0.0015531674 0.0032018594 0.0001154888 0.1443866151 0.0421792433 0.0096438460 0.0685855900 0.6283546741 0.0015000893 0.0032018594 0.0001151429 0.1399550608 0.0667546116 0.0096650089 0.0622027000 0.6283546741 0.0014806094 0.0032018594 0.0001159643 0.4244172914 0.2496188080 0.0095644018 0.0515427900 0.6283546741 0.0015431429 0.0032018594 0.0001153705 1.1499738693 0.0187643705 0.0097929955 0.0588738700 0.6283546741 0.0015047478 0.0032018594 0.0001167813 0.1420151847 0.0425481563 0.0097974263 0.0558085600 0.6283546741 0.0014829866 0.0032018594 40897.0000000000 40897.0000000000 40897.0000000000 40897.0000000000 40404.0000000000 40897.0000000000 40897.0000000000 40897.0000000000 
0.0941402631 0.0285697374 0.9944593966 0.3203298008 0.4003933153 0.5124813288 0.0683916907 0.1595425737 0.1244031760 0.0378391345 1.9358128446 0.6241013163 0.2593119764 0.8757654576 0.0960263509 0.3032461426 0.0661104508 0.0227573638 1.2070346921 0.2717638841 0.1753981335 0.5962223327 0.0505499409 0.1129434275 0.0532022334 0.0104402786 2.2424968228 0.4849188474 0.2593454674 0.3694507188 0.0330435111 0.1361238861 0.0243621870 0.0088004002 1.1920866285 0.2254057898 0.1737779336 0.8265788678 0.0194027705 0.3301712461 0.0211591923 0.0110498060 0.9230316539 0.1632373355 0.2799400548 0.4106961682 0.0159033035 0.1551709903 0.0402099291 0.0126711323 1.5548393222 0.3346521174 0.1741432531 0.3476067830 0.0286628743 0.1107322151 0.0000678809 0.0017660792 0.0015258732 0.0039596210 0.0063716220 0.0001006918 0.0002059793 0.0000151675 0.0000676138 0.0016806701 0.0014553803 0.0040554282 0.0061936940 0.0000998020 0.0002016703 0.0000154545 0.0000672861 0.0017062405 0.0016001398 0.0040439807 0.0084504500 0.0000979528 0.0002065608 0.0000147429 0.0000673945 0.0017046075 0.0014940290 0.0039054612 0.0068986490 0.0000985804 0.0001603547 0.0000151463 0.0000675527 0.0016649357 0.0014005024 0.0038893947 0.0054256760 0.0001004037 0.0001623776 0.0000152115 0.0000671164 0.0017296498 0.0016889912 0.0039528184 0.0059752250 0.0000991407 0.0001617305 0.0000153149 0.0000677134 0.0016891131 0.0015813410 0.0039205480 0.0058603600 0.0001048575 0.0001900090 0.0000145444 0.0001170913 0.1495720829 0.0666535323 0.0096872450 0.0621711700 0.6464864388 0.0015996592 0.0032766882 0.0001169755 0.1457391296 0.1147283118 0.0094976682 0.0733175700 0.6464864388 0.0015989198 0.0032766882 0.0001176236 0.1489259005 0.0429971849 0.0096924165 0.0651351400 0.6464864388 0.0015979889 0.0032766882 0.0001173697 0.1427835652 0.0661342249 0.0096627394 0.0627432400 0.6464864388 0.0015716882 0.0032766882 0.0001181670 0.4389849390 0.2501285590 0.0096950178 0.0532004500 0.6464864388 0.0016214009 0.0032766882 0.0001178619 1.3156125205 0.0194494855 0.0097640891 0.0593693700 0.6464864388 0.0016357394 0.0032766882 0.0001190802 0.1454078640 0.0430307105 0.0098172940 0.0563986500 0.6464864388 0.0016078753 0.0032766882 41346.0000000000 41345.0000000000 41346.0000000000 41346.0000000000 40848.0000000000 41346.0000000000 41346.0000000000 41346.0000000000 
0.0930990019 0.0284871704 0.9942968332 0.3279407660 0.3957986193 0.5123224273 0.0679509010 0.1592567532 0.1239979982 0.0378568892 1.9357624269 0.6334867973 0.2548851738 0.8719995355 0.0961414502 0.3031022379 0.0657723568 0.0226534115 1.2068674253 0.2757230096 0.1723156585 0.5385353429 0.0504601519 0.1126397909 0.0527610626 0.0103355779 2.2430134749 0.4910627795 0.2573367223 0.3919450852 0.0332051326 0.1359745281 0.0236257112 0.0083892444 1.1919020918 0.2244817576 0.1728802321 0.8305434642 0.0188263512 0.3286962459 0.0194655899 0.0100678336 0.9219787184 0.1650678874 0.3295573320 0.4621149102 0.0147928571 0.1545809993 0.0397183086 0.0126515554 1.5549719461 0.3466752289 0.1752149846 0.3594529903 0.0286189186 0.1103483295 0.0000680175 0.0018457534 0.0015135035 0.0039468699 0.0067545050 0.0001004262 0.0002060027 0.0000150775 0.0000678409 0.0018150861 0.0014643405 0.0040662234 0.0069707210 0.0000998364 0.0002130681 0.0000155592 0.0000674534 0.0017179998 0.0015959056 0.0040386516 0.0066441440 0.0000988872 0.0002057280 0.0000147514 0.0000676523 0.0016695146 0.0015016287 0.0039051618 0.0064031530 0.0000976575 0.0002017469 0.0000151809 0.0000679033 0.0017510884 0.0014267638 0.0038963832 0.0056148650 0.0001010205 0.0001672756 0.0000155122 0.0000672852 0.0016699393 0.0016655001 0.0039445129 0.0062792790 0.0000986925 0.0001970598 0.0000148890 0.0000680699 0.0017070873 0.0016427982 0.0039119566 0.0060000000 0.0001080962 0.0002019335 0.0000145583 0.0001058259 0.1499901073 0.0663045201 0.0096420580 0.0710090100 0.6466883638 0.0014326317 0.0032751250 0.0001060290 0.1466389510 0.1159222746 0.0095454799 0.0622905400 0.6466883638 0.0014304777 0.0032751250 0.0001067455 0.1480010443 0.0426402277 0.0096951272 0.0645000000 0.6466883638 0.0014271696 0.0032751250 0.0001063638 0.1416985187 0.0669333147 0.0096434598 0.0619369400 0.6466883638 0.0014932254 0.0032751250 0.0001074732 0.4535799430 0.2504303415 0.0095834375 0.0526103600 0.6466883638 0.0014443281 0.0032751250 0.0001070246 1.1257566864 0.0193592366 0.0097604442 0.0589729700 0.6466883638 0.0015432277 0.0032751250 0.0001085670 0.1450762165 0.0425239196 0.0097401161 0.0566959500 0.6466883638 0.0014447835 0.0032751250 41794.0000000000 41794.0000000000 41794.0000000000 41794.0000000000 41292.0000000000 41794.0000000000 41794.0000000000 41794.0000000000 
0.0927441044 0.0282877690 0.9942888144 0.3429345299 0.4184535328 0.5121728359 0.0677995130 0.1590823386 0.1236089098 0.0377184044 1.9359177193 0.6393290393 0.2594394579 0.8761315907 0.0961160448 0.3029898604 0.0654562426 0.0225970175 1.2068912507 0.2791050838 0.1737659366 0.5618112941 0.0503833832 0.1124794762 0.0526067835 0.0102079956 2.2437526719 0.5045840964 0.2582695751 0.3710496834 0.0332316758 0.1359450574 0.0235836862 0.0083188796 1.1918038910 0.2289499666 0.1721521776 0.8194700871 0.0187558914 0.3281497870 0.0192634205 0.0098622427 0.9210611985 0.1697047512 0.3689343910 0.3969035760 0.0147941372 0.1543656546 0.0394887956 0.0126275522 1.5553197113 0.3581708086 0.1762987442 0.3560437052 0.0285344721 0.1101798555 0.0000682430 0.0017562406 0.0015150976 0.0039463248 0.0062387390 0.0000999719 0.0001855035 0.0000150784 0.0000680764 0.0016786011 0.0014446516 0.0040543504 0.0063941440 0.0001016626 0.0002124743 0.0000154981 0.0000676305 0.0017708843 0.0016037656 0.0040147397 0.0064842340 0.0000986174 0.0001599690 0.0000148240 0.0000677065 0.0016853637 0.0015052695 0.0039031445 0.0062117120 0.0000982807 0.0002134792 0.0000152729 0.0000679112 0.0016962116 0.0014281666 0.0039088332 0.0056103600 0.0001009130 0.0001790553 0.0000152958 0.0000674570 0.0016949205 0.0017301639 0.0039512859 0.0062072070 0.0000986541 0.0001818651 0.0000153862 0.0000678802 0.0017091966 0.0016216804 0.0039087514 0.0061779280 0.0001067651 0.0002082000 0.0000150151 0.0001105781 0.1542822293 0.0659917254 0.0096589085 0.0611734200 0.6627607143 0.0015353594 0.0032774933 0.0001106942 0.1478671857 0.1166322522 0.0095130290 0.0631328800 0.6627607143 0.0015351853 0.0032774933 0.0001115313 0.1520080737 0.0426446897 0.0096181183 0.0639707200 0.6627607143 0.0015945134 0.0032774933 0.0001111384 0.1442834650 0.0664766451 0.0096463884 0.0610968500 0.6627607143 0.0015695469 0.0032774933 0.0001120670 0.4530445508 0.2516987254 0.0096640893 0.0546081100 0.6627607143 0.0015792076 0.0032774933 0.0001116562 1.1801334109 0.0193946987 0.0098073147 0.0596509000 0.6627607143 0.0015575848 0.0032774933 0.0001129420 0.1480632680 0.0425416964 0.0097806384 0.0579527000 0.6627607143 0.0015680647 0.0032774933 42242.0000000000 42242.0000000000 42242.0000000000 42242.0000000000 41736.0000000000 42242.0000000000 42242.0000000000 42242.0000000000 
0.0916425408 0.0282270032 0.9942536901 0.3502268108 0.3948175354 0.5193901214 0.0666519029 0.1588989451 0.1231035308 0.0375395588 1.9362414848 0.6459392437 0.2582542364 0.8795029503 0.0959137791 0.3022502263 0.0649745233 0.0223668572 1.2069817400 0.2826272247 0.1754368658 0.5598383042 0.0500430768 0.1122189129 0.0521827073 0.0102565392 2.2444061350 0.5116131258 0.2569942912 0.3534518185 0.0331100211 0.1354142888 0.0223984299 0.0080331770 1.1915345334 0.2270428772 0.1726547177 0.8591503106 0.0178646271 0.3273406599 0.0183291957 0.0095439416 0.9203181680 0.1734152924 0.4214686672 0.4112327311 0.0143438280 0.1534311873 0.0391034597 0.0125038003 1.5555959308 0.3661335331 0.1752369304 0.3654694107 0.0284121413 0.1095961173 0.0000685590 0.0017659483 0.0015140832 0.0039356696 0.0063490990 0.0000991661 0.0001989544 0.0000149530 0.0000678096 0.0016730590 0.0014597928 0.0040347507 0.0062612610 0.0000998910 0.0002082884 0.0000155608 0.0000676233 0.0016771577 0.0015611877 0.0040003832 0.0070878380 0.0000978674 0.0002135783 0.0000148649 0.0000678523 0.0017036018 0.0015049883 0.0039086793 0.0069459460 0.0000988319 0.0002070106 0.0000152156 0.0000680699 0.0017165843 0.0014272668 0.0039315334 0.0057319820 0.0001005332 0.0001610200 0.0000157051 0.0000674300 0.0017289442 0.0017181427 0.0039317919 0.0063873870 0.0000980067 0.0001614178 0.0000149294 0.0000679189 0.0016815399 0.0016113279 0.0039295583 0.0059436940 0.0001056498 0.0002177312 0.0000146163 0.0001104922 0.1524084636 0.0664234477 0.0095893653 0.0611103600 0.6471373430 0.0014570958 0.0032635100 0.0001106347 0.1511773723 0.1148919577 0.0093242183 0.0626756800 0.6471373430 0.0014600735 0.0032635100 0.0001113898 0.1560517550 0.0427782405 0.0095708463 0.0652004500 0.6471373430 0.0014358953 0.0032635100 0.0001119065 0.1467261314 0.0661272094 0.0096465323 0.0620698200 0.6471373430 0.0014921626 0.0032635100 0.0001120245 0.4683968340 0.2516327194 0.0089907216 0.0512747700 0.6471373430 0.0014939399 0.0032635100 0.0001114076 1.2462839399 0.0189864388 0.0096984120 0.0544346800 0.6471373430 0.0014396615 0.0032635100 0.0001128530 0.1507946934 0.0424192561 0.0097174944 0.0571509000 0.6471373430 0.0014892517 0.0032635100 42691.0000000000 42690.0000000000 42691.0000000000 42691.0000000000 42180.0000000000 42691.0000000000 42691.0000000000 42691.0000000000 
0.0912543488 0.0280850553 0.9943022855 0.3541613727 0.3957572013 0.4852993381 0.0664513901 0.1586874827 0.1227146584 0.0373530732 1.9365105230 0.6514530221 0.2558287282 0.8669413664 0.0954917010 0.3021374378 0.0649109502 0.0223472238 1.2069574989 0.2859371607 0.1707682603 0.5989792370 0.0499180335 0.1121839865 0.0519295902 0.0100761145 2.2444976675 0.5105431692 0.2572737616 0.3778299219 0.0329212882 0.1353722237 0.0217261114 0.0078902233 1.1909041645 0.2277688583 0.1695254983 0.9001591079 0.0173450440 0.3268401015 0.0171838640 0.0093201159 0.9195983869 0.1758723268 0.3693228851 0.4226539897 0.0137030385 0.1534665976 0.0389589719 0.0124252803 1.5554834561 0.3737947676 0.1754190047 0.3255820199 0.0282518632 0.1094473527 0.0000686952 0.0017244925 0.0015100373 0.0039078887 0.0064459460 0.0000990121 0.0002136939 0.0000153924 0.0000748557 0.0016707055 0.0014460960 0.0040235262 0.0065720720 0.0001004920 0.0002085496 0.0000154320 0.0000680665 0.0016729395 0.0015934131 0.0039803594 0.0068490990 0.0000982270 0.0002039998 0.0000148685 0.0000683052 0.0018022859 0.0015019544 0.0038911398 0.0074121620 0.0000994689 0.0002111229 0.0000156213 0.0000684819 0.0017031425 0.0014179431 0.0038882200 0.0054279280 0.0000991029 0.0001607647 0.0000157507 0.0000675918 0.0016645470 0.0017129252 0.0039299697 0.0060067570 0.0000984794 0.0001964997 0.0000149512 0.0000683581 0.0017332858 0.0016039690 0.0039075727 0.0056554050 0.0001057067 0.0001805736 0.0000145995 0.0001110603 0.1582089193 0.0660782857 0.0093641406 0.0672657700 0.5755804732 0.0015398281 0.0032473996 0.0001109754 0.1532448512 0.1156403728 0.0093898683 0.0655067600 0.5755804732 0.0014898504 0.0032473996 0.0001116473 0.1570277225 0.0420434063 0.0092439799 0.0662027000 0.5755804732 0.0015883438 0.0032473996 0.0001117679 0.1504833332 0.0669161228 0.0094908750 0.0636711700 0.5755804732 0.0015226875 0.0032473996 0.0001122656 0.4805808630 0.2495547433 0.0096707924 0.0512973000 0.5755804732 0.0014617388 0.0032473996 0.0001119955 1.1991071467 0.0189876674 0.0094178326 0.0567004500 0.5755804732 0.0014867634 0.0032473996 0.0001141049 0.1530616607 0.0420058616 0.0094510982 0.0566779300 0.5755804732 0.0015192656 0.0032473996 43139.0000000000 43139.0000000000 43139.0000000000 43139.0000000000 42624.0000000000 43139.0000000000 43139.0000000000 43139.0000000000 
0.0906522006 0.0276239658 0.9941673090 0.3668154127 0.3777592712 0.4626020105 0.0659911471 0.1584233581 0.1226678642 0.0373448235 1.9367443992 0.6554644695 0.2636964530 0.8696188634 0.0953897694 0.3018987439 0.0646532836 0.0221636919 1.2074057213 0.2896820911 0.1752733773 0.5446065102 0.0497528868 0.1120986649 0.0517309091 0.0100660176 2.2458418506 0.5194315042 0.2585226903 0.3649729607 0.0326759688 0.1349296612 0.0208492452 0.0078269144 1.1908112763 0.2319335853 0.1684634686 0.8097188847 0.0169287098 0.3260879394 0.0154636425 0.0090217339 0.9187122261 0.1727221648 0.3535719787 0.3966886754 0.0131869860 0.1527167330 0.0388382029 0.0122860247 1.5562904444 0.3800745840 0.1752098211 0.3243751642 0.0281064127 0.1089430737 0.0000687633 0.0017134482 0.0015094900 0.0038932407 0.0064436940 0.0000995833 0.0002091578 0.0000147352 0.0000684945 0.0016674314 0.0014742529 0.0040035741 0.0064211710 0.0000995543 0.0002167748 0.0000154842 0.0000685734 0.0017121545 0.0016299391 0.0039729362 0.0069707210 0.0000962367 0.0001682612 0.0000148526 0.0000687220 0.0017245701 0.0015034349 0.0038961639 0.0061621620 0.0000983010 0.0002191059 0.0000158811 0.0000684259 0.0017029824 0.0014040346 0.0038891609 0.0059211710 0.0000990544 0.0002105511 0.0000152695 0.0000678083 0.0016812576 0.0016898449 0.0039300193 0.0058085590 0.0000975626 0.0001626579 0.0000148294 0.0000683792 0.0017019216 0.0016280960 0.0039194552 0.0054594590 0.0001047934 0.0002070288 0.0000146601 0.0001162031 0.1594605105 0.0657810625 0.0094409487 0.0664572100 0.5005526719 0.0015189754 0.0031325156 0.0001167254 0.1547144141 0.1148097478 0.0093111004 0.0654211700 0.5005526719 0.0015180045 0.0031325156 0.0001172902 0.1573109627 0.0420172857 0.0094732567 0.0677409900 0.5005526719 0.0015822589 0.0031325156 0.0001173996 0.1528044258 0.0663939509 0.0095050469 0.0611328800 0.5005526719 0.0015517656 0.0031325156 0.0001178661 0.4858942032 0.2485051652 0.0096079442 0.0536531500 0.5005526719 0.0016154754 0.0031325156 0.0001172121 1.2408756529 0.0192142121 0.0096704174 0.0565112600 0.5005526719 0.0015820045 0.0031325156 0.0001187768 0.1562329701 0.0423557433 0.0096269933 0.0537905400 0.5005526719 0.0015505223 0.0031325156 43587.0000000000 43587.0000000000 43587.0000000000 43587.0000000000 43068.0000000000 43587.0000000000 43587.0000000000 43587.0000000000 
0.0889797719 0.0268049743 0.9939700097 0.3739016113 0.3940350252 0.4960337012 0.0647297980 0.1580840660 0.1222864141 0.0370771361 1.9370940693 0.6555578172 0.2567968101 0.9122934341 0.0952285126 0.3015832822 0.0645202513 0.0220530193 1.2079356729 0.2918063171 0.1734071924 0.5488663684 0.0496461086 0.1117933584 0.0511607187 0.0098298895 2.2470540603 0.5302993542 0.2582525870 0.3631293216 0.0320676489 0.1341531635 0.0189909606 0.0075020583 1.1906782771 0.2323215635 0.1694555855 0.8545619477 0.0160522501 0.3256698206 0.0139861491 0.0088431312 0.9178076729 0.1728601281 0.3451544707 0.4463760925 0.0122233955 0.1512170142 0.0383105869 0.0120232246 1.5570107844 0.3859468673 0.1754396715 0.3288287656 0.0276154989 0.1079489620 0.0000687869 0.0017496502 0.0015089892 0.0038738757 0.0064346850 0.0001002340 0.0002144116 0.0000182918 0.0000686624 0.0016782859 0.0014697047 0.0039834653 0.0067680180 0.0000989744 0.0002107606 0.0000150029 0.0000680429 0.0016852454 0.0016200382 0.0039496617 0.0069752250 0.0000978036 0.0002209166 0.0000149011 0.0000684617 0.0017037510 0.0014808872 0.0039052005 0.0065067570 0.0000989856 0.0002113886 0.0000151283 0.0000685534 0.0016908019 0.0013973396 0.0039107096 0.0054662160 0.0000985217 0.0002193001 0.0000156356 0.0000679485 0.0016790763 0.0016416608 0.0039070886 0.0059549550 0.0000973066 0.0002113500 0.0000148263 0.0000685709 0.0016856244 0.0016180731 0.0039030360 0.0057702700 0.0001067687 0.0001729016 0.0000148006 0.0001150690 0.1624286686 0.0666025301 0.0094694766 0.0644414400 0.4840731314 0.0014827283 0.0032230334 0.0001146771 0.1584200348 0.1156427082 0.0087346192 0.0643243200 0.4840731314 0.0014824343 0.0032230334 0.0001156481 0.1605573552 0.0425629198 0.0093201893 0.0633175700 0.4840731314 0.0015797283 0.0032230334 0.0001155746 0.1537311077 0.0656539866 0.0093203073 0.0600991000 0.4840731314 0.0015146414 0.0032230334 0.0001164165 0.5111439909 0.2472397684 0.0084205390 0.0536396400 0.4840731314 0.0014827372 0.0032230334 0.0001162673 1.2561601911 0.0191227439 0.0096390156 0.0544842300 0.4840731314 0.0015473185 0.0032230334 0.0001173029 0.1607350281 0.0424931826 0.0096305501 0.0527995500 0.4840731314 0.0014699933 0.0032230334 44036.0000000000 44035.0000000000 44036.0000000000 44036.0000000000 43512.0000000000 44036.0000000000 44036.0000000000 44036.0000000000 
0.0886659621 0.0266680836 0.9939128185 0.3768211337 0.4040801680 0.4919465219 0.0646850658 0.1582146078 0.1218641480 0.0368734967 1.9375846802 0.6599497466 0.2606627502 0.8670162176 0.0951012544 0.3012400658 0.0642515088 0.0217922115 1.2084284919 0.2938381786 0.1731942824 0.5237475349 0.0496550347 0.1116383937 0.0510068594 0.0098121527 2.2481503535 0.5355984563 0.2574009444 0.3554896719 0.0321869742 0.1341035069 0.0183773687 0.0072554751 1.1905858138 0.2359307638 0.1698065645 0.8520415244 0.0158105361 0.3252825644 0.0135462304 0.0087679587 0.9170427412 0.1811281580 0.3335489521 0.5050802387 0.0117608281 0.1512002015 0.0381559490 0.0120944637 1.5576307960 0.3863876351 0.1753118148 0.3234969260 0.0276318582 0.1077820836 0.0000688483 0.0017179807 0.0015093902 0.0038697611 0.0066238740 0.0000984758 0.0001826995 0.0000143697 0.0000683713 0.0017655207 0.0014663412 0.0039857874 0.0063693690 0.0000993046 0.0001626909 0.0000149031 0.0000681670 0.0017058442 0.0016074026 0.0038833999 0.0063738740 0.0000969901 0.0001850521 0.0000148849 0.0000683349 0.0018080914 0.0014745806 0.0038853585 0.0059256760 0.0000978950 0.0002108283 0.0000148618 0.0000686035 0.0017018149 0.0013981169 0.0039406568 0.0058783780 0.0000991888 0.0001856716 0.0000155282 0.0000677707 0.0016764405 0.0017311043 0.0038896909 0.0058648650 0.0000964100 0.0002093551 0.0000184556 0.0000686208 0.0016652548 0.0015885536 0.0038994871 0.0056013510 0.0001037977 0.0001719654 0.0000145595 0.0001129018 0.1613391290 0.0661728996 0.0093317210 0.0701711700 0.4801131228 0.0015433371 0.0036343013 0.0001132411 0.1571415007 0.1169394665 0.0090658750 0.0631373900 0.4801131228 0.0015737589 0.0036343013 0.0001136339 0.1631741938 0.0427225982 0.0088077433 0.0617545000 0.4801131228 0.0015722812 0.0036343013 0.0001136094 0.1540669057 0.0657597790 0.0095459643 0.0570855900 0.4801131228 0.0016061027 0.0036343013 0.0001144196 0.5086839502 0.2472091362 0.0093891250 0.0557995500 0.4801131228 0.0015706942 0.0036343013 0.0001142478 1.2911435406 0.0193888705 0.0095510692 0.0661756800 0.4801131228 0.0015740692 0.0036343013 0.0001154397 0.1601407873 0.0424209286 0.0096530893 0.0551486500 0.4801131228 0.0016334263 0.0036343013 44484.0000000000 44484.0000000000 44484.0000000000 44484.0000000000 43956.0000000000 44484.0000000000 44484.0000000000 44484.0000000000 
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                                                                                                

